Cross-sections of large-angle hadron production in proton- and pion-nucleus interactions IV: Copper nuclei and beam momenta from +/-3 GeV/c to +/-15 GeV/c

We report on double-differential inclusive cross-sections of the production of secondary protons, charged pions, and deuterons, in the interactions with a 5% nuclear interaction length thick stationary copper target, of proton and pion beams with momentum from +/-3 GeV/c to +/-15 GeV/c. Results are given for secondary particles with production angles between 20 and 125 degrees.

==> table.pim.pimcu12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^-$ + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $-12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimcu12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.7 &  336.97 & $\!\!\pm\!\!$ &  13.30 & $\!\!\pm\!\!$ &  25.79 & 0.115 &  34.7 &  277.43 & $\!\!\pm\!\!$ &  11.66 & $\!\!\pm\!\!$ &  20.63 \\
0.13--0.16 & 0.145 &  24.6 &  400.32 & $\!\!\pm\!\!$ &  13.15 & $\!\!\pm\!\!$ &  23.77 & 0.146 &  34.8 &  287.28 & $\!\!\pm\!\!$ &  10.95 & $\!\!\pm\!\!$ &  16.81 \\
0.16--0.20 & 0.180 &  24.6 &  478.17 & $\!\!\pm\!\!$ &  12.09 & $\!\!\pm\!\!$ &  23.83 & 0.180 &  34.8 &  312.10 & $\!\!\pm\!\!$ &   9.67 & $\!\!\pm\!\!$ &  15.31 \\
0.20--0.24 & 0.220 &  24.8 &  456.53 & $\!\!\pm\!\!$ &  11.63 & $\!\!\pm\!\!$ &  18.98 & 0.220 &  34.7 &  327.66 & $\!\!\pm\!\!$ &   9.80 & $\!\!\pm\!\!$ &  13.39 \\
0.24--0.30 & 0.269 &  24.7 &  408.90 & $\!\!\pm\!\!$ &   8.85 & $\!\!\pm\!\!$ &  13.54 & 0.269 &  34.7 &  309.01 & $\!\!\pm\!\!$ &   7.71 & $\!\!\pm\!\!$ &  10.27 \\
0.30--0.36 & 0.329 &  24.8 &  365.95 & $\!\!\pm\!\!$ &   8.33 & $\!\!\pm\!\!$ &  10.32 & 0.330 &  34.6 &  246.75 & $\!\!\pm\!\!$ &   6.83 & $\!\!\pm\!\!$ &   6.95 \\
0.36--0.42 & 0.389 &  24.7 &  268.01 & $\!\!\pm\!\!$ &   7.14 & $\!\!\pm\!\!$ &   7.74 & 0.389 &  34.7 &  209.84 & $\!\!\pm\!\!$ &   6.29 & $\!\!\pm\!\!$ &   5.98 \\
0.42--0.50 & 0.457 &  24.6 &  215.86 & $\!\!\pm\!\!$ &   5.53 & $\!\!\pm\!\!$ &   7.78 & 0.458 &  34.7 &  154.13 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &   5.39 \\
0.50--0.60 & 0.547 &  24.6 &  144.51 & $\!\!\pm\!\!$ &   4.04 & $\!\!\pm\!\!$ &   7.29 & 0.546 &  34.7 &   98.77 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   4.81 \\
0.60--0.72 & 0.655 &  24.7 &   85.74 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   6.10 & 0.654 &  34.8 &   58.99 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   4.05 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.795 &  34.6 &   26.58 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   2.60 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &  219.10 & $\!\!\pm\!\!$ &  10.54 & $\!\!\pm\!\!$ &  16.70 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &  239.20 & $\!\!\pm\!\!$ &  10.06 & $\!\!\pm\!\!$ &  14.21 & 0.145 &  54.7 &  199.84 & $\!\!\pm\!\!$ &   9.19 & $\!\!\pm\!\!$ &  12.20 \\
0.16--0.20 & 0.180 &  44.9 &  253.44 & $\!\!\pm\!\!$ &   8.74 & $\!\!\pm\!\!$ &  12.48 & 0.180 &  54.8 &  195.46 & $\!\!\pm\!\!$ &   7.65 & $\!\!\pm\!\!$ &   9.55 \\
0.20--0.24 & 0.220 &  44.7 &  249.84 & $\!\!\pm\!\!$ &   8.57 & $\!\!\pm\!\!$ &  10.32 & 0.219 &  55.0 &  202.45 & $\!\!\pm\!\!$ &   7.71 & $\!\!\pm\!\!$ &   8.14 \\
0.24--0.30 & 0.269 &  44.7 &  225.02 & $\!\!\pm\!\!$ &   6.61 & $\!\!\pm\!\!$ &   7.47 & 0.270 &  54.5 &  165.98 & $\!\!\pm\!\!$ &   5.73 & $\!\!\pm\!\!$ &   5.45 \\
0.30--0.36 & 0.329 &  44.7 &  183.41 & $\!\!\pm\!\!$ &   5.98 & $\!\!\pm\!\!$ &   5.18 & 0.329 &  54.7 &  132.01 & $\!\!\pm\!\!$ &   5.06 & $\!\!\pm\!\!$ &   3.75 \\
0.36--0.42 & 0.388 &  44.5 &  140.33 & $\!\!\pm\!\!$ &   5.07 & $\!\!\pm\!\!$ &   4.14 & 0.390 &  54.7 &  115.90 & $\!\!\pm\!\!$ &   4.70 & $\!\!\pm\!\!$ &   3.56 \\
0.42--0.50 & 0.458 &  44.9 &  110.29 & $\!\!\pm\!\!$ &   3.96 & $\!\!\pm\!\!$ &   4.07 & 0.458 &  54.9 &   84.40 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   3.28 \\
0.50--0.60 & 0.547 &  44.7 &   68.62 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   3.56 & 0.543 &  54.9 &   45.33 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   2.45 \\
0.60--0.72 & 0.654 &  44.8 &   45.95 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   3.36 & 0.646 &  54.8 &   28.45 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.15 \\
0.72--0.90 & 0.800 &  44.9 &   18.67 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.94 & 0.797 &  54.5 &   11.95 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   1.28 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.037 &  54.8 &    2.57 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.45 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.5 &  169.95 & $\!\!\pm\!\!$ &   7.16 & $\!\!\pm\!\!$ &  10.00 & 0.147 &  81.8 &  137.41 & $\!\!\pm\!\!$ &   8.61 & $\!\!\pm\!\!$ &  15.89 \\
0.16--0.20 & 0.179 &  67.3 &  158.80 & $\!\!\pm\!\!$ &   5.61 & $\!\!\pm\!\!$ &   7.28 & 0.179 &  82.0 &  127.28 & $\!\!\pm\!\!$ &   5.12 & $\!\!\pm\!\!$ &   5.61 \\
0.20--0.24 & 0.219 &  67.1 &  139.85 & $\!\!\pm\!\!$ &   5.21 & $\!\!\pm\!\!$ &   5.24 & 0.219 &  82.0 &  116.11 & $\!\!\pm\!\!$ &   4.78 & $\!\!\pm\!\!$ &   4.20 \\
0.24--0.30 & 0.268 &  67.1 &  127.24 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   4.23 & 0.269 &  82.0 &   89.46 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   3.41 \\
0.30--0.36 & 0.327 &  67.1 &   95.86 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   2.90 & 0.326 &  81.7 &   65.30 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &   2.39 \\
0.36--0.42 & 0.387 &  67.1 &   77.10 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   2.60 & 0.387 &  81.4 &   40.08 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   1.76 \\
0.42--0.50 & 0.456 &  66.5 &   49.66 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   2.21 & 0.457 &  81.4 &   31.18 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.80 \\
0.50--0.60 & 0.542 &  67.0 &   33.53 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   2.08 & 0.541 &  81.1 &   18.10 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.44 \\
0.60--0.72 & 0.649 &  66.8 &   17.58 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.50 & 0.648 &  81.9 &    7.58 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.82 \\
0.72--0.90 & 0.785 &  66.1 &    6.45 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.80 & 0.789 &  81.5 &    3.16 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.47 \\
0.90--1.25 & 1.005 &  67.1 &    1.23 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.23 & 1.019 &  80.3 &    0.60 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.14 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  99.0 &  174.16 & $\!\!\pm\!\!$ &  37.95 & $\!\!\pm\!\!$ &  21.73 & 0.145 & 114.2 &   92.78 & $\!\!\pm\!\!$ &   4.46 & $\!\!\pm\!\!$ &   5.14 \\
0.16--0.20 & 0.179 &  97.4 &  106.65 & $\!\!\pm\!\!$ &   4.60 & $\!\!\pm\!\!$ &   4.51 & 0.179 & 113.8 &   76.83 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   2.76 \\
0.20--0.24 & 0.220 &  97.1 &   90.48 & $\!\!\pm\!\!$ &   4.31 & $\!\!\pm\!\!$ &   3.14 & 0.217 & 113.5 &   52.47 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   1.83 \\
0.24--0.30 & 0.266 &  96.7 &   57.89 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   2.04 & 0.265 & 113.4 &   33.18 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   1.51 \\
0.30--0.36 & 0.326 &  97.2 &   38.41 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   1.75 & 0.326 & 113.0 &   20.55 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.38 \\
0.36--0.42 & 0.387 &  96.8 &   29.19 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   1.78 & 0.387 & 113.0 &   12.85 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.16 \\
0.42--0.50 & 0.454 &  96.8 &   18.65 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.55 & 0.452 & 112.5 &    7.35 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.87 \\
0.50--0.60 & 0.539 &  96.6 &    8.96 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.02 & 0.545 & 112.7 &    2.50 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.39 \\
0.60--0.72 & 0.643 &  96.5 &    3.56 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.55 & 0.645 & 111.3 &    0.55 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.11 \\
0.72--0.90 & 0.783 &  94.9 &    0.77 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.16 & 0.829 & 111.5 &    0.23 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.017 &  95.0 &    0.12 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pimcu15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^-$ + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $-15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimcu15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.7 &  363.75 & $\!\!\pm\!\!$ &  10.38 & $\!\!\pm\!\!$ &  28.41 & 0.115 &  34.8 &  253.15 & $\!\!\pm\!\!$ &   8.52 & $\!\!\pm\!\!$ &  20.01 \\
0.13--0.16 & 0.145 &  24.6 &  403.10 & $\!\!\pm\!\!$ &  10.03 & $\!\!\pm\!\!$ &  26.17 & 0.145 &  34.7 &  289.21 & $\!\!\pm\!\!$ &   8.41 & $\!\!\pm\!\!$ &  18.70 \\
0.16--0.20 & 0.180 &  24.6 &  458.73 & $\!\!\pm\!\!$ &   8.89 & $\!\!\pm\!\!$ &  25.54 & 0.181 &  34.8 &  333.24 & $\!\!\pm\!\!$ &   7.59 & $\!\!\pm\!\!$ &  18.58 \\
0.20--0.24 & 0.220 &  24.6 &  460.48 & $\!\!\pm\!\!$ &   8.82 & $\!\!\pm\!\!$ &  22.78 & 0.220 &  34.8 &  313.42 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &  15.33 \\
0.24--0.30 & 0.269 &  24.8 &  437.88 & $\!\!\pm\!\!$ &   6.95 & $\!\!\pm\!\!$ &  18.66 & 0.269 &  34.7 &  300.24 & $\!\!\pm\!\!$ &   5.79 & $\!\!\pm\!\!$ &  12.83 \\
0.30--0.36 & 0.329 &  24.7 &  366.60 & $\!\!\pm\!\!$ &   6.36 & $\!\!\pm\!\!$ &  14.27 & 0.329 &  34.7 &  248.28 & $\!\!\pm\!\!$ &   5.16 & $\!\!\pm\!\!$ &   9.65 \\
0.36--0.42 & 0.389 &  24.7 &  305.15 & $\!\!\pm\!\!$ &   5.80 & $\!\!\pm\!\!$ &  12.03 & 0.389 &  34.7 &  202.97 & $\!\!\pm\!\!$ &   4.68 & $\!\!\pm\!\!$ &   7.95 \\
0.42--0.50 & 0.458 &  24.6 &  221.21 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   9.94 & 0.459 &  34.8 &  146.78 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   6.47 \\
0.50--0.60 & 0.546 &  24.7 &  148.59 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   8.49 & 0.547 &  34.7 &  101.91 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   5.66 \\
0.60--0.72 & 0.653 &  24.8 &   90.25 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   6.86 & 0.656 &  34.8 &   59.29 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   4.37 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  34.6 &   32.42 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   3.28 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  201.30 & $\!\!\pm\!\!$ &   7.59 & $\!\!\pm\!\!$ &  16.28 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  255.49 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &  16.66 & 0.145 &  55.0 &  194.12 & $\!\!\pm\!\!$ &   6.95 & $\!\!\pm\!\!$ &  12.96 \\
0.16--0.20 & 0.180 &  44.8 &  245.09 & $\!\!\pm\!\!$ &   6.46 & $\!\!\pm\!\!$ &  13.75 & 0.180 &  54.9 &  200.17 & $\!\!\pm\!\!$ &   5.84 & $\!\!\pm\!\!$ &  11.17 \\
0.20--0.24 & 0.219 &  44.8 &  231.22 & $\!\!\pm\!\!$ &   6.25 & $\!\!\pm\!\!$ &  11.40 & 0.220 &  54.9 &  196.42 & $\!\!\pm\!\!$ &   5.75 & $\!\!\pm\!\!$ &   9.50 \\
0.24--0.30 & 0.270 &  44.7 &  217.67 & $\!\!\pm\!\!$ &   4.91 & $\!\!\pm\!\!$ &   9.29 & 0.269 &  54.8 &  166.88 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   7.03 \\
0.30--0.36 & 0.330 &  44.6 &  177.02 & $\!\!\pm\!\!$ &   4.39 & $\!\!\pm\!\!$ &   6.90 & 0.328 &  54.9 &  132.74 & $\!\!\pm\!\!$ &   3.82 & $\!\!\pm\!\!$ &   5.19 \\
0.36--0.42 & 0.389 &  44.7 &  144.72 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   5.77 & 0.390 &  54.6 &  105.02 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   4.29 \\
0.42--0.50 & 0.459 &  44.5 &  106.38 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   4.86 & 0.457 &  54.7 &   75.93 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   3.59 \\
0.50--0.60 & 0.546 &  44.8 &   71.12 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   4.15 & 0.546 &  54.7 &   53.26 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   3.22 \\
0.60--0.72 & 0.654 &  44.8 &   41.61 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   3.26 & 0.653 &  54.7 &   30.16 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   2.42 \\
0.72--0.90 & 0.793 &  44.8 &   18.84 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   2.02 & 0.791 &  54.6 &   11.63 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   1.31 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.037 &  54.5 &    2.23 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.41 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.5 &  166.04 & $\!\!\pm\!\!$ &   5.32 & $\!\!\pm\!\!$ &  10.85 & 0.147 &  81.8 &  150.06 & $\!\!\pm\!\!$ &   8.07 & $\!\!\pm\!\!$ &  14.04 \\
0.16--0.20 & 0.180 &  67.3 &  153.81 & $\!\!\pm\!\!$ &   4.14 & $\!\!\pm\!\!$ &   8.18 & 0.179 &  81.9 &  121.33 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &   6.26 \\
0.20--0.24 & 0.219 &  67.1 &  141.39 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   6.52 & 0.220 &  82.3 &  108.18 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   4.86 \\
0.24--0.30 & 0.269 &  66.8 &  120.64 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   5.15 & 0.269 &  81.9 &   86.25 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   3.78 \\
0.30--0.36 & 0.330 &  66.9 &   93.32 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   3.78 & 0.328 &  81.9 &   61.23 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   2.89 \\
0.36--0.42 & 0.389 &  66.8 &   73.33 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   3.16 & 0.389 &  81.8 &   45.19 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   2.33 \\
0.42--0.50 & 0.457 &  67.0 &   50.43 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   2.62 & 0.456 &  81.9 &   30.88 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.96 \\
0.50--0.60 & 0.545 &  66.8 &   31.25 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   2.11 & 0.545 &  81.7 &   19.52 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   1.64 \\
0.60--0.72 & 0.653 &  66.6 &   16.18 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.47 & 0.653 &  81.6 &    8.06 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.91 \\
0.72--0.90 & 0.799 &  66.5 &    6.30 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.78 & 0.796 &  81.1 &    2.69 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.40 \\
0.90--1.25 & 1.026 &  66.1 &    1.15 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.22 & 1.025 &  81.0 &    0.41 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.5 &  127.02 & $\!\!\pm\!\!$ &   6.25 & $\!\!\pm\!\!$ &  11.18 & 0.145 & 114.4 &   88.97 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   5.51 \\
0.16--0.20 & 0.179 &  97.4 &  103.21 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   5.27 & 0.178 & 114.2 &   75.85 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   3.41 \\
0.20--0.24 & 0.219 &  97.3 &   82.99 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   3.58 & 0.219 & 113.6 &   51.27 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   2.26 \\
0.24--0.30 & 0.268 &  96.7 &   61.30 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   2.79 & 0.266 & 113.7 &   34.76 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   1.85 \\
0.30--0.36 & 0.329 &  96.9 &   41.20 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   2.13 & 0.329 & 113.5 &   18.81 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.35 \\
0.36--0.42 & 0.389 &  97.0 &   29.06 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   1.95 & 0.388 & 113.2 &   11.59 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   1.09 \\
0.42--0.50 & 0.458 &  96.3 &   16.59 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.45 & 0.460 & 112.1 &    7.42 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.90 \\
0.50--0.60 & 0.542 &  97.0 &    9.21 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   1.08 & 0.543 & 111.7 &    2.82 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.44 \\
0.60--0.72 & 0.651 &  96.6 &    4.66 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.72 & 0.651 & 112.7 &    0.69 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.14 \\
0.72--0.90 & 0.792 &  95.7 &    0.93 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.19 & 0.790 & 110.8 &    0.21 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 0.989 &  96.4 &    0.18 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 & 1.052 & 110.8 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pimcu3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^-$ + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $-3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimcu3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  184.40 & $\!\!\pm\!\!$ &   7.12 & $\!\!\pm\!\!$ &  13.72 & 0.116 &  35.2 &  182.94 & $\!\!\pm\!\!$ &   7.09 & $\!\!\pm\!\!$ &  13.98 \\
0.13--0.16 & 0.146 &  24.9 &  210.24 & $\!\!\pm\!\!$ &   6.99 & $\!\!\pm\!\!$ &  12.67 & 0.146 &  35.1 &  185.66 & $\!\!\pm\!\!$ &   6.38 & $\!\!\pm\!\!$ &  11.24 \\
0.16--0.20 & 0.182 &  24.8 &  239.03 & $\!\!\pm\!\!$ &   6.33 & $\!\!\pm\!\!$ &  12.28 & 0.181 &  35.0 &  199.88 & $\!\!\pm\!\!$ &   5.56 & $\!\!\pm\!\!$ &  10.06 \\
0.20--0.24 & 0.221 &  25.0 &  234.53 & $\!\!\pm\!\!$ &   6.14 & $\!\!\pm\!\!$ &   9.83 & 0.221 &  34.7 &  205.78 & $\!\!\pm\!\!$ &   5.66 & $\!\!\pm\!\!$ &   8.70 \\
0.24--0.30 & 0.272 &  24.9 &  210.26 & $\!\!\pm\!\!$ &   4.74 & $\!\!\pm\!\!$ &   7.29 & 0.272 &  34.9 &  184.50 & $\!\!\pm\!\!$ &   4.36 & $\!\!\pm\!\!$ &   6.29 \\
0.30--0.36 & 0.332 &  25.1 &  177.48 & $\!\!\pm\!\!$ &   4.36 & $\!\!\pm\!\!$ &   5.44 & 0.332 &  34.8 &  164.46 & $\!\!\pm\!\!$ &   4.09 & $\!\!\pm\!\!$ &   4.84 \\
0.36--0.42 & 0.394 &  25.0 &  134.04 & $\!\!\pm\!\!$ &   3.77 & $\!\!\pm\!\!$ &   4.20 & 0.394 &  35.0 &  132.52 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   4.02 \\
0.42--0.50 & 0.464 &  25.1 &  103.52 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   3.88 & 0.464 &  34.9 &   98.33 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   3.57 \\
0.50--0.60 & 0.555 &  25.0 &   62.62 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   3.23 & 0.557 &  35.0 &   66.77 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   3.32 \\
0.60--0.72 & 0.669 &  25.2 &   43.63 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   3.28 & 0.668 &  35.1 &   38.85 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   2.70 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.820 &  34.8 &   20.43 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   2.15 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.1 &  189.74 & $\!\!\pm\!\!$ &   7.42 & $\!\!\pm\!\!$ &  14.74 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.1 &  170.59 & $\!\!\pm\!\!$ &   6.27 & $\!\!\pm\!\!$ &  10.36 & 0.145 &  54.9 &  169.65 & $\!\!\pm\!\!$ &   6.27 & $\!\!\pm\!\!$ &  10.53 \\
0.16--0.20 & 0.180 &  44.8 &  167.45 & $\!\!\pm\!\!$ &   5.01 & $\!\!\pm\!\!$ &   8.50 & 0.180 &  55.0 &  160.29 & $\!\!\pm\!\!$ &   4.94 & $\!\!\pm\!\!$ &   8.01 \\
0.20--0.24 & 0.221 &  45.0 &  166.81 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &   7.18 & 0.220 &  54.9 &  145.59 & $\!\!\pm\!\!$ &   4.72 & $\!\!\pm\!\!$ &   6.11 \\
0.24--0.30 & 0.270 &  44.7 &  160.44 & $\!\!\pm\!\!$ &   4.06 & $\!\!\pm\!\!$ &   5.50 & 0.271 &  55.0 &  127.38 & $\!\!\pm\!\!$ &   3.62 & $\!\!\pm\!\!$ &   4.44 \\
0.30--0.36 & 0.332 &  44.9 &  131.49 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   3.90 & 0.331 &  54.8 &   96.72 & $\!\!\pm\!\!$ &   3.12 & $\!\!\pm\!\!$ &   2.91 \\
0.36--0.42 & 0.392 &  44.8 &  100.11 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   3.13 & 0.393 &  54.8 &   87.96 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &   2.90 \\
0.42--0.50 & 0.462 &  45.0 &   85.45 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   3.31 & 0.462 &  54.8 &   75.48 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   3.22 \\
0.50--0.60 & 0.552 &  44.9 &   61.46 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   3.26 & 0.551 &  54.9 &   47.40 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   2.63 \\
0.60--0.72 & 0.663 &  44.9 &   33.75 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   2.54 & 0.657 &  54.8 &   27.96 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   2.18 \\
0.72--0.90 & 0.806 &  44.8 &   17.36 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.87 & 0.803 &  54.6 &   14.62 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.60 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.047 &  54.4 &    2.08 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.35 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.5 &  166.49 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &   9.97 & 0.145 &  81.8 &  203.04 & $\!\!\pm\!\!$ &  40.71 & $\!\!\pm\!\!$ &  24.72 \\
0.16--0.20 & 0.180 &  67.3 &  144.19 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   6.68 & 0.179 &  81.9 &  137.02 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   6.80 \\
0.20--0.24 & 0.221 &  67.3 &  121.29 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   4.69 & 0.221 &  82.4 &  102.49 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   4.01 \\
0.24--0.30 & 0.270 &  67.3 &   98.72 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   3.21 & 0.269 &  82.1 &   78.43 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   2.95 \\
0.30--0.36 & 0.332 &  66.7 &   79.61 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   2.65 & 0.331 &  81.8 &   57.09 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   2.47 \\
0.36--0.42 & 0.392 &  67.1 &   66.06 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   2.53 & 0.393 &  81.6 &   43.03 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   2.02 \\
0.42--0.50 & 0.463 &  66.9 &   48.64 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   2.26 & 0.461 &  81.9 &   32.09 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   2.06 \\
0.50--0.60 & 0.550 &  67.2 &   34.18 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   2.24 & 0.551 &  82.2 &   19.76 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.66 \\
0.60--0.72 & 0.661 &  67.2 &   19.58 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.73 & 0.658 &  81.9 &    9.20 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.02 \\
0.72--0.90 & 0.805 &  66.7 &    7.81 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.93 & 0.808 &  81.6 &    3.05 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.46 \\
0.90--1.25 & 1.043 &  67.0 &    1.13 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.21 & 1.040 &  80.9 &    0.29 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.07 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  96.3 &  209.56 & $\!\!\pm\!\!$ &  44.67 & $\!\!\pm\!\!$ &  22.60 & 0.145 & 114.4 &  119.68 & $\!\!\pm\!\!$ &   4.32 & $\!\!\pm\!\!$ &   5.88 \\
0.16--0.20 & 0.180 &  97.6 &  121.00 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   5.82 & 0.179 & 114.2 &   89.94 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   3.29 \\
0.20--0.24 & 0.220 &  97.2 &   83.19 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   3.31 & 0.219 & 114.1 &   60.79 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   2.23 \\
0.24--0.30 & 0.269 &  97.1 &   58.23 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   2.38 & 0.268 & 113.3 &   31.97 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.54 \\
0.30--0.36 & 0.331 &  97.2 &   40.39 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   2.00 & 0.331 & 113.8 &   21.91 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.51 \\
0.36--0.42 & 0.391 &  97.0 &   29.21 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.93 & 0.391 & 113.4 &   12.23 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.12 \\
0.42--0.50 & 0.461 &  97.2 &   19.83 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.74 & 0.457 & 113.1 &    8.83 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.05 \\
0.50--0.60 & 0.549 &  97.0 &   10.94 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   1.27 & 0.553 & 112.5 &    2.57 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.41 \\
0.60--0.72 & 0.659 &  96.6 &    4.43 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.69 & 0.658 & 112.1 &    0.83 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.19 \\
0.72--0.90 & 0.798 &  96.2 &    0.83 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.18 & 0.766 & 110.3 &    0.09 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 \\
0.90--1.25 & 1.051 &  97.6 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pimcu5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^-$ + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $-5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimcu5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  281.13 & $\!\!\pm\!\!$ &  10.60 & $\!\!\pm\!\!$ &  21.53 & 0.116 &  34.8 &  266.41 & $\!\!\pm\!\!$ &  10.06 & $\!\!\pm\!\!$ &  19.95 \\
0.13--0.16 & 0.147 &  24.8 &  317.36 & $\!\!\pm\!\!$ &  10.11 & $\!\!\pm\!\!$ &  18.81 & 0.146 &  34.9 &  245.92 & $\!\!\pm\!\!$ &   8.80 & $\!\!\pm\!\!$ &  14.63 \\
0.16--0.20 & 0.181 &  24.7 &  358.09 & $\!\!\pm\!\!$ &   9.21 & $\!\!\pm\!\!$ &  18.51 & 0.181 &  34.7 &  278.72 & $\!\!\pm\!\!$ &   7.89 & $\!\!\pm\!\!$ &  13.83 \\
0.20--0.24 & 0.221 &  24.8 &  347.49 & $\!\!\pm\!\!$ &   8.74 & $\!\!\pm\!\!$ &  14.29 & 0.221 &  34.7 &  269.49 & $\!\!\pm\!\!$ &   7.68 & $\!\!\pm\!\!$ &  11.28 \\
0.24--0.30 & 0.271 &  25.0 &  322.00 & $\!\!\pm\!\!$ &   6.93 & $\!\!\pm\!\!$ &  11.17 & 0.272 &  34.7 &  252.74 & $\!\!\pm\!\!$ &   6.05 & $\!\!\pm\!\!$ &   8.48 \\
0.30--0.36 & 0.332 &  24.9 &  279.91 & $\!\!\pm\!\!$ &   6.37 & $\!\!\pm\!\!$ &   8.00 & 0.331 &  34.8 &  219.62 & $\!\!\pm\!\!$ &   5.63 & $\!\!\pm\!\!$ &   6.27 \\
0.36--0.42 & 0.393 &  24.8 &  210.43 & $\!\!\pm\!\!$ &   5.56 & $\!\!\pm\!\!$ &   6.37 & 0.393 &  34.8 &  182.87 & $\!\!\pm\!\!$ &   5.11 & $\!\!\pm\!\!$ &   5.32 \\
0.42--0.50 & 0.464 &  24.9 &  170.61 & $\!\!\pm\!\!$ &   4.36 & $\!\!\pm\!\!$ &   6.44 & 0.464 &  34.9 &  145.00 & $\!\!\pm\!\!$ &   3.97 & $\!\!\pm\!\!$ &   5.12 \\
0.50--0.60 & 0.557 &  24.9 &  102.63 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   5.22 & 0.556 &  34.7 &   91.84 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   4.52 \\
0.60--0.72 & 0.669 &  24.9 &   69.26 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   4.96 & 0.666 &  34.5 &   56.08 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   3.88 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.818 &  34.8 &   28.95 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   2.84 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  233.43 & $\!\!\pm\!\!$ &   9.86 & $\!\!\pm\!\!$ &  18.09 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.1 &  222.45 & $\!\!\pm\!\!$ &   8.38 & $\!\!\pm\!\!$ &  13.37 & 0.146 &  55.0 &  211.47 & $\!\!\pm\!\!$ &   8.47 & $\!\!\pm\!\!$ &  13.05 \\
0.16--0.20 & 0.180 &  44.9 &  232.21 & $\!\!\pm\!\!$ &   7.15 & $\!\!\pm\!\!$ &  11.63 & 0.180 &  55.0 &  193.16 & $\!\!\pm\!\!$ &   6.54 & $\!\!\pm\!\!$ &   9.60 \\
0.20--0.24 & 0.221 &  44.8 &  225.81 & $\!\!\pm\!\!$ &   7.02 & $\!\!\pm\!\!$ &   9.71 & 0.221 &  54.9 &  181.49 & $\!\!\pm\!\!$ &   6.28 & $\!\!\pm\!\!$ &   7.67 \\
0.24--0.30 & 0.272 &  44.8 &  197.92 & $\!\!\pm\!\!$ &   5.34 & $\!\!\pm\!\!$ &   6.67 & 0.272 &  55.0 &  146.53 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   4.89 \\
0.30--0.36 & 0.332 &  44.9 &  173.39 & $\!\!\pm\!\!$ &   5.00 & $\!\!\pm\!\!$ &   4.99 & 0.332 &  54.7 &  124.65 & $\!\!\pm\!\!$ &   4.27 & $\!\!\pm\!\!$ &   3.78 \\
0.36--0.42 & 0.393 &  44.8 &  155.14 & $\!\!\pm\!\!$ &   4.82 & $\!\!\pm\!\!$ &   5.06 & 0.393 &  55.0 &  106.56 & $\!\!\pm\!\!$ &   3.97 & $\!\!\pm\!\!$ &   3.56 \\
0.42--0.50 & 0.464 &  44.7 &  111.74 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   4.18 & 0.464 &  54.8 &   77.54 & $\!\!\pm\!\!$ &   2.91 & $\!\!\pm\!\!$ &   3.08 \\
0.50--0.60 & 0.555 &  45.0 &   72.41 & $\!\!\pm\!\!$ &   2.50 & $\!\!\pm\!\!$ &   3.79 & 0.554 &  54.8 &   53.10 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   2.92 \\
0.60--0.72 & 0.669 &  44.8 &   39.90 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.94 & 0.668 &  54.8 &   28.47 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   2.18 \\
0.72--0.90 & 0.818 &  44.8 &   20.95 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   2.20 & 0.814 &  54.7 &   15.13 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.63 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.045 &  54.2 &    3.46 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.56 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &  197.48 & $\!\!\pm\!\!$ &   7.32 & $\!\!\pm\!\!$ &  12.27 & 0.144 &  80.6 &  222.11 & $\!\!\pm\!\!$ &  59.84 & $\!\!\pm\!\!$ &  22.46 \\
0.16--0.20 & 0.180 &  67.4 &  164.06 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   7.57 & 0.180 &  82.2 &  151.70 & $\!\!\pm\!\!$ &   5.15 & $\!\!\pm\!\!$ &   7.52 \\
0.20--0.24 & 0.219 &  66.9 &  141.42 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   5.42 & 0.219 &  82.2 &  128.37 & $\!\!\pm\!\!$ &   4.54 & $\!\!\pm\!\!$ &   5.72 \\
0.24--0.30 & 0.268 &  67.2 &  122.54 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   4.25 & 0.269 &  82.0 &   82.91 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   2.87 \\
0.30--0.36 & 0.329 &  66.9 &   98.80 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   3.66 & 0.329 &  81.9 &   61.09 & $\!\!\pm\!\!$ &   2.50 & $\!\!\pm\!\!$ &   2.40 \\
0.36--0.42 & 0.388 &  67.1 &   75.27 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &   2.78 & 0.388 &  82.0 &   44.66 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.08 \\
0.42--0.50 & 0.458 &  66.7 &   51.13 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   2.33 & 0.459 &  81.9 &   32.37 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   1.95 \\
0.50--0.60 & 0.547 &  66.7 &   37.65 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   2.40 & 0.544 &  81.6 &   20.29 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.68 \\
0.60--0.72 & 0.652 &  67.0 &   21.26 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.91 & 0.650 &  81.3 &   10.31 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.14 \\
0.72--0.90 & 0.791 &  66.4 &    9.49 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.16 & 0.788 &  82.1 &    3.02 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.45 \\
0.90--1.25 & 1.021 &  66.0 &    1.62 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.29 & 1.005 &  81.5 &    0.35 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.8 &  165.72 & $\!\!\pm\!\!$ &  10.52 & $\!\!\pm\!\!$ &  15.39 & 0.145 & 114.4 &  154.33 & $\!\!\pm\!\!$ &   5.94 & $\!\!\pm\!\!$ &   9.27 \\
0.16--0.20 & 0.178 &  97.5 &  135.55 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   6.35 & 0.179 & 113.6 &   96.19 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   3.47 \\
0.20--0.24 & 0.219 &  97.2 &  100.94 & $\!\!\pm\!\!$ &   3.98 & $\!\!\pm\!\!$ &   3.80 & 0.219 & 114.1 &   59.32 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   2.20 \\
0.24--0.30 & 0.267 &  96.9 &   64.76 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   2.30 & 0.266 & 114.1 &   37.03 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   1.84 \\
0.30--0.36 & 0.331 &  96.8 &   43.92 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.15 & 0.327 & 114.0 &   25.50 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   1.77 \\
0.36--0.42 & 0.388 &  96.9 &   29.64 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   1.97 & 0.390 & 113.6 &   13.68 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.26 \\
0.42--0.50 & 0.458 &  96.8 &   20.47 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   1.73 & 0.454 & 113.2 &    8.99 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.08 \\
0.50--0.60 & 0.542 &  97.2 &   11.33 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.31 & 0.545 & 112.7 &    4.22 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.67 \\
0.60--0.72 & 0.651 &  98.4 &    3.65 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.56 & 0.648 & 112.1 &    0.83 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.19 \\
0.72--0.90 & 0.792 &  96.1 &    1.20 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.26 & 0.772 & 113.9 &    0.11 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 \\
0.90--1.25 & 1.038 &  95.3 &    0.08 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pimcu8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^-$ + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $-8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimcu8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  311.20 & $\!\!\pm\!\!$ &   8.50 & $\!\!\pm\!\!$ &  22.85 & 0.115 &  34.8 &  260.61 & $\!\!\pm\!\!$ &   7.74 & $\!\!\pm\!\!$ &  19.53 \\
0.13--0.16 & 0.146 &  24.9 &  374.28 & $\!\!\pm\!\!$ &   8.67 & $\!\!\pm\!\!$ &  22.57 & 0.145 &  35.0 &  274.70 & $\!\!\pm\!\!$ &   7.25 & $\!\!\pm\!\!$ &  16.04 \\
0.16--0.20 & 0.180 &  24.8 &  420.26 & $\!\!\pm\!\!$ &   7.67 & $\!\!\pm\!\!$ &  21.34 & 0.180 &  34.7 &  306.61 & $\!\!\pm\!\!$ &   6.43 & $\!\!\pm\!\!$ &  14.97 \\
0.20--0.24 & 0.220 &  24.8 &  406.38 & $\!\!\pm\!\!$ &   7.32 & $\!\!\pm\!\!$ &  16.52 & 0.220 &  34.7 &  308.59 & $\!\!\pm\!\!$ &   6.33 & $\!\!\pm\!\!$ &  12.57 \\
0.24--0.30 & 0.270 &  24.9 &  381.81 & $\!\!\pm\!\!$ &   5.79 & $\!\!\pm\!\!$ &  12.83 & 0.269 &  34.7 &  281.81 & $\!\!\pm\!\!$ &   4.94 & $\!\!\pm\!\!$ &   9.32 \\
0.30--0.36 & 0.329 &  24.8 &  311.53 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &   8.73 & 0.329 &  34.7 &  241.22 & $\!\!\pm\!\!$ &   4.55 & $\!\!\pm\!\!$ &   6.74 \\
0.36--0.42 & 0.388 &  24.9 &  263.92 & $\!\!\pm\!\!$ &   4.76 & $\!\!\pm\!\!$ &   7.57 & 0.388 &  34.8 &  191.58 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   5.42 \\
0.42--0.50 & 0.458 &  24.8 &  198.76 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   7.15 & 0.457 &  34.7 &  143.50 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   4.99 \\
0.50--0.60 & 0.546 &  24.8 &  130.18 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   6.56 & 0.547 &  34.8 &   95.47 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   4.64 \\
0.60--0.72 & 0.654 &  24.9 &   77.60 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   5.52 & 0.653 &  34.6 &   52.17 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   3.58 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  34.9 &   24.36 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   2.39 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.8 &  215.37 & $\!\!\pm\!\!$ &   7.09 & $\!\!\pm\!\!$ &  16.43 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  249.96 & $\!\!\pm\!\!$ &   6.98 & $\!\!\pm\!\!$ &  14.80 & 0.145 &  54.9 &  189.71 & $\!\!\pm\!\!$ &   6.02 & $\!\!\pm\!\!$ &  11.55 \\
0.16--0.20 & 0.180 &  44.7 &  233.69 & $\!\!\pm\!\!$ &   5.59 & $\!\!\pm\!\!$ &  11.46 & 0.180 &  55.0 &  191.12 & $\!\!\pm\!\!$ &   5.03 & $\!\!\pm\!\!$ &   9.29 \\
0.20--0.24 & 0.220 &  44.8 &  239.12 & $\!\!\pm\!\!$ &   5.62 & $\!\!\pm\!\!$ &   9.84 & 0.220 &  55.0 &  184.56 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   7.44 \\
0.24--0.30 & 0.269 &  44.7 &  214.68 & $\!\!\pm\!\!$ &   4.40 & $\!\!\pm\!\!$ &   7.57 & 0.268 &  54.9 &  159.86 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &   5.17 \\
0.30--0.36 & 0.329 &  44.6 &  182.77 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   5.17 & 0.330 &  54.7 &  125.93 & $\!\!\pm\!\!$ &   3.32 & $\!\!\pm\!\!$ &   3.60 \\
0.36--0.42 & 0.389 &  44.8 &  147.47 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   4.43 & 0.389 &  54.8 &   98.55 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   3.02 \\
0.42--0.50 & 0.458 &  44.8 &  106.63 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   3.92 & 0.457 &  54.9 &   79.65 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   3.08 \\
0.50--0.60 & 0.547 &  44.8 &   68.44 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   3.53 & 0.546 &  54.6 &   48.86 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   2.63 \\
0.60--0.72 & 0.655 &  44.7 &   39.15 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   2.85 & 0.653 &  54.6 &   31.00 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   2.33 \\
0.72--0.90 & 0.797 &  44.8 &   19.70 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   2.04 & 0.796 &  54.5 &   15.09 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.59 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.033 &  54.4 &    2.93 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.50 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.1 &  157.80 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   9.23 & 0.147 &  81.8 &  138.53 & $\!\!\pm\!\!$ &   6.09 & $\!\!\pm\!\!$ &  13.21 \\
0.16--0.20 & 0.180 &  67.0 &  162.06 & $\!\!\pm\!\!$ &   3.82 & $\!\!\pm\!\!$ &   7.38 & 0.180 &  82.2 &  128.09 & $\!\!\pm\!\!$ &   3.42 & $\!\!\pm\!\!$ &   5.61 \\
0.20--0.24 & 0.220 &  67.1 &  142.33 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   5.29 & 0.219 &  82.1 &  106.63 & $\!\!\pm\!\!$ &   3.08 & $\!\!\pm\!\!$ &   3.82 \\
0.24--0.30 & 0.269 &  66.9 &  119.03 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   4.05 & 0.269 &  82.0 &   84.52 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   3.19 \\
0.30--0.36 & 0.329 &  66.9 &   92.28 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   3.06 & 0.327 &  81.9 &   63.04 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   2.43 \\
0.36--0.42 & 0.389 &  66.7 &   70.49 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   2.47 & 0.389 &  81.9 &   43.39 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   1.96 \\
0.42--0.50 & 0.458 &  66.9 &   51.84 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   2.30 & 0.458 &  81.9 &   32.45 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   1.90 \\
0.50--0.60 & 0.546 &  67.0 &   32.53 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   2.01 & 0.547 &  82.1 &   17.95 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   1.42 \\
0.60--0.72 & 0.654 &  66.8 &   17.68 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   1.50 & 0.655 &  81.7 &   10.04 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   1.08 \\
0.72--0.90 & 0.793 &  66.3 &    7.85 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.93 & 0.796 &  81.2 &    3.08 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.45 \\
0.90--1.25 & 1.031 &  66.5 &    1.40 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.26 & 1.026 &  81.0 &    0.70 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.16 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.6 &  120.43 & $\!\!\pm\!\!$ &   5.95 & $\!\!\pm\!\!$ &   9.12 & 0.145 & 114.0 &  103.17 & $\!\!\pm\!\!$ &   3.22 & $\!\!\pm\!\!$ &   5.39 \\
0.16--0.20 & 0.179 &  97.6 &  107.01 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   4.50 & 0.178 & 113.9 &   76.12 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   2.68 \\
0.20--0.24 & 0.219 &  97.3 &   83.19 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &   2.76 & 0.219 & 113.9 &   53.78 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   1.86 \\
0.24--0.30 & 0.268 &  97.3 &   59.86 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   2.26 & 0.266 & 113.6 &   35.84 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.66 \\
0.30--0.36 & 0.329 &  97.3 &   39.22 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   1.78 & 0.328 & 113.6 &   19.99 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.32 \\
0.36--0.42 & 0.388 &  96.8 &   27.83 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   1.75 & 0.388 & 113.6 &   13.76 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   1.23 \\
0.42--0.50 & 0.456 &  96.7 &   18.07 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.50 & 0.456 & 113.1 &    7.92 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.93 \\
0.50--0.60 & 0.545 &  96.3 &    9.37 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   1.07 & 0.545 & 112.4 &    3.31 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.51 \\
0.60--0.72 & 0.650 &  96.5 &    3.86 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.59 & 0.646 & 111.1 &    1.09 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.22 \\
0.72--0.90 & 0.799 &  96.3 &    0.88 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.18 & 0.782 & 110.0 &    0.31 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 0.987 &  96.9 &    0.15 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.05 & 1.037 & 114.0 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipcu12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^+$ + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $+12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipcu12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  24.6 &  291.72 & $\!\!\pm\!\!$ &  39.90 & $\!\!\pm\!\!$ &  22.44 & 0.116 &  35.4 &  242.70 & $\!\!\pm\!\!$ &  35.82 & $\!\!\pm\!\!$ &  18.74 \\
0.13--0.16 & 0.146 &  24.7 &  320.73 & $\!\!\pm\!\!$ &  38.41 & $\!\!\pm\!\!$ &  19.54 & 0.145 &  34.0 &  239.09 & $\!\!\pm\!\!$ &  32.01 & $\!\!\pm\!\!$ &  14.40 \\
0.16--0.20 & 0.179 &  24.8 &  387.54 & $\!\!\pm\!\!$ &  35.06 & $\!\!\pm\!\!$ &  19.47 & 0.179 &  35.2 &  242.33 & $\!\!\pm\!\!$ &  28.06 & $\!\!\pm\!\!$ &  12.50 \\
0.20--0.24 & 0.219 &  24.7 &  366.48 & $\!\!\pm\!\!$ &  33.55 & $\!\!\pm\!\!$ &  15.65 & 0.217 &  34.9 &  257.32 & $\!\!\pm\!\!$ &  28.35 & $\!\!\pm\!\!$ &  11.06 \\
0.24--0.30 & 0.269 &  24.9 &  350.51 & $\!\!\pm\!\!$ &  26.43 & $\!\!\pm\!\!$ &  12.02 & 0.268 &  34.8 &  247.73 & $\!\!\pm\!\!$ &  22.34 & $\!\!\pm\!\!$ &   8.61 \\
0.30--0.36 & 0.329 &  24.6 &  276.63 & $\!\!\pm\!\!$ &  23.37 & $\!\!\pm\!\!$ &   8.23 & 0.330 &  35.0 &  171.51 & $\!\!\pm\!\!$ &  18.51 & $\!\!\pm\!\!$ &   5.15 \\
0.36--0.42 & 0.388 &  24.7 &  228.34 & $\!\!\pm\!\!$ &  21.05 & $\!\!\pm\!\!$ &   7.03 & 0.387 &  34.4 &  132.46 & $\!\!\pm\!\!$ &  15.88 & $\!\!\pm\!\!$ &   4.10 \\
0.42--0.50 & 0.459 &  24.7 &  146.77 & $\!\!\pm\!\!$ &  14.81 & $\!\!\pm\!\!$ &   5.52 & 0.461 &  34.5 &  110.53 & $\!\!\pm\!\!$ &  12.70 & $\!\!\pm\!\!$ &   4.10 \\
0.50--0.60 & 0.545 &  24.7 &   87.85 & $\!\!\pm\!\!$ &  10.18 & $\!\!\pm\!\!$ &   4.55 & 0.536 &  34.5 &   59.19 & $\!\!\pm\!\!$ &   8.31 & $\!\!\pm\!\!$ &   3.01 \\
0.60--0.72 & 0.655 &  24.6 &   44.57 & $\!\!\pm\!\!$ &   6.26 & $\!\!\pm\!\!$ &   3.28 & 0.650 &  34.5 &   52.80 & $\!\!\pm\!\!$ &   6.83 & $\!\!\pm\!\!$ &   3.84 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.778 &  35.6 &   19.16 & $\!\!\pm\!\!$ &   3.21 & $\!\!\pm\!\!$ &   2.04 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.4 &  190.29 & $\!\!\pm\!\!$ &  32.83 & $\!\!\pm\!\!$ &  14.95 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.143 &  44.5 &  201.31 & $\!\!\pm\!\!$ &  30.50 & $\!\!\pm\!\!$ &  12.32 & 0.146 &  55.5 &  139.53 & $\!\!\pm\!\!$ &  24.89 & $\!\!\pm\!\!$ &   8.80 \\
0.16--0.20 & 0.181 &  45.3 &  230.44 & $\!\!\pm\!\!$ &  26.94 & $\!\!\pm\!\!$ &  11.87 & 0.179 &  54.0 &  181.36 & $\!\!\pm\!\!$ &  23.51 & $\!\!\pm\!\!$ &   9.32 \\
0.20--0.24 & 0.220 &  45.4 &  186.79 & $\!\!\pm\!\!$ &  23.70 & $\!\!\pm\!\!$ &   8.22 & 0.218 &  54.3 &  136.81 & $\!\!\pm\!\!$ &  20.36 & $\!\!\pm\!\!$ &   5.98 \\
0.24--0.30 & 0.268 &  44.7 &  156.78 & $\!\!\pm\!\!$ &  17.98 & $\!\!\pm\!\!$ &   5.54 & 0.266 &  54.8 &  147.15 & $\!\!\pm\!\!$ &  17.45 & $\!\!\pm\!\!$ &   5.29 \\
0.30--0.36 & 0.329 &  44.5 &  134.79 & $\!\!\pm\!\!$ &  16.51 & $\!\!\pm\!\!$ &   4.12 & 0.328 &  54.4 &  109.51 & $\!\!\pm\!\!$ &  14.99 & $\!\!\pm\!\!$ &   3.49 \\
0.36--0.42 & 0.386 &  45.1 &   94.87 & $\!\!\pm\!\!$ &  13.40 & $\!\!\pm\!\!$ &   3.08 & 0.396 &  54.3 &   79.25 & $\!\!\pm\!\!$ &  12.55 & $\!\!\pm\!\!$ &   2.73 \\
0.42--0.50 & 0.460 &  45.3 &  102.95 & $\!\!\pm\!\!$ &  12.31 & $\!\!\pm\!\!$ &   4.07 & 0.463 &  53.9 &   39.62 & $\!\!\pm\!\!$ &   7.63 & $\!\!\pm\!\!$ &   1.67 \\
0.50--0.60 & 0.542 &  44.5 &   65.17 & $\!\!\pm\!\!$ &   8.42 & $\!\!\pm\!\!$ &   3.61 & 0.547 &  54.8 &   22.54 & $\!\!\pm\!\!$ &   4.92 & $\!\!\pm\!\!$ &   1.35 \\
0.60--0.72 & 0.650 &  44.4 &   40.18 & $\!\!\pm\!\!$ &   5.93 & $\!\!\pm\!\!$ &   3.15 & 0.657 &  54.7 &   20.43 & $\!\!\pm\!\!$ &   4.47 & $\!\!\pm\!\!$ &   1.64 \\
0.72--0.90 & 0.813 &  45.2 &   15.01 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   1.64 & 0.800 &  53.3 &    8.90 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   1.05 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.027 &  55.6 &    1.95 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.35 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.7 &  111.32 & $\!\!\pm\!\!$ &  18.81 & $\!\!\pm\!\!$ &   6.77 & 0.147 &  83.0 &  152.61 & $\!\!\pm\!\!$ &  33.20 & $\!\!\pm\!\!$ &  26.70 \\
0.16--0.20 & 0.178 &  67.4 &  148.05 & $\!\!\pm\!\!$ &  17.68 & $\!\!\pm\!\!$ &   7.05 & 0.179 &  82.8 &  128.32 & $\!\!\pm\!\!$ &  16.47 & $\!\!\pm\!\!$ &   5.96 \\
0.20--0.24 & 0.223 &  67.5 &  146.72 & $\!\!\pm\!\!$ &  17.52 & $\!\!\pm\!\!$ &   5.96 & 0.218 &  82.4 &  103.73 & $\!\!\pm\!\!$ &  14.32 & $\!\!\pm\!\!$ &   4.02 \\
0.24--0.30 & 0.268 &  67.1 &  102.39 & $\!\!\pm\!\!$ &  11.99 & $\!\!\pm\!\!$ &   3.70 & 0.270 &  82.9 &   68.56 & $\!\!\pm\!\!$ &   9.98 & $\!\!\pm\!\!$ &   2.57 \\
0.30--0.36 & 0.332 &  67.4 &   69.36 & $\!\!\pm\!\!$ &   9.75 & $\!\!\pm\!\!$ &   2.24 & 0.329 &  82.2 &   36.96 & $\!\!\pm\!\!$ &   7.43 & $\!\!\pm\!\!$ &   1.70 \\
0.36--0.42 & 0.386 &  66.1 &   61.57 & $\!\!\pm\!\!$ &   9.33 & $\!\!\pm\!\!$ &   2.47 & 0.390 &  81.0 &   36.67 & $\!\!\pm\!\!$ &   7.20 & $\!\!\pm\!\!$ &   1.79 \\
0.42--0.50 & 0.457 &  66.7 &   35.91 & $\!\!\pm\!\!$ &   5.94 & $\!\!\pm\!\!$ &   1.73 & 0.459 &  83.3 &   26.16 & $\!\!\pm\!\!$ &   5.35 & $\!\!\pm\!\!$ &   1.68 \\
0.50--0.60 & 0.543 &  67.5 &   28.63 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   1.88 & 0.538 &  80.9 &   14.50 & $\!\!\pm\!\!$ &   3.42 & $\!\!\pm\!\!$ &   1.22 \\
0.60--0.72 & 0.647 &  66.7 &   17.60 & $\!\!\pm\!\!$ &   3.27 & $\!\!\pm\!\!$ &   1.59 & 0.634 &  81.0 &    5.15 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   0.61 \\
0.72--0.90 & 0.808 &  67.9 &    3.15 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   0.41 & 0.851 &  85.8 &    1.90 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.30 \\
0.90--1.25 & 1.023 &  66.6 &    0.74 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.14 & 1.016 &  79.3 &    0.63 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.15 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.148 &  96.2 &  130.21 & $\!\!\pm\!\!$ &  33.97 & $\!\!\pm\!\!$ &  12.56 & 0.143 & 115.7 &   79.61 & $\!\!\pm\!\!$ &  13.01 & $\!\!\pm\!\!$ &   4.67 \\
0.16--0.20 & 0.179 &  97.9 &  121.29 & $\!\!\pm\!\!$ &  15.64 & $\!\!\pm\!\!$ &   5.92 & 0.178 & 114.9 &   77.89 & $\!\!\pm\!\!$ &  11.00 & $\!\!\pm\!\!$ &   3.10 \\
0.20--0.24 & 0.220 &  97.3 &   60.07 & $\!\!\pm\!\!$ &  11.31 & $\!\!\pm\!\!$ &   2.37 & 0.216 & 114.1 &   40.23 & $\!\!\pm\!\!$ &   7.90 & $\!\!\pm\!\!$ &   1.68 \\
0.24--0.30 & 0.269 &  97.2 &   55.09 & $\!\!\pm\!\!$ &   8.96 & $\!\!\pm\!\!$ &   2.17 & 0.270 & 112.8 &   21.73 & $\!\!\pm\!\!$ &   4.87 & $\!\!\pm\!\!$ &   1.11 \\
0.30--0.36 & 0.330 &  97.7 &   34.12 & $\!\!\pm\!\!$ &   6.99 & $\!\!\pm\!\!$ &   1.71 & 0.325 & 111.2 &   20.47 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   1.47 \\
0.36--0.42 & 0.387 &  97.0 &   37.25 & $\!\!\pm\!\!$ &   7.20 & $\!\!\pm\!\!$ &   2.46 & 0.385 & 114.9 &    7.80 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   0.75 \\
0.42--0.50 & 0.456 &  95.9 &   14.71 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   1.30 & 0.453 & 112.1 &    8.85 & $\!\!\pm\!\!$ &   2.55 & $\!\!\pm\!\!$ &   1.10 \\
0.50--0.60 & 0.553 &  96.9 &    5.62 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   0.68 & 0.575 & 115.5 &    1.21 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.19 \\
0.60--0.72 & 0.659 &  93.8 &    1.27 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   0.20 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.768 &  93.2 &    1.55 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.34 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipcu15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^+$ + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $+15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipcu15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.107 &  25.2 &  271.22 & $\!\!\pm\!\!$ & 127.02 & $\!\!\pm\!\!$ &  31.78 & 0.121 &  36.5 &  214.72 & $\!\!\pm\!\!$ & 100.38 & $\!\!\pm\!\!$ &  24.97 \\
0.13--0.16 & 0.147 &  25.8 &  319.44 & $\!\!\pm\!\!$ & 114.59 & $\!\!\pm\!\!$ &  31.77 & 0.147 &  34.4 &  346.29 & $\!\!\pm\!\!$ & 121.90 & $\!\!\pm\!\!$ &  34.20 \\
0.16--0.20 & 0.187 &  25.0 &  287.09 & $\!\!\pm\!\!$ &  93.56 & $\!\!\pm\!\!$ &  24.25 & 0.188 &  36.3 &  394.85 & $\!\!\pm\!\!$ & 111.07 & $\!\!\pm\!\!$ &  33.09 \\
0.20--0.24 & 0.223 &  24.1 &  188.07 & $\!\!\pm\!\!$ &  70.90 & $\!\!\pm\!\!$ &  12.93 & 0.218 &  34.9 &  264.27 & $\!\!\pm\!\!$ &  89.20 & $\!\!\pm\!\!$ &  18.25 \\
0.24--0.30 & 0.266 &  24.2 &  413.59 & $\!\!\pm\!\!$ &  86.72 & $\!\!\pm\!\!$ &  21.70 & 0.269 &  35.0 &  263.30 & $\!\!\pm\!\!$ &  71.12 & $\!\!\pm\!\!$ &  13.97 \\
0.30--0.36 & 0.331 &  26.5 &  304.68 & $\!\!\pm\!\!$ &  78.78 & $\!\!\pm\!\!$ &  12.52 & 0.333 &  35.3 &  334.19 & $\!\!\pm\!\!$ &  79.36 & $\!\!\pm\!\!$ &  13.94 \\
0.36--0.42 & 0.389 &  22.8 &  245.56 & $\!\!\pm\!\!$ &  65.67 & $\!\!\pm\!\!$ &  10.85 & 0.399 &  34.2 &  173.20 & $\!\!\pm\!\!$ &  55.25 & $\!\!\pm\!\!$ &   7.65 \\
0.42--0.50 & 0.451 &  23.4 &   90.96 & $\!\!\pm\!\!$ &  34.47 & $\!\!\pm\!\!$ &   5.65 & 0.465 &  33.5 &  151.68 & $\!\!\pm\!\!$ &  43.81 & $\!\!\pm\!\!$ &   9.25 \\
0.50--0.60 & 0.558 &  26.3 &  113.12 & $\!\!\pm\!\!$ &  37.71 & $\!\!\pm\!\!$ &  10.69 & 0.541 &  36.7 &   69.77 & $\!\!\pm\!\!$ &  28.52 & $\!\!\pm\!\!$ &   6.40 \\
0.60--0.72 & 0.664 &  25.0 &   46.79 & $\!\!\pm\!\!$ &  20.93 & $\!\!\pm\!\!$ &   6.47 & 0.637 &  32.1 &   24.89 & $\!\!\pm\!\!$ &  14.37 & $\!\!\pm\!\!$ &   3.35 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.784 &  33.8 &   19.37 & $\!\!\pm\!\!$ &   9.69 & $\!\!\pm\!\!$ &   3.84 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.113 &  46.5 &  305.22 & $\!\!\pm\!\!$ & 131.15 & $\!\!\pm\!\!$ &  36.09 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.154 &  54.5 &  118.37 & $\!\!\pm\!\!$ &  66.99 & $\!\!\pm\!\!$ &  11.55 \\
0.16--0.20 & 0.177 &  47.5 &  108.69 & $\!\!\pm\!\!$ &  53.88 & $\!\!\pm\!\!$ &   9.14 & 0.173 &  54.8 &   90.79 & $\!\!\pm\!\!$ &  51.75 & $\!\!\pm\!\!$ &   7.33 \\
0.20--0.24 & 0.221 &  43.8 &  107.17 & $\!\!\pm\!\!$ &  54.01 & $\!\!\pm\!\!$ &   7.40 & 0.235 &  57.9 &   63.01 & $\!\!\pm\!\!$ &  44.56 & $\!\!\pm\!\!$ &   4.13 \\
0.24--0.30 & 0.266 &  43.8 &  104.08 & $\!\!\pm\!\!$ &  42.74 & $\!\!\pm\!\!$ &   5.44 & 0.266 &  54.1 &  159.10 & $\!\!\pm\!\!$ &  56.31 & $\!\!\pm\!\!$ &   7.90 \\
0.30--0.36 & 0.327 &  45.3 &  137.21 & $\!\!\pm\!\!$ &  52.00 & $\!\!\pm\!\!$ &   5.67 & 0.327 &  53.2 &   82.35 & $\!\!\pm\!\!$ &  38.53 & $\!\!\pm\!\!$ &   3.38 \\
0.36--0.42 & 0.393 &  46.5 &  128.18 & $\!\!\pm\!\!$ &  48.50 & $\!\!\pm\!\!$ &   5.88 & 0.409 &  52.6 &  111.79 & $\!\!\pm\!\!$ &  45.65 & $\!\!\pm\!\!$ &   5.37 \\
0.42--0.50 & 0.470 &  44.2 &   80.05 & $\!\!\pm\!\!$ &  32.68 & $\!\!\pm\!\!$ &   5.19 &  &  &  \multicolumn{5}{c|}{ } \\
0.50--0.60 & 0.559 &  44.3 &   98.20 & $\!\!\pm\!\!$ &  32.74 & $\!\!\pm\!\!$ &   9.65 & 0.551 &  55.7 &   20.96 & $\!\!\pm\!\!$ &  14.82 & $\!\!\pm\!\!$ &   2.16 \\
0.60--0.72 & 0.659 &  45.3 &   17.04 & $\!\!\pm\!\!$ &  12.05 & $\!\!\pm\!\!$ &   2.47 & 0.663 &  54.9 &   15.30 & $\!\!\pm\!\!$ &  10.83 & $\!\!\pm\!\!$ &   2.31 \\
0.72--0.90 & 0.844 &  44.5 &   16.52 & $\!\!\pm\!\!$ &   9.54 & $\!\!\pm\!\!$ &   3.43 & 0.729 &  55.4 &   11.13 & $\!\!\pm\!\!$ &   7.87 & $\!\!\pm\!\!$ &   2.38 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.151 &  68.2 &   63.69 & $\!\!\pm\!\!$ &  45.06 & $\!\!\pm\!\!$ &   5.82 & 0.153 &  79.1 &   92.88 & $\!\!\pm\!\!$ &  60.05 & $\!\!\pm\!\!$ &   8.77 \\
0.16--0.20 & 0.182 &  64.0 &   55.98 & $\!\!\pm\!\!$ &  30.25 & $\!\!\pm\!\!$ &   4.13 & 0.186 &  80.6 &  106.85 & $\!\!\pm\!\!$ &  47.79 & $\!\!\pm\!\!$ &   7.21 \\
0.20--0.24 & 0.224 &  67.8 &  157.13 & $\!\!\pm\!\!$ &  55.69 & $\!\!\pm\!\!$ &   9.17 & 0.223 &  82.7 &   51.76 & $\!\!\pm\!\!$ &  30.38 & $\!\!\pm\!\!$ &   2.66 \\
0.24--0.30 & 0.264 &  64.8 &   86.45 & $\!\!\pm\!\!$ &  31.94 & $\!\!\pm\!\!$ &   3.82 & 0.269 &  81.7 &  105.57 & $\!\!\pm\!\!$ &  37.48 & $\!\!\pm\!\!$ &   4.44 \\
0.30--0.36 & 0.334 &  66.1 &  143.16 & $\!\!\pm\!\!$ &  43.17 & $\!\!\pm\!\!$ &   5.95 & 0.344 &  77.7 &   55.94 & $\!\!\pm\!\!$ &  28.00 & $\!\!\pm\!\!$ &   3.14 \\
0.36--0.42 & 0.384 &  69.3 &   66.24 & $\!\!\pm\!\!$ &  29.63 & $\!\!\pm\!\!$ &   3.65 & 0.390 &  84.7 &   27.37 & $\!\!\pm\!\!$ &  19.36 & $\!\!\pm\!\!$ &   2.07 \\
0.42--0.50 & 0.454 &  72.0 &   17.92 & $\!\!\pm\!\!$ &  12.68 & $\!\!\pm\!\!$ &   1.44 &  &  &  \multicolumn{5}{c|}{ } \\
0.50--0.60 & 0.553 &  64.2 &   43.09 & $\!\!\pm\!\!$ &  17.59 & $\!\!\pm\!\!$ &   5.10 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.655 &  64.6 &   31.69 & $\!\!\pm\!\!$ &  12.94 & $\!\!\pm\!\!$ &   5.37 & 0.669 &  83.3 &   11.17 & $\!\!\pm\!\!$ &   7.90 & $\!\!\pm\!\!$ &   2.37 \\
0.72--0.90 & 0.784 &  68.9 &    6.88 & $\!\!\pm\!\!$ &   4.86 & $\!\!\pm\!\!$ &   1.64 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.135 & 102.9 &  130.07 & $\!\!\pm\!\!$ & 109.54 & $\!\!\pm\!\!$ &  11.82 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.177 &  96.6 &   89.41 & $\!\!\pm\!\!$ &  42.02 & $\!\!\pm\!\!$ &   5.63 &  &  &  \multicolumn{5}{c|}{ } \\
0.20--0.24 & 0.219 &  97.4 &   41.62 & $\!\!\pm\!\!$ &  29.43 & $\!\!\pm\!\!$ &   1.91 & 0.226 & 119.1 &   44.17 & $\!\!\pm\!\!$ &  25.51 & $\!\!\pm\!\!$ &   2.23 \\
0.24--0.30 & 0.283 &  91.8 &   42.68 & $\!\!\pm\!\!$ &  24.64 & $\!\!\pm\!\!$ &   2.02 & 0.257 & 116.3 &   29.42 & $\!\!\pm\!\!$ &  17.00 & $\!\!\pm\!\!$ &   2.33 \\
0.30--0.36 & 0.318 &  92.1 &   28.34 & $\!\!\pm\!\!$ &  20.04 & $\!\!\pm\!\!$ &   2.16 & 0.319 & 111.4 &   41.18 & $\!\!\pm\!\!$ &  20.59 & $\!\!\pm\!\!$ &   5.13 \\
0.36--0.42 & 0.369 &  96.2 &   26.45 & $\!\!\pm\!\!$ &  18.71 & $\!\!\pm\!\!$ &   3.00 &  &  &  \multicolumn{5}{c|}{ } \\
0.50--0.60 & 0.550 &  93.8 &   32.10 & $\!\!\pm\!\!$ &  16.05 & $\!\!\pm\!\!$ &   7.14 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipcu3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^+$ + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $+3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipcu3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.8 &  159.43 & $\!\!\pm\!\!$ &  12.24 & $\!\!\pm\!\!$ &  17.20 & 0.115 &  34.9 &  144.77 & $\!\!\pm\!\!$ &  10.72 & $\!\!\pm\!\!$ &  12.50 \\
0.13--0.16 & 0.145 &  24.7 &  131.14 & $\!\!\pm\!\!$ &   9.31 & $\!\!\pm\!\!$ &   9.03 & 0.145 &  35.4 &  117.09 & $\!\!\pm\!\!$ &   8.29 & $\!\!\pm\!\!$ &   8.22 \\
0.16--0.20 & 0.179 &  24.6 &  145.75 & $\!\!\pm\!\!$ &   8.28 & $\!\!\pm\!\!$ &   8.40 & 0.179 &  34.8 &  122.57 & $\!\!\pm\!\!$ &   7.07 & $\!\!\pm\!\!$ &   7.14 \\
0.20--0.24 & 0.219 &  25.2 &  131.80 & $\!\!\pm\!\!$ &   7.82 & $\!\!\pm\!\!$ &   6.49 & 0.219 &  34.9 &  124.90 & $\!\!\pm\!\!$ &   7.46 & $\!\!\pm\!\!$ &   6.48 \\
0.24--0.30 & 0.267 &  25.2 &  125.20 & $\!\!\pm\!\!$ &   6.12 & $\!\!\pm\!\!$ &   4.96 & 0.267 &  34.8 &  107.95 & $\!\!\pm\!\!$ &   5.62 & $\!\!\pm\!\!$ &   4.30 \\
0.30--0.36 & 0.327 &  25.2 &   92.77 & $\!\!\pm\!\!$ &   5.26 & $\!\!\pm\!\!$ &   3.51 & 0.326 &  35.0 &   92.05 & $\!\!\pm\!\!$ &   5.09 & $\!\!\pm\!\!$ &   3.45 \\
0.36--0.42 & 0.384 &  25.0 &   68.47 & $\!\!\pm\!\!$ &   4.47 & $\!\!\pm\!\!$ &   2.73 & 0.385 &  34.8 &   68.10 & $\!\!\pm\!\!$ &   4.46 & $\!\!\pm\!\!$ &   2.71 \\
0.42--0.50 & 0.452 &  25.0 &   46.60 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   2.21 & 0.454 &  35.0 &   49.06 & $\!\!\pm\!\!$ &   3.23 & $\!\!\pm\!\!$ &   2.26 \\
0.50--0.60 & 0.540 &  25.6 &   25.06 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   1.60 & 0.539 &  34.8 &   29.94 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   1.82 \\
0.60--0.72 & 0.643 &  25.6 &   12.23 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.06 & 0.646 &  34.7 &   15.23 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   1.28 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.782 &  35.3 &    7.20 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   0.82 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  44.8 &  133.81 & $\!\!\pm\!\!$ &  10.63 & $\!\!\pm\!\!$ &  11.39 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.143 &  45.1 &  114.24 & $\!\!\pm\!\!$ &   8.38 & $\!\!\pm\!\!$ &   7.86 & 0.144 &  55.0 &  115.33 & $\!\!\pm\!\!$ &   8.87 & $\!\!\pm\!\!$ &   7.96 \\
0.16--0.20 & 0.179 &  44.7 &  114.48 & $\!\!\pm\!\!$ &   6.87 & $\!\!\pm\!\!$ &   6.78 & 0.178 &  55.3 &   88.83 & $\!\!\pm\!\!$ &   6.27 & $\!\!\pm\!\!$ &   5.09 \\
0.20--0.24 & 0.220 &  44.9 &  103.59 & $\!\!\pm\!\!$ &   6.69 & $\!\!\pm\!\!$ &   5.44 & 0.219 &  54.7 &   79.01 & $\!\!\pm\!\!$ &   5.59 & $\!\!\pm\!\!$ &   4.12 \\
0.24--0.30 & 0.267 &  44.7 &  101.47 & $\!\!\pm\!\!$ &   5.42 & $\!\!\pm\!\!$ &   4.27 & 0.269 &  54.9 &   66.78 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   2.88 \\
0.30--0.36 & 0.327 &  44.8 &   76.65 & $\!\!\pm\!\!$ &   4.81 & $\!\!\pm\!\!$ &   3.22 & 0.327 &  54.9 &   64.43 & $\!\!\pm\!\!$ &   4.30 & $\!\!\pm\!\!$ &   2.59 \\
0.36--0.42 & 0.387 &  44.9 &   59.11 & $\!\!\pm\!\!$ &   4.15 & $\!\!\pm\!\!$ &   2.46 & 0.385 &  54.7 &   46.19 & $\!\!\pm\!\!$ &   3.68 & $\!\!\pm\!\!$ &   2.03 \\
0.42--0.50 & 0.455 &  44.8 &   42.72 & $\!\!\pm\!\!$ &   3.07 & $\!\!\pm\!\!$ &   2.03 & 0.453 &  54.9 &   35.28 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   1.77 \\
0.50--0.60 & 0.540 &  45.0 &   31.75 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   2.08 & 0.543 &  54.8 &   25.92 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   1.73 \\
0.60--0.72 & 0.644 &  45.1 &   14.19 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.21 & 0.648 &  55.1 &   10.16 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   0.89 \\
0.72--0.90 & 0.781 &  45.0 &    5.19 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.61 & 0.795 &  55.2 &    4.54 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.55 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.028 &  54.5 &    0.81 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.16 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.7 &  118.69 & $\!\!\pm\!\!$ &   7.90 & $\!\!\pm\!\!$ &   7.92 & 0.146 &  82.3 &  102.80 & $\!\!\pm\!\!$ &   9.75 & $\!\!\pm\!\!$ &  14.93 \\
0.16--0.20 & 0.179 &  67.9 &   88.60 & $\!\!\pm\!\!$ &   5.03 & $\!\!\pm\!\!$ &   4.57 & 0.180 &  82.0 &   87.99 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &   4.83 \\
0.20--0.24 & 0.218 &  67.2 &   82.34 & $\!\!\pm\!\!$ &   4.94 & $\!\!\pm\!\!$ &   4.11 & 0.217 &  82.1 &   60.77 & $\!\!\pm\!\!$ &   4.13 & $\!\!\pm\!\!$ &   2.77 \\
0.24--0.30 & 0.269 &  67.2 &   57.77 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   2.43 & 0.267 &  82.0 &   47.72 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   2.19 \\
0.30--0.36 & 0.326 &  67.0 &   45.02 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   1.90 & 0.327 &  81.9 &   30.25 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   1.67 \\
0.36--0.42 & 0.388 &  66.7 &   39.86 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   1.97 & 0.385 &  82.2 &   24.83 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   1.55 \\
0.42--0.50 & 0.455 &  67.4 &   31.94 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   1.85 & 0.454 &  81.6 &   21.73 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   1.56 \\
0.50--0.60 & 0.540 &  67.2 &   17.74 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.30 & 0.543 &  81.7 &   11.18 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   1.06 \\
0.60--0.72 & 0.645 &  67.0 &    7.96 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   0.81 & 0.648 &  82.1 &    4.33 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.54 \\
0.72--0.90 & 0.790 &  67.6 &    3.23 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.42 & 0.774 &  81.8 &    1.71 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.31 \\
0.90--1.25 & 0.982 &  68.1 &    0.66 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.14 & 1.016 &  82.1 &    0.47 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.14 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.8 &  128.90 & $\!\!\pm\!\!$ &  12.22 & $\!\!\pm\!\!$ &  24.30 & 0.143 & 114.4 &   87.90 & $\!\!\pm\!\!$ &   6.01 & $\!\!\pm\!\!$ &   4.99 \\
0.16--0.20 & 0.180 &  97.4 &   84.17 & $\!\!\pm\!\!$ &   5.45 & $\!\!\pm\!\!$ &   4.60 & 0.177 & 114.3 &   60.19 & $\!\!\pm\!\!$ &   3.89 & $\!\!\pm\!\!$ &   2.75 \\
0.20--0.24 & 0.218 &  97.2 &   53.04 & $\!\!\pm\!\!$ &   3.99 & $\!\!\pm\!\!$ &   2.50 & 0.217 & 113.0 &   34.05 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   1.76 \\
0.24--0.30 & 0.268 &  96.8 &   32.84 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   1.69 & 0.266 & 112.8 &   22.24 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   1.33 \\
0.30--0.36 & 0.325 &  97.5 &   22.87 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   1.40 & 0.329 & 114.6 &   15.22 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   1.21 \\
0.36--0.42 & 0.386 &  97.3 &   14.34 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   1.12 & 0.387 & 112.9 &   11.69 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.22 \\
0.42--0.50 & 0.456 &  96.9 &   11.44 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   1.13 & 0.451 & 112.8 &    4.48 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.60 \\
0.50--0.60 & 0.544 &  96.6 &    6.73 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   0.86 & 0.540 & 113.0 &    2.54 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.47 \\
0.60--0.72 & 0.652 &  96.6 &    2.60 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.47 & 0.640 & 112.9 &    0.29 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.11 \\
0.72--0.90 & 0.811 &  98.1 &    0.55 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.15 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 1.061 &  96.0 &    0.06 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipcu5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^+$ + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $+5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipcu5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.1 &  200.20 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &  16.47 & 0.115 &  35.0 &  178.01 & $\!\!\pm\!\!$ &   7.07 & $\!\!\pm\!\!$ &  14.29 \\
0.13--0.16 & 0.145 &  24.7 &  225.10 & $\!\!\pm\!\!$ &   7.74 & $\!\!\pm\!\!$ &  14.86 & 0.144 &  34.7 &  186.67 & $\!\!\pm\!\!$ &   6.84 & $\!\!\pm\!\!$ &  12.36 \\
0.16--0.20 & 0.180 &  24.9 &  227.21 & $\!\!\pm\!\!$ &   6.47 & $\!\!\pm\!\!$ &  12.14 & 0.179 &  34.9 &  180.59 & $\!\!\pm\!\!$ &   5.59 & $\!\!\pm\!\!$ &   9.85 \\
0.20--0.24 & 0.219 &  24.8 &  238.32 & $\!\!\pm\!\!$ &   6.60 & $\!\!\pm\!\!$ &  11.24 & 0.220 &  34.7 &  179.42 & $\!\!\pm\!\!$ &   5.62 & $\!\!\pm\!\!$ &   8.40 \\
0.24--0.30 & 0.268 &  24.9 &  203.11 & $\!\!\pm\!\!$ &   4.91 & $\!\!\pm\!\!$ &   7.61 & 0.269 &  34.8 &  164.35 & $\!\!\pm\!\!$ &   4.32 & $\!\!\pm\!\!$ &   6.22 \\
0.30--0.36 & 0.328 &  24.9 &  163.72 & $\!\!\pm\!\!$ &   4.39 & $\!\!\pm\!\!$ &   5.59 & 0.327 &  35.0 &  139.18 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   4.86 \\
0.36--0.42 & 0.388 &  24.9 &  124.60 & $\!\!\pm\!\!$ &   3.81 & $\!\!\pm\!\!$ &   4.39 & 0.387 &  34.7 &  111.21 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   3.96 \\
0.42--0.50 & 0.455 &  25.0 &   92.40 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   4.13 & 0.455 &  34.8 &   75.15 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   3.08 \\
0.50--0.60 & 0.543 &  25.0 &   55.21 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   3.11 & 0.542 &  34.9 &   52.18 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   2.89 \\
0.60--0.72 & 0.649 &  25.1 &   33.52 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   2.60 & 0.649 &  34.9 &   28.09 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   2.13 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.790 &  34.7 &   13.80 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.44 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &  149.42 & $\!\!\pm\!\!$ &   6.80 & $\!\!\pm\!\!$ &  12.33 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.0 &  160.89 & $\!\!\pm\!\!$ &   6.26 & $\!\!\pm\!\!$ &  10.63 & 0.145 &  54.9 &  134.13 & $\!\!\pm\!\!$ &   5.95 & $\!\!\pm\!\!$ &   9.01 \\
0.16--0.20 & 0.179 &  44.9 &  142.02 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   7.97 & 0.179 &  55.1 &  136.98 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   7.59 \\
0.20--0.24 & 0.220 &  44.9 &  137.84 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   6.90 & 0.220 &  55.0 &  112.70 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   5.62 \\
0.24--0.30 & 0.268 &  44.9 &  129.97 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   5.25 & 0.268 &  54.8 &   95.48 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   3.85 \\
0.30--0.36 & 0.329 &  44.7 &  104.26 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   3.68 & 0.328 &  54.6 &   92.97 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   3.66 \\
0.36--0.42 & 0.387 &  45.0 &   86.79 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   3.37 & 0.388 &  54.9 &   66.58 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   2.74 \\
0.42--0.50 & 0.455 &  44.9 &   68.38 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   2.96 & 0.456 &  54.5 &   50.14 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   2.36 \\
0.50--0.60 & 0.542 &  44.7 &   43.59 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   2.55 & 0.542 &  54.7 &   36.43 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   2.37 \\
0.60--0.72 & 0.650 &  44.9 &   23.18 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.86 & 0.650 &  54.9 &   17.34 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.47 \\
0.72--0.90 & 0.791 &  44.7 &   13.04 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.50 & 0.793 &  54.4 &    8.21 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.94 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.018 &  54.8 &    2.07 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.36 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  133.33 & $\!\!\pm\!\!$ &   5.37 & $\!\!\pm\!\!$ &   8.88 & 0.143 &  82.2 &  194.12 & $\!\!\pm\!\!$ &  58.59 & $\!\!\pm\!\!$ &  27.43 \\
0.16--0.20 & 0.180 &  67.5 &  115.97 & $\!\!\pm\!\!$ &   3.74 & $\!\!\pm\!\!$ &   5.84 & 0.179 &  82.3 &  110.06 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   5.87 \\
0.20--0.24 & 0.218 &  67.2 &   90.83 & $\!\!\pm\!\!$ &   3.12 & $\!\!\pm\!\!$ &   4.08 & 0.219 &  82.4 &   89.79 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   4.02 \\
0.24--0.30 & 0.269 &  67.1 &   81.77 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   3.27 & 0.268 &  82.1 &   63.43 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   2.62 \\
0.30--0.36 & 0.328 &  67.2 &   64.84 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   2.62 & 0.328 &  81.8 &   43.69 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   2.10 \\
0.36--0.42 & 0.387 &  66.7 &   45.68 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   1.95 & 0.387 &  81.8 &   33.11 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   1.93 \\
0.42--0.50 & 0.455 &  67.0 &   38.99 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   2.14 & 0.454 &  81.8 &   21.91 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.50 \\
0.50--0.60 & 0.542 &  67.0 &   24.57 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.69 & 0.543 &  81.3 &   14.17 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.27 \\
0.60--0.72 & 0.646 &  66.7 &   12.33 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   1.14 & 0.650 &  81.0 &    7.38 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.87 \\
0.72--0.90 & 0.785 &  66.7 &    5.64 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.72 & 0.788 &  82.5 &    2.88 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.46 \\
0.90--1.25 & 0.998 &  66.8 &    1.26 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.24 & 1.015 &  80.6 &    0.45 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.13 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.148 &  96.1 &  204.39 & $\!\!\pm\!\!$ &  60.39 & $\!\!\pm\!\!$ &  29.83 & 0.144 & 114.4 &   99.65 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   5.46 \\
0.16--0.20 & 0.178 &  97.7 &   97.84 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &   5.02 & 0.178 & 113.9 &   69.93 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   3.02 \\
0.20--0.24 & 0.218 &  97.5 &   67.85 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   3.15 & 0.217 & 113.7 &   39.82 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   1.96 \\
0.24--0.30 & 0.266 &  97.2 &   45.80 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   2.44 & 0.265 & 113.8 &   25.29 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   1.48 \\
0.30--0.36 & 0.328 &  97.0 &   30.09 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   1.78 & 0.326 & 113.7 &   17.52 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.38 \\
0.36--0.42 & 0.386 &  97.1 &   18.96 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.39 & 0.388 & 113.7 &   11.04 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.12 \\
0.42--0.50 & 0.457 &  96.4 &   13.37 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.27 & 0.457 & 113.7 &    5.59 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.73 \\
0.50--0.60 & 0.538 &  96.7 &    8.32 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.03 & 0.540 & 111.8 &    2.13 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.38 \\
0.60--0.72 & 0.649 &  96.6 &    3.23 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.54 & 0.653 & 110.9 &    0.86 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.24 \\
0.72--0.90 & 0.767 &  96.9 &    0.78 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.20 & 0.768 & 108.2 &    0.09 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.05 \\
0.90--1.25 & 1.040 &  95.9 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.pipcu8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in $\pi^+$ + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $+8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipcu8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  288.86 & $\!\!\pm\!\!$ &  15.82 & $\!\!\pm\!\!$ &  22.16 & 0.115 &  34.7 &  239.12 & $\!\!\pm\!\!$ &  13.90 & $\!\!\pm\!\!$ &  18.39 \\
0.13--0.16 & 0.146 &  24.5 &  302.36 & $\!\!\pm\!\!$ &  14.51 & $\!\!\pm\!\!$ &  18.16 & 0.144 &  35.0 &  225.33 & $\!\!\pm\!\!$ &  12.54 & $\!\!\pm\!\!$ &  13.75 \\
0.16--0.20 & 0.181 &  24.8 &  334.13 & $\!\!\pm\!\!$ &  12.89 & $\!\!\pm\!\!$ &  17.25 & 0.180 &  34.9 &  235.80 & $\!\!\pm\!\!$ &  10.67 & $\!\!\pm\!\!$ &  11.87 \\
0.20--0.24 & 0.221 &  24.9 &  297.00 & $\!\!\pm\!\!$ &  11.98 & $\!\!\pm\!\!$ &  12.99 & 0.220 &  34.7 &  230.91 & $\!\!\pm\!\!$ &  10.38 & $\!\!\pm\!\!$ &   9.85 \\
0.24--0.30 & 0.269 &  24.9 &  266.63 & $\!\!\pm\!\!$ &   9.12 & $\!\!\pm\!\!$ &   9.28 & 0.269 &  34.9 &  205.35 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &   7.14 \\
0.30--0.36 & 0.329 &  24.7 &  212.58 & $\!\!\pm\!\!$ &   8.11 & $\!\!\pm\!\!$ &   6.37 & 0.329 &  34.9 &  184.82 & $\!\!\pm\!\!$ &   7.65 & $\!\!\pm\!\!$ &   5.57 \\
0.36--0.42 & 0.389 &  24.9 &  185.08 & $\!\!\pm\!\!$ &   7.60 & $\!\!\pm\!\!$ &   5.76 & 0.389 &  34.8 &  141.38 & $\!\!\pm\!\!$ &   6.52 & $\!\!\pm\!\!$ &   4.41 \\
0.42--0.50 & 0.459 &  24.7 &  117.39 & $\!\!\pm\!\!$ &   5.16 & $\!\!\pm\!\!$ &   4.44 & 0.458 &  34.9 &  100.95 & $\!\!\pm\!\!$ &   4.83 & $\!\!\pm\!\!$ &   3.76 \\
0.50--0.60 & 0.545 &  24.9 &   84.77 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   4.42 & 0.546 &  34.8 &   64.76 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   3.31 \\
0.60--0.72 & 0.652 &  24.8 &   42.72 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   3.12 & 0.655 &  35.2 &   35.32 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   2.52 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  35.1 &   18.16 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.83 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &  183.98 & $\!\!\pm\!\!$ &  12.56 & $\!\!\pm\!\!$ &  14.46 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.3 &  193.67 & $\!\!\pm\!\!$ &  11.62 & $\!\!\pm\!\!$ &  11.88 & 0.146 &  55.1 &  163.62 & $\!\!\pm\!\!$ &  10.50 & $\!\!\pm\!\!$ &  10.36 \\
0.16--0.20 & 0.180 &  44.5 &  196.70 & $\!\!\pm\!\!$ &   9.45 & $\!\!\pm\!\!$ &   9.99 & 0.179 &  55.0 &  154.26 & $\!\!\pm\!\!$ &   8.46 & $\!\!\pm\!\!$ &   7.82 \\
0.20--0.24 & 0.220 &  44.8 &  161.97 & $\!\!\pm\!\!$ &   8.79 & $\!\!\pm\!\!$ &   7.04 & 0.219 &  54.8 &  147.25 & $\!\!\pm\!\!$ &   8.51 & $\!\!\pm\!\!$ &   6.52 \\
0.24--0.30 & 0.270 &  44.7 &  166.09 & $\!\!\pm\!\!$ &   7.23 & $\!\!\pm\!\!$ &   5.82 & 0.268 &  54.7 &  136.54 & $\!\!\pm\!\!$ &   6.67 & $\!\!\pm\!\!$ &   5.11 \\
0.30--0.36 & 0.327 &  44.9 &  129.79 & $\!\!\pm\!\!$ &   6.47 & $\!\!\pm\!\!$ &   4.19 & 0.328 &  55.0 &   98.85 & $\!\!\pm\!\!$ &   5.59 & $\!\!\pm\!\!$ &   3.17 \\
0.36--0.42 & 0.390 &  44.7 &  107.84 & $\!\!\pm\!\!$ &   5.75 & $\!\!\pm\!\!$ &   3.52 & 0.387 &  54.4 &   83.79 & $\!\!\pm\!\!$ &   5.28 & $\!\!\pm\!\!$ &   3.31 \\
0.42--0.50 & 0.460 &  44.8 &   74.84 & $\!\!\pm\!\!$ &   4.18 & $\!\!\pm\!\!$ &   2.96 & 0.458 &  54.8 &   57.38 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   2.43 \\
0.50--0.60 & 0.543 &  44.7 &   49.99 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   2.72 & 0.548 &  54.7 &   35.37 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   2.06 \\
0.60--0.72 & 0.655 &  44.6 &   19.79 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   1.58 & 0.651 &  55.3 &   19.00 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   1.50 \\
0.72--0.90 & 0.798 &  44.6 &   11.29 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.21 & 0.798 &  54.5 &    8.41 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.93 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.023 &  54.5 &    2.28 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.39 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.4 &  147.25 & $\!\!\pm\!\!$ &   8.88 & $\!\!\pm\!\!$ &   8.89 & 0.146 &  81.5 &  115.92 & $\!\!\pm\!\!$ &   9.95 & $\!\!\pm\!\!$ &   8.79 \\
0.16--0.20 & 0.179 &  67.2 &  145.21 & $\!\!\pm\!\!$ &   6.78 & $\!\!\pm\!\!$ &   6.88 & 0.178 &  82.0 &  113.15 & $\!\!\pm\!\!$ &   6.13 & $\!\!\pm\!\!$ &   5.23 \\
0.20--0.24 & 0.219 &  66.8 &  121.84 & $\!\!\pm\!\!$ &   6.14 & $\!\!\pm\!\!$ &   4.84 & 0.220 &  82.1 &   98.13 & $\!\!\pm\!\!$ &   5.63 & $\!\!\pm\!\!$ &   3.89 \\
0.24--0.30 & 0.268 &  67.1 &   97.50 & $\!\!\pm\!\!$ &   4.59 & $\!\!\pm\!\!$ &   3.49 & 0.267 &  82.1 &   62.83 & $\!\!\pm\!\!$ &   3.68 & $\!\!\pm\!\!$ &   2.24 \\
0.30--0.36 & 0.329 &  66.9 &   72.28 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   2.66 & 0.328 &  82.1 &   53.49 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   2.32 \\
0.36--0.42 & 0.390 &  67.0 &   51.60 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   1.95 & 0.387 &  82.2 &   41.12 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &   2.02 \\
0.42--0.50 & 0.457 &  67.2 &   40.60 & $\!\!\pm\!\!$ &   2.50 & $\!\!\pm\!\!$ &   1.93 & 0.456 &  81.9 &   27.74 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   1.71 \\
0.50--0.60 & 0.544 &  67.1 &   24.24 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   1.57 & 0.543 &  81.8 &   13.21 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   1.11 \\
0.60--0.72 & 0.649 &  66.7 &   13.53 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.21 & 0.655 &  81.7 &    5.17 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.59 \\
0.72--0.90 & 0.794 &  67.0 &    5.01 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.62 & 0.784 &  81.6 &    2.14 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.33 \\
0.90--1.25 & 1.017 &  67.3 &    1.03 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.19 & 1.023 &  80.6 &    0.49 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.11 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.8 &   86.20 & $\!\!\pm\!\!$ &   8.29 & $\!\!\pm\!\!$ &   5.83 & 0.145 & 113.8 &   85.80 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &   4.48 \\
0.16--0.20 & 0.179 &  97.7 &   95.04 & $\!\!\pm\!\!$ &   5.61 & $\!\!\pm\!\!$ &   4.32 & 0.179 & 114.0 &   64.61 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &   2.67 \\
0.20--0.24 & 0.220 &  96.9 &   65.72 & $\!\!\pm\!\!$ &   4.50 & $\!\!\pm\!\!$ &   2.52 & 0.218 & 113.7 &   50.56 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   2.06 \\
0.24--0.30 & 0.270 &  97.4 &   48.94 & $\!\!\pm\!\!$ &   3.33 & $\!\!\pm\!\!$ &   2.06 & 0.266 & 113.8 &   25.20 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   1.29 \\
0.30--0.36 & 0.330 &  97.0 &   28.73 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   1.41 & 0.330 & 113.1 &   21.06 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   1.56 \\
0.36--0.42 & 0.387 &  96.8 &   22.31 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   1.52 & 0.384 & 112.5 &   10.51 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.01 \\
0.42--0.50 & 0.457 &  96.6 &   18.40 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   1.63 & 0.451 & 112.4 &    5.83 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.73 \\
0.50--0.60 & 0.544 &  95.6 &    7.55 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   0.90 & 0.542 & 112.8 &    2.61 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.42 \\
0.60--0.72 & 0.655 &  97.8 &    2.87 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.46 & 0.669 & 111.7 &    1.03 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.22 \\
0.72--0.90 & 0.784 &  96.6 &    0.85 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.19 & 0.763 & 110.5 &    0.21 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 0.975 &  94.0 &    0.19 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.06 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.procu12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in p + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $+12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.procu12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.0 &  326.83 & $\!\!\pm\!\!$ &  12.68 & $\!\!\pm\!\!$ &  24.69 & 0.115 &  34.9 &  292.28 & $\!\!\pm\!\!$ &  11.78 & $\!\!\pm\!\!$ &  22.30 \\
0.13--0.16 & 0.145 &  24.8 &  364.51 & $\!\!\pm\!\!$ &  12.06 & $\!\!\pm\!\!$ &  21.44 & 0.145 &  34.8 &  286.16 & $\!\!\pm\!\!$ &  10.51 & $\!\!\pm\!\!$ &  17.12 \\
0.16--0.20 & 0.180 &  24.7 &  376.49 & $\!\!\pm\!\!$ &  10.23 & $\!\!\pm\!\!$ &  18.53 & 0.180 &  34.9 &  298.02 & $\!\!\pm\!\!$ &   9.25 & $\!\!\pm\!\!$ &  14.91 \\
0.20--0.24 & 0.219 &  24.9 &  374.27 & $\!\!\pm\!\!$ &  10.15 & $\!\!\pm\!\!$ &  15.63 & 0.220 &  34.7 &  296.19 & $\!\!\pm\!\!$ &   9.07 & $\!\!\pm\!\!$ &  12.46 \\
0.24--0.30 & 0.269 &  24.9 &  319.49 & $\!\!\pm\!\!$ &   7.56 & $\!\!\pm\!\!$ &  10.73 & 0.269 &  34.9 &  264.33 & $\!\!\pm\!\!$ &   6.96 & $\!\!\pm\!\!$ &   8.99 \\
0.30--0.36 & 0.329 &  24.9 &  251.23 & $\!\!\pm\!\!$ &   6.70 & $\!\!\pm\!\!$ &   7.30 & 0.328 &  34.8 &  206.68 & $\!\!\pm\!\!$ &   6.08 & $\!\!\pm\!\!$ &   6.07 \\
0.36--0.42 & 0.389 &  24.9 &  197.17 & $\!\!\pm\!\!$ &   5.93 & $\!\!\pm\!\!$ &   5.97 & 0.388 &  34.8 &  163.96 & $\!\!\pm\!\!$ &   5.32 & $\!\!\pm\!\!$ &   5.00 \\
0.42--0.50 & 0.458 &  25.0 &  147.84 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   5.50 & 0.458 &  34.7 &  119.10 & $\!\!\pm\!\!$ &   3.96 & $\!\!\pm\!\!$ &   4.38 \\
0.50--0.60 & 0.545 &  25.0 &   98.46 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   5.08 & 0.547 &  34.9 &   84.65 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   4.29 \\
0.60--0.72 & 0.652 &  24.8 &   52.49 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   3.86 & 0.654 &  34.5 &   45.77 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   3.33 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.794 &  34.6 &   16.78 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.79 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &  239.23 & $\!\!\pm\!\!$ &  11.23 & $\!\!\pm\!\!$ &  19.07 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  251.71 & $\!\!\pm\!\!$ &  10.04 & $\!\!\pm\!\!$ &  15.29 & 0.145 &  54.7 &  202.31 & $\!\!\pm\!\!$ &   9.04 & $\!\!\pm\!\!$ &  12.68 \\
0.16--0.20 & 0.180 &  44.7 &  241.55 & $\!\!\pm\!\!$ &   8.23 & $\!\!\pm\!\!$ &  12.22 & 0.180 &  54.8 &  207.90 & $\!\!\pm\!\!$ &   7.60 & $\!\!\pm\!\!$ &  10.51 \\
0.20--0.24 & 0.220 &  44.9 &  224.50 & $\!\!\pm\!\!$ &   7.76 & $\!\!\pm\!\!$ &   9.68 & 0.220 &  54.8 &  175.49 & $\!\!\pm\!\!$ &   6.94 & $\!\!\pm\!\!$ &   7.48 \\
0.24--0.30 & 0.269 &  44.8 &  210.40 & $\!\!\pm\!\!$ &   6.27 & $\!\!\pm\!\!$ &   7.24 & 0.269 &  54.9 &  161.38 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &   5.62 \\
0.30--0.36 & 0.329 &  44.7 &  157.98 & $\!\!\pm\!\!$ &   5.37 & $\!\!\pm\!\!$ &   4.71 & 0.329 &  54.9 &  120.26 & $\!\!\pm\!\!$ &   4.72 & $\!\!\pm\!\!$ &   3.73 \\
0.36--0.42 & 0.389 &  44.7 &  124.03 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &   3.96 & 0.387 &  54.7 &   92.12 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   3.11 \\
0.42--0.50 & 0.456 &  44.6 &   93.95 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   3.68 & 0.456 &  55.0 &   67.06 & $\!\!\pm\!\!$ &   2.99 & $\!\!\pm\!\!$ &   2.79 \\
0.50--0.60 & 0.546 &  44.7 &   57.45 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   3.16 & 0.546 &  54.7 &   41.24 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   2.45 \\
0.60--0.72 & 0.655 &  45.0 &   30.28 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   2.37 & 0.651 &  54.8 &   24.55 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.96 \\
0.72--0.90 & 0.802 &  44.6 &   14.17 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.55 & 0.799 &  54.6 &    8.74 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.03 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.039 &  54.2 &    1.76 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.32 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.8 &  180.39 & $\!\!\pm\!\!$ &   9.03 & $\!\!\pm\!\!$ &  10.84 & 0.147 &  83.0 &  124.05 & $\!\!\pm\!\!$ &   9.88 & $\!\!\pm\!\!$ &   8.96 \\
0.16--0.20 & 0.179 &  67.1 &  166.74 & $\!\!\pm\!\!$ &   5.59 & $\!\!\pm\!\!$ &   7.82 & 0.180 &  82.0 &  131.73 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   6.03 \\
0.20--0.24 & 0.219 &  67.1 &  149.15 & $\!\!\pm\!\!$ &   5.26 & $\!\!\pm\!\!$ &   5.88 & 0.219 &  81.6 &  110.61 & $\!\!\pm\!\!$ &   4.46 & $\!\!\pm\!\!$ &   4.20 \\
0.24--0.30 & 0.268 &  67.0 &  118.05 & $\!\!\pm\!\!$ &   3.88 & $\!\!\pm\!\!$ &   4.12 & 0.269 &  82.1 &   84.71 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   3.10 \\
0.30--0.36 & 0.329 &  66.9 &   83.91 & $\!\!\pm\!\!$ &   3.21 & $\!\!\pm\!\!$ &   2.63 & 0.329 &  81.7 &   59.92 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   2.75 \\
0.36--0.42 & 0.388 &  66.9 &   68.02 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   2.68 & 0.389 &  81.7 &   41.30 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   2.03 \\
0.42--0.50 & 0.459 &  66.6 &   45.59 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   2.16 & 0.456 &  82.0 &   29.03 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   1.88 \\
0.50--0.60 & 0.546 &  67.2 &   29.06 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   1.89 & 0.544 &  81.3 &   15.00 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.27 \\
0.60--0.72 & 0.654 &  66.8 &   13.96 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.25 & 0.654 &  81.0 &    6.72 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.79 \\
0.72--0.90 & 0.798 &  66.3 &    5.16 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.67 & 0.794 &  81.0 &    2.87 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.45 \\
0.90--1.25 & 1.036 &  66.8 &    1.29 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.24 & 1.016 &  80.5 &    0.29 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.07 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.9 &  150.43 & $\!\!\pm\!\!$ &   8.58 & $\!\!\pm\!\!$ &  10.95 & 0.144 & 114.2 &  105.22 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &   6.02 \\
0.16--0.20 & 0.179 &  97.7 &   99.98 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   4.70 & 0.179 & 114.0 &   81.51 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   3.23 \\
0.20--0.24 & 0.219 &  97.5 &   84.55 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   3.21 & 0.218 & 113.9 &   51.06 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   2.05 \\
0.24--0.30 & 0.268 &  97.0 &   58.08 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &   2.18 & 0.266 & 113.9 &   29.62 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   1.49 \\
0.30--0.36 & 0.327 &  96.9 &   33.17 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   1.66 & 0.329 & 113.6 &   18.60 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.36 \\
0.36--0.42 & 0.389 &  97.0 &   21.10 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   1.42 & 0.386 & 114.0 &    9.78 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   0.97 \\
0.42--0.50 & 0.458 &  96.7 &   14.96 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.35 & 0.461 & 112.5 &    5.09 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.65 \\
0.50--0.60 & 0.544 &  97.3 &    5.37 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.66 & 0.540 & 110.8 &    2.44 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.41 \\
0.60--0.72 & 0.642 &  97.0 &    2.62 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.43 & 0.644 & 109.9 &    0.54 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.12 \\
0.72--0.90 & 0.789 &  96.7 &    0.56 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.13 & 0.775 & 112.9 &    0.15 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.04 \\
0.90--1.25 & 1.013 &  95.8 &    0.15 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.05 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.procu15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in p + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $+15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.procu15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  344.60 & $\!\!\pm\!\!$ &  15.25 & $\!\!\pm\!\!$ &  39.45 & 0.116 &  34.9 &  320.51 & $\!\!\pm\!\!$ &  14.45 & $\!\!\pm\!\!$ &  36.37 \\
0.13--0.16 & 0.146 &  24.7 &  406.02 & $\!\!\pm\!\!$ &  15.10 & $\!\!\pm\!\!$ &  38.77 & 0.146 &  34.6 &  307.68 & $\!\!\pm\!\!$ &  12.92 & $\!\!\pm\!\!$ &  29.21 \\
0.16--0.20 & 0.181 &  24.8 &  441.20 & $\!\!\pm\!\!$ &  13.25 & $\!\!\pm\!\!$ &  35.20 & 0.180 &  34.8 &  328.26 & $\!\!\pm\!\!$ &  11.25 & $\!\!\pm\!\!$ &  25.97 \\
0.20--0.24 & 0.221 &  24.6 &  393.00 & $\!\!\pm\!\!$ &  12.05 & $\!\!\pm\!\!$ &  24.65 & 0.221 &  34.8 &  353.01 & $\!\!\pm\!\!$ &  11.75 & $\!\!\pm\!\!$ &  22.34 \\
0.24--0.30 & 0.272 &  24.8 &  372.00 & $\!\!\pm\!\!$ &   9.61 & $\!\!\pm\!\!$ &  16.42 & 0.271 &  34.9 &  294.50 & $\!\!\pm\!\!$ &   8.59 & $\!\!\pm\!\!$ &  13.22 \\
0.30--0.36 & 0.331 &  24.9 &  314.61 & $\!\!\pm\!\!$ &   8.87 & $\!\!\pm\!\!$ &   9.25 & 0.331 &  34.7 &  245.91 & $\!\!\pm\!\!$ &   7.78 & $\!\!\pm\!\!$ &   7.39 \\
0.36--0.42 & 0.393 &  24.9 &  245.81 & $\!\!\pm\!\!$ &   7.75 & $\!\!\pm\!\!$ &   8.13 & 0.392 &  34.8 &  182.87 & $\!\!\pm\!\!$ &   6.66 & $\!\!\pm\!\!$ &   5.93 \\
0.42--0.50 & 0.462 &  24.9 &  171.11 & $\!\!\pm\!\!$ &   5.63 & $\!\!\pm\!\!$ &   9.34 & 0.460 &  34.7 &  125.04 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   6.55 \\
0.50--0.60 & 0.553 &  24.8 &  136.98 & $\!\!\pm\!\!$ &   4.58 & $\!\!\pm\!\!$ &  12.26 & 0.552 &  34.7 &   89.14 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   7.63 \\
0.60--0.72 & 0.661 &  24.8 &   68.35 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   9.20 & 0.664 &  34.5 &   52.06 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   6.73 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.808 &  34.6 &   20.12 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   3.89 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.2 &  265.28 & $\!\!\pm\!\!$ &  13.90 & $\!\!\pm\!\!$ &  31.17 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  233.45 & $\!\!\pm\!\!$ &  11.09 & $\!\!\pm\!\!$ &  22.44 & 0.145 &  55.0 &  183.29 & $\!\!\pm\!\!$ &   9.80 & $\!\!\pm\!\!$ &  17.33 \\
0.16--0.20 & 0.180 &  44.6 &  258.06 & $\!\!\pm\!\!$ &   9.91 & $\!\!\pm\!\!$ &  20.52 & 0.180 &  54.9 &  199.21 & $\!\!\pm\!\!$ &   8.56 & $\!\!\pm\!\!$ &  15.19 \\
0.20--0.24 & 0.220 &  45.0 &  231.70 & $\!\!\pm\!\!$ &   9.36 & $\!\!\pm\!\!$ &  14.69 & 0.221 &  54.8 &  207.08 & $\!\!\pm\!\!$ &   8.98 & $\!\!\pm\!\!$ &  12.46 \\
0.24--0.30 & 0.269 &  44.9 &  229.95 & $\!\!\pm\!\!$ &   7.62 & $\!\!\pm\!\!$ &  10.17 & 0.269 &  55.0 &  164.74 & $\!\!\pm\!\!$ &   6.54 & $\!\!\pm\!\!$ &   6.95 \\
0.30--0.36 & 0.330 &  44.7 &  190.94 & $\!\!\pm\!\!$ &   6.98 & $\!\!\pm\!\!$ &   5.72 & 0.330 &  54.8 &  134.25 & $\!\!\pm\!\!$ &   5.79 & $\!\!\pm\!\!$ &   4.09 \\
0.36--0.42 & 0.390 &  44.7 &  136.43 & $\!\!\pm\!\!$ &   5.66 & $\!\!\pm\!\!$ &   4.80 & 0.391 &  54.8 &  108.13 & $\!\!\pm\!\!$ &   5.21 & $\!\!\pm\!\!$ &   4.21 \\
0.42--0.50 & 0.459 &  44.8 &  101.85 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   5.81 & 0.459 &  54.7 &   77.91 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &   4.81 \\
0.50--0.60 & 0.549 &  44.7 &   75.36 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   6.98 & 0.548 &  54.9 &   42.20 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   4.13 \\
0.60--0.72 & 0.657 &  44.9 &   35.43 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   4.95 & 0.657 &  54.7 &   24.29 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   3.53 \\
0.72--0.90 & 0.802 &  44.7 &   17.92 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   3.63 & 0.801 &  54.5 &   11.42 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   2.39 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.024 &  54.0 &    2.11 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.69 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  203.06 & $\!\!\pm\!\!$ &   9.62 & $\!\!\pm\!\!$ &  18.25 & 0.147 &  82.1 &  112.22 & $\!\!\pm\!\!$ &   7.68 & $\!\!\pm\!\!$ &   9.71 \\
0.16--0.20 & 0.180 &  67.3 &  169.68 & $\!\!\pm\!\!$ &   6.45 & $\!\!\pm\!\!$ &  11.67 & 0.180 &  81.9 &  139.35 & $\!\!\pm\!\!$ &   6.15 & $\!\!\pm\!\!$ &   8.68 \\
0.20--0.24 & 0.220 &  67.1 &  160.16 & $\!\!\pm\!\!$ &   6.36 & $\!\!\pm\!\!$ &   8.36 & 0.220 &  81.7 &  116.70 & $\!\!\pm\!\!$ &   5.42 & $\!\!\pm\!\!$ &   5.20 \\
0.24--0.30 & 0.269 &  67.1 &  127.49 & $\!\!\pm\!\!$ &   4.69 & $\!\!\pm\!\!$ &   4.65 & 0.267 &  81.7 &   83.83 & $\!\!\pm\!\!$ &   3.80 & $\!\!\pm\!\!$ &   2.92 \\
0.30--0.36 & 0.328 &  67.4 &   96.17 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   3.13 & 0.329 &  81.7 &   62.68 & $\!\!\pm\!\!$ &   3.42 & $\!\!\pm\!\!$ &   3.37 \\
0.36--0.42 & 0.388 &  66.8 &   76.71 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   3.71 & 0.389 &  81.8 &   44.76 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   3.28 \\
0.42--0.50 & 0.456 &  66.9 &   49.51 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   3.76 & 0.456 &  81.5 &   25.04 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   2.65 \\
0.50--0.60 & 0.544 &  67.2 &   34.06 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   3.91 & 0.543 &  81.4 &   15.68 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   2.38 \\
0.60--0.72 & 0.656 &  67.0 &   15.33 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   2.55 & 0.650 &  82.2 &    7.03 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.48 \\
0.72--0.90 & 0.797 &  66.5 &    5.94 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   1.39 & 0.786 &  81.2 &    2.29 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.66 \\
0.90--1.25 & 1.026 &  67.0 &    1.42 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.51 & 1.025 &  82.3 &    0.19 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.5 &  137.67 & $\!\!\pm\!\!$ &  10.41 & $\!\!\pm\!\!$ &  12.12 & 0.145 & 114.4 &  111.48 & $\!\!\pm\!\!$ &   5.66 & $\!\!\pm\!\!$ &   7.40 \\
0.16--0.20 & 0.180 &  97.6 &  107.79 & $\!\!\pm\!\!$ &   5.27 & $\!\!\pm\!\!$ &   6.22 & 0.178 & 114.0 &   79.16 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &   3.24 \\
0.20--0.24 & 0.218 &  97.2 &   85.06 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &   3.33 & 0.219 & 113.4 &   52.89 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   2.44 \\
0.24--0.30 & 0.268 &  97.1 &   61.68 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   2.52 & 0.266 & 113.6 &   32.97 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   2.53 \\
0.30--0.36 & 0.328 &  96.6 &   39.32 & $\!\!\pm\!\!$ &   2.65 & $\!\!\pm\!\!$ &   2.92 & 0.329 & 114.0 &   18.60 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   2.31 \\
0.36--0.42 & 0.391 &  96.8 &   21.89 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   2.46 & 0.387 & 114.0 &   11.54 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   2.00 \\
0.42--0.50 & 0.456 &  96.6 &   16.92 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.71 & 0.454 & 113.4 &    6.74 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.56 \\
0.50--0.60 & 0.547 &  97.9 &    8.39 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.87 & 0.541 & 111.7 &    2.55 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.78 \\
0.60--0.72 & 0.644 &  96.3 &    3.44 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   1.04 & 0.608 & 110.4 &    0.17 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.07 \\
0.72--0.90 & 0.777 &  95.7 &    1.23 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.50 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 1.007 &  96.4 &    0.12 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.07 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.procu3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in p + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $+3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.procu3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  24.5 &  102.15 & $\!\!\pm\!\!$ &  12.97 & $\!\!\pm\!\!$ &   9.74 & 0.115 &  34.2 &   94.31 & $\!\!\pm\!\!$ &  11.53 & $\!\!\pm\!\!$ &   8.13 \\
0.13--0.16 & 0.145 &  25.6 &   81.94 & $\!\!\pm\!\!$ &  10.38 & $\!\!\pm\!\!$ &   6.12 & 0.144 &  34.8 &   71.57 & $\!\!\pm\!\!$ &   9.16 & $\!\!\pm\!\!$ &   5.57 \\
0.16--0.20 & 0.179 &  25.0 &   82.63 & $\!\!\pm\!\!$ &   8.74 & $\!\!\pm\!\!$ &   5.25 & 0.176 &  34.8 &   71.03 & $\!\!\pm\!\!$ &   7.48 & $\!\!\pm\!\!$ &   4.72 \\
0.20--0.24 & 0.219 &  25.1 &   82.87 & $\!\!\pm\!\!$ &   8.47 & $\!\!\pm\!\!$ &   4.75 & 0.220 &  34.4 &   77.33 & $\!\!\pm\!\!$ &   8.22 & $\!\!\pm\!\!$ &   4.69 \\
0.24--0.30 & 0.268 &  25.3 &   56.50 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &   2.80 & 0.264 &  35.2 &   51.48 & $\!\!\pm\!\!$ &   5.35 & $\!\!\pm\!\!$ &   2.51 \\
0.30--0.36 & 0.327 &  24.9 &   39.58 & $\!\!\pm\!\!$ &   4.68 & $\!\!\pm\!\!$ &   2.17 & 0.328 &  34.7 &   37.06 & $\!\!\pm\!\!$ &   4.47 & $\!\!\pm\!\!$ &   1.90 \\
0.36--0.42 & 0.383 &  25.0 &   19.39 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   1.27 & 0.385 &  34.4 &   23.52 & $\!\!\pm\!\!$ &   3.59 & $\!\!\pm\!\!$ &   1.39 \\
0.42--0.50 & 0.454 &  25.7 &    7.24 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   0.61 & 0.457 &  34.8 &   13.11 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   0.92 \\
0.50--0.60 & 0.522 &  23.7 &    1.98 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   0.26 & 0.530 &  34.7 &    5.47 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   0.52 \\
0.60--0.72 & 0.634 &  25.8 &    1.37 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.38 & 0.649 &  34.5 &    2.91 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   0.41 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.752 &  36.9 &    0.52 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.14 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.1 &   75.09 & $\!\!\pm\!\!$ &  10.69 & $\!\!\pm\!\!$ &   6.45 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.0 &   69.81 & $\!\!\pm\!\!$ &   9.13 & $\!\!\pm\!\!$ &   5.26 & 0.144 &  54.2 &   67.34 & $\!\!\pm\!\!$ &   9.19 & $\!\!\pm\!\!$ &   5.04 \\
0.16--0.20 & 0.178 &  44.9 &   64.03 & $\!\!\pm\!\!$ &   7.33 & $\!\!\pm\!\!$ &   4.37 & 0.179 &  55.0 &   74.82 & $\!\!\pm\!\!$ &   8.09 & $\!\!\pm\!\!$ &   4.87 \\
0.20--0.24 & 0.219 &  45.3 &   62.37 & $\!\!\pm\!\!$ &   7.35 & $\!\!\pm\!\!$ &   3.90 & 0.221 &  55.1 &   52.35 & $\!\!\pm\!\!$ &   6.42 & $\!\!\pm\!\!$ &   3.28 \\
0.24--0.30 & 0.265 &  45.1 &   53.90 & $\!\!\pm\!\!$ &   5.55 & $\!\!\pm\!\!$ &   2.71 & 0.270 &  55.0 &   42.47 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &   2.23 \\
0.30--0.36 & 0.326 &  45.4 &   33.38 & $\!\!\pm\!\!$ &   4.40 & $\!\!\pm\!\!$ &   1.74 & 0.325 &  55.2 &   28.48 & $\!\!\pm\!\!$ &   3.96 & $\!\!\pm\!\!$ &   1.44 \\
0.36--0.42 & 0.382 &  45.4 &   25.50 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   1.47 & 0.387 &  55.8 &   23.98 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   1.37 \\
0.42--0.50 & 0.451 &  44.4 &   13.03 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   0.86 & 0.449 &  54.1 &   16.26 & $\!\!\pm\!\!$ &   2.55 & $\!\!\pm\!\!$ &   1.07 \\
0.50--0.60 & 0.532 &  44.9 &   13.34 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   1.18 & 0.542 &  55.4 &    6.30 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   0.55 \\
0.60--0.72 & 0.626 &  46.2 &    3.35 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.44 & 0.645 &  55.2 &    3.46 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   0.45 \\
0.72--0.90 & 0.765 &  45.3 &    0.95 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.20 & 0.789 &  51.6 &    1.08 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.23 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &   86.06 & $\!\!\pm\!\!$ &   9.20 & $\!\!\pm\!\!$ &   5.90 & 0.148 &  82.1 &   62.92 & $\!\!\pm\!\!$ &  10.65 & $\!\!\pm\!\!$ &   6.77 \\
0.16--0.20 & 0.181 &  67.6 &   65.36 & $\!\!\pm\!\!$ &   6.11 & $\!\!\pm\!\!$ &   3.71 & 0.178 &  82.7 &   60.30 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &   3.47 \\
0.20--0.24 & 0.221 &  68.0 &   43.33 & $\!\!\pm\!\!$ &   5.02 & $\!\!\pm\!\!$ &   2.50 & 0.218 &  82.2 &   41.98 & $\!\!\pm\!\!$ &   4.80 & $\!\!\pm\!\!$ &   2.26 \\
0.24--0.30 & 0.269 &  67.6 &   35.50 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &   1.73 & 0.268 &  81.9 &   31.06 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   1.66 \\
0.30--0.36 & 0.328 &  66.4 &   26.03 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   1.27 & 0.323 &  80.8 &   17.47 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   1.08 \\
0.36--0.42 & 0.386 &  66.9 &   17.11 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   0.97 & 0.382 &  82.6 &   15.12 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   1.10 \\
0.42--0.50 & 0.453 &  66.9 &   12.22 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   0.82 & 0.452 &  82.1 &    5.16 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   0.45 \\
0.50--0.60 & 0.537 &  65.9 &    4.45 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.40 & 0.535 &  82.3 &    2.72 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.34 \\
0.60--0.72 & 0.648 &  67.2 &    0.79 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.11 & 0.655 &  82.0 &    1.72 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.38 \\
0.72--0.90 & 0.822 &  69.7 &    0.62 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.15 & 0.745 &  84.6 &    1.08 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.59 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 &  &  &  \multicolumn{5}{c||}{ } & 0.144 & 114.8 &   54.21 & $\!\!\pm\!\!$ &   6.48 & $\!\!\pm\!\!$ &   3.45 \\
0.16--0.20 & 0.178 &  97.2 &   50.38 & $\!\!\pm\!\!$ &   5.75 & $\!\!\pm\!\!$ &   2.92 & 0.178 & 114.7 &   37.86 & $\!\!\pm\!\!$ &   4.20 & $\!\!\pm\!\!$ &   2.00 \\
0.20--0.24 & 0.219 &  97.3 &   30.40 & $\!\!\pm\!\!$ &   4.13 & $\!\!\pm\!\!$ &   1.73 & 0.216 & 113.1 &   21.13 & $\!\!\pm\!\!$ &   3.00 & $\!\!\pm\!\!$ &   1.36 \\
0.24--0.30 & 0.267 &  97.0 &   20.38 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   1.25 & 0.265 & 113.8 &   10.46 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   0.80 \\
0.30--0.36 & 0.324 &  96.8 &   10.54 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   0.83 & 0.335 & 113.8 &    2.53 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.28 \\
0.36--0.42 & 0.384 &  98.0 &    4.12 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   0.43 & 0.396 & 113.9 &    1.72 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.27 \\
0.42--0.50 & 0.449 &  95.1 &    1.72 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.23 & 0.440 & 114.2 &    1.62 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.38 \\
0.50--0.60 & 0.558 &  94.9 &    1.29 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.29 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.procu5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in p + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $+5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.procu5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.2 &  156.73 & $\!\!\pm\!\!$ &   8.05 & $\!\!\pm\!\!$ &  13.14 & 0.115 &  35.1 &  135.97 & $\!\!\pm\!\!$ &   6.96 & $\!\!\pm\!\!$ &  10.65 \\
0.13--0.16 & 0.145 &  25.0 &  177.63 & $\!\!\pm\!\!$ &   7.80 & $\!\!\pm\!\!$ &  11.44 & 0.145 &  35.0 &  167.15 & $\!\!\pm\!\!$ &   7.25 & $\!\!\pm\!\!$ &  10.65 \\
0.16--0.20 & 0.180 &  25.0 &  172.82 & $\!\!\pm\!\!$ &   6.35 & $\!\!\pm\!\!$ &   8.92 & 0.179 &  34.8 &  138.91 & $\!\!\pm\!\!$ &   5.52 & $\!\!\pm\!\!$ &   7.28 \\
0.20--0.24 & 0.219 &  24.9 &  165.03 & $\!\!\pm\!\!$ &   6.18 & $\!\!\pm\!\!$ &   7.46 & 0.219 &  35.0 &  159.01 & $\!\!\pm\!\!$ &   5.96 & $\!\!\pm\!\!$ &   7.07 \\
0.24--0.30 & 0.268 &  24.9 &  132.03 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   4.76 & 0.268 &  35.0 &  119.79 & $\!\!\pm\!\!$ &   4.14 & $\!\!\pm\!\!$ &   4.33 \\
0.30--0.36 & 0.327 &  25.0 &   95.54 & $\!\!\pm\!\!$ &   3.77 & $\!\!\pm\!\!$ &   3.18 & 0.327 &  34.8 &  103.32 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   3.43 \\
0.36--0.42 & 0.387 &  25.1 &   67.89 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   2.39 & 0.388 &  35.1 &   67.31 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   2.32 \\
0.42--0.50 & 0.453 &  25.3 &   47.57 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   2.16 & 0.454 &  34.8 &   44.71 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   1.81 \\
0.50--0.60 & 0.544 &  25.7 &   25.16 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.45 & 0.542 &  35.1 &   26.99 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   1.49 \\
0.60--0.72 & 0.652 &  25.7 &   13.37 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.06 & 0.649 &  35.1 &   15.84 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.22 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.791 &  34.6 &    6.27 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.67 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &  135.22 & $\!\!\pm\!\!$ &   7.14 & $\!\!\pm\!\!$ &  10.78 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  126.53 & $\!\!\pm\!\!$ &   6.25 & $\!\!\pm\!\!$ &   8.04 & 0.145 &  55.1 &  119.67 & $\!\!\pm\!\!$ &   6.24 & $\!\!\pm\!\!$ &   7.68 \\
0.16--0.20 & 0.179 &  45.0 &  120.34 & $\!\!\pm\!\!$ &   5.16 & $\!\!\pm\!\!$ &   6.45 & 0.178 &  55.0 &  116.92 & $\!\!\pm\!\!$ &   5.16 & $\!\!\pm\!\!$ &   6.19 \\
0.20--0.24 & 0.219 &  45.0 &  118.67 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &   5.62 & 0.218 &  55.0 &   94.42 & $\!\!\pm\!\!$ &   4.39 & $\!\!\pm\!\!$ &   4.42 \\
0.24--0.30 & 0.269 &  44.8 &  102.18 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   3.91 & 0.267 &  54.6 &   76.34 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   2.88 \\
0.30--0.36 & 0.327 &  44.9 &   79.22 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   2.62 & 0.327 &  54.8 &   67.56 & $\!\!\pm\!\!$ &   3.20 & $\!\!\pm\!\!$ &   2.46 \\
0.36--0.42 & 0.388 &  44.9 &   63.75 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   2.34 & 0.388 &  54.6 &   46.03 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   1.75 \\
0.42--0.50 & 0.454 &  44.9 &   43.82 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   1.84 & 0.457 &  55.0 &   34.42 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   1.54 \\
0.50--0.60 & 0.543 &  44.8 &   24.61 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.42 & 0.543 &  54.7 &   24.50 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   1.54 \\
0.60--0.72 & 0.647 &  44.5 &   12.03 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   0.97 & 0.650 &  54.7 &    9.99 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.84 \\
0.72--0.90 & 0.788 &  44.9 &    6.53 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.76 & 0.786 &  54.7 &    4.68 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.54 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.995 &  54.4 &    1.09 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.20 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  124.03 & $\!\!\pm\!\!$ &   5.52 & $\!\!\pm\!\!$ &   7.54 & 0.147 &  82.3 &  126.38 & $\!\!\pm\!\!$ &   7.51 & $\!\!\pm\!\!$ &  16.04 \\
0.16--0.20 & 0.178 &  67.1 &  103.49 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   4.99 & 0.178 &  82.1 &   97.39 & $\!\!\pm\!\!$ &   4.10 & $\!\!\pm\!\!$ &   4.67 \\
0.20--0.24 & 0.220 &  67.4 &   78.09 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   3.31 & 0.219 &  81.8 &   73.23 & $\!\!\pm\!\!$ &   3.33 & $\!\!\pm\!\!$ &   3.06 \\
0.24--0.30 & 0.267 &  67.5 &   67.22 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   2.57 & 0.267 &  81.9 &   53.41 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   2.06 \\
0.30--0.36 & 0.327 &  67.0 &   46.82 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   1.76 & 0.328 &  81.8 &   34.57 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   1.54 \\
0.36--0.42 & 0.387 &  66.5 &   36.70 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   1.46 & 0.384 &  81.5 &   21.87 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   1.19 \\
0.42--0.50 & 0.455 &  66.7 &   26.62 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   1.38 & 0.454 &  81.3 &   14.48 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   0.95 \\
0.50--0.60 & 0.544 &  66.8 &   13.48 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.91 & 0.541 &  81.6 &    7.62 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.67 \\
0.60--0.72 & 0.649 &  66.8 &    7.98 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.73 & 0.649 &  81.9 &    3.56 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.42 \\
0.72--0.90 & 0.778 &  67.6 &    3.09 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.40 & 0.787 &  81.3 &    1.05 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.17 \\
0.90--1.25 & 1.015 &  66.5 &    0.46 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.09 & 1.054 &  81.8 &    0.19 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.07 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  98.0 &  132.88 & $\!\!\pm\!\!$ &   8.42 & $\!\!\pm\!\!$ &  20.58 & 0.144 & 114.2 &   89.78 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   4.64 \\
0.16--0.20 & 0.179 &  97.5 &   84.66 & $\!\!\pm\!\!$ &   3.88 & $\!\!\pm\!\!$ &   4.02 & 0.178 & 114.0 &   62.34 & $\!\!\pm\!\!$ &   2.77 & $\!\!\pm\!\!$ &   2.47 \\
0.20--0.24 & 0.218 &  97.0 &   57.85 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   2.36 & 0.218 & 113.0 &   34.29 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   1.49 \\
0.24--0.30 & 0.266 &  96.9 &   36.45 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   1.75 & 0.266 & 113.7 &   19.20 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.03 \\
0.30--0.36 & 0.327 &  96.3 &   20.16 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   1.10 & 0.326 & 113.8 &   11.84 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   0.89 \\
0.36--0.42 & 0.389 &  97.4 &   14.00 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   0.98 & 0.385 & 112.7 &    6.47 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.65 \\
0.42--0.50 & 0.454 &  96.7 &    9.11 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.85 & 0.451 & 113.5 &    3.19 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.42 \\
0.50--0.60 & 0.541 &  96.5 &    4.24 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.53 & 0.536 & 111.7 &    0.88 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.17 \\
0.60--0.72 & 0.646 &  95.6 &    1.40 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.25 & 0.644 & 111.9 &    0.36 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.12 \\
0.72--0.90 & 0.788 &  94.4 &    0.38 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.11 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 0.962 &  94.8 &    0.08 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.06 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pim.procu8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s
  in p + Cu $\rightarrow$ $\pi^-$ + X interactions
  with $+8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.procu8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &  257.38 & $\!\!\pm\!\!$ &  10.30 & $\!\!\pm\!\!$ &  19.92 & 0.116 &  34.9 &  220.14 & $\!\!\pm\!\!$ &   9.23 & $\!\!\pm\!\!$ &  16.98 \\
0.13--0.16 & 0.145 &  25.0 &  277.00 & $\!\!\pm\!\!$ &   9.65 & $\!\!\pm\!\!$ &  16.60 & 0.145 &  34.8 &  240.77 & $\!\!\pm\!\!$ &   8.92 & $\!\!\pm\!\!$ &  14.54 \\
0.16--0.20 & 0.180 &  24.9 &  305.58 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &  15.60 & 0.180 &  34.7 &  242.05 & $\!\!\pm\!\!$ &   7.50 & $\!\!\pm\!\!$ &  12.15 \\
0.20--0.24 & 0.220 &  24.8 &  281.02 & $\!\!\pm\!\!$ &   8.06 & $\!\!\pm\!\!$ &  12.19 & 0.220 &  34.8 &  225.27 & $\!\!\pm\!\!$ &   7.08 & $\!\!\pm\!\!$ &   9.61 \\
0.24--0.30 & 0.269 &  25.0 &  241.69 & $\!\!\pm\!\!$ &   6.04 & $\!\!\pm\!\!$ &   8.36 & 0.269 &  34.9 &  199.75 & $\!\!\pm\!\!$ &   5.47 & $\!\!\pm\!\!$ &   6.93 \\
0.30--0.36 & 0.329 &  24.9 &  181.16 & $\!\!\pm\!\!$ &   5.20 & $\!\!\pm\!\!$ &   5.44 & 0.328 &  34.9 &  165.46 & $\!\!\pm\!\!$ &   5.01 & $\!\!\pm\!\!$ &   5.00 \\
0.36--0.42 & 0.389 &  25.0 &  136.01 & $\!\!\pm\!\!$ &   4.53 & $\!\!\pm\!\!$ &   4.31 & 0.388 &  34.9 &  127.47 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   4.04 \\
0.42--0.50 & 0.457 &  24.9 &   92.28 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   3.55 & 0.457 &  35.0 &   92.15 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   3.48 \\
0.50--0.60 & 0.546 &  25.0 &   59.55 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   3.16 & 0.547 &  34.9 &   52.66 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.73 \\
0.60--0.72 & 0.654 &  25.2 &   33.99 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.52 & 0.656 &  35.1 &   28.52 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   2.06 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.794 &  34.9 &   15.54 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.58 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  206.30 & $\!\!\pm\!\!$ &   9.20 & $\!\!\pm\!\!$ &  16.26 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.2 &  218.91 & $\!\!\pm\!\!$ &   8.56 & $\!\!\pm\!\!$ &  13.43 & 0.146 &  55.0 &  170.13 & $\!\!\pm\!\!$ &   7.45 & $\!\!\pm\!\!$ &  10.79 \\
0.16--0.20 & 0.180 &  44.9 &  190.37 & $\!\!\pm\!\!$ &   6.50 & $\!\!\pm\!\!$ &   9.65 & 0.180 &  54.9 &  164.47 & $\!\!\pm\!\!$ &   6.06 & $\!\!\pm\!\!$ &   8.34 \\
0.20--0.24 & 0.220 &  44.9 &  202.87 & $\!\!\pm\!\!$ &   6.85 & $\!\!\pm\!\!$ &   8.79 & 0.219 &  54.8 &  155.81 & $\!\!\pm\!\!$ &   6.04 & $\!\!\pm\!\!$ &   6.89 \\
0.24--0.30 & 0.269 &  44.9 &  154.58 & $\!\!\pm\!\!$ &   4.83 & $\!\!\pm\!\!$ &   5.40 & 0.269 &  54.7 &  139.10 & $\!\!\pm\!\!$ &   4.65 & $\!\!\pm\!\!$ &   5.14 \\
0.30--0.36 & 0.329 &  44.7 &  135.36 & $\!\!\pm\!\!$ &   4.57 & $\!\!\pm\!\!$ &   4.33 & 0.329 &  54.8 &  101.40 & $\!\!\pm\!\!$ &   3.89 & $\!\!\pm\!\!$ &   3.26 \\
0.36--0.42 & 0.389 &  44.7 &  105.74 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   3.49 & 0.389 &  54.9 &   78.32 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   3.09 \\
0.42--0.50 & 0.458 &  44.8 &   77.24 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   3.09 & 0.460 &  54.9 &   55.61 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   2.38 \\
0.50--0.60 & 0.546 &  44.9 &   47.22 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   2.60 & 0.545 &  54.7 &   29.23 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   1.72 \\
0.60--0.72 & 0.654 &  44.8 &   23.42 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.89 & 0.651 &  54.9 &   17.80 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.43 \\
0.72--0.90 & 0.795 &  44.7 &   10.67 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.16 & 0.794 &  54.6 &    8.23 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.92 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.016 &  54.7 &    1.84 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.32 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.2 &  149.06 & $\!\!\pm\!\!$ &   6.08 & $\!\!\pm\!\!$ &   9.04 & 0.147 &  81.7 &  124.75 & $\!\!\pm\!\!$ &   7.96 & $\!\!\pm\!\!$ &   9.67 \\
0.16--0.20 & 0.179 &  67.4 &  140.77 & $\!\!\pm\!\!$ &   4.65 & $\!\!\pm\!\!$ &   6.67 & 0.180 &  81.8 &  116.52 & $\!\!\pm\!\!$ &   4.31 & $\!\!\pm\!\!$ &   5.39 \\
0.20--0.24 & 0.221 &  67.2 &  122.47 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   4.87 & 0.219 &  82.2 &   99.30 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   3.92 \\
0.24--0.30 & 0.267 &  67.3 &   99.45 & $\!\!\pm\!\!$ &   3.22 & $\!\!\pm\!\!$ &   3.52 & 0.268 &  82.0 &   65.13 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   2.33 \\
0.30--0.36 & 0.328 &  67.2 &   74.86 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   2.76 & 0.327 &  82.2 &   49.87 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   2.20 \\
0.36--0.42 & 0.389 &  67.1 &   55.64 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   2.12 & 0.389 &  81.7 &   34.34 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   1.74 \\
0.42--0.50 & 0.457 &  66.8 &   37.69 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   1.81 & 0.458 &  81.6 &   21.62 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.37 \\
0.50--0.60 & 0.543 &  66.6 &   23.56 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.54 & 0.542 &  81.4 &   11.88 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.02 \\
0.60--0.72 & 0.654 &  67.2 &   12.77 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.15 & 0.656 &  82.1 &    5.19 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.60 \\
0.72--0.90 & 0.795 &  67.1 &    4.66 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.58 & 0.796 &  80.9 &    2.48 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.39 \\
0.90--1.25 & 1.032 &  66.4 &    0.89 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.17 & 1.005 &  81.6 &    0.37 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.8 &  112.30 & $\!\!\pm\!\!$ &   7.96 & $\!\!\pm\!\!$ &   7.25 & 0.144 & 113.7 &  100.81 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   5.41 \\
0.16--0.20 & 0.179 &  97.5 &   95.84 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   4.35 & 0.178 & 113.7 &   69.97 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   2.92 \\
0.20--0.24 & 0.219 &  97.2 &   73.53 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   2.85 & 0.218 & 114.2 &   45.00 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   1.84 \\
0.24--0.30 & 0.267 &  97.2 &   51.23 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   2.15 & 0.268 & 113.9 &   29.74 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   1.50 \\
0.30--0.36 & 0.327 &  97.3 &   30.79 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   1.53 & 0.328 & 113.8 &   16.19 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.19 \\
0.36--0.42 & 0.387 &  96.9 &   21.93 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   1.52 & 0.387 & 113.1 &    7.71 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.76 \\
0.42--0.50 & 0.457 &  96.7 &   13.29 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.21 & 0.459 & 111.6 &    5.05 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.65 \\
0.50--0.60 & 0.543 &  95.9 &    6.38 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.79 & 0.544 & 112.1 &    1.92 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.33 \\
0.60--0.72 & 0.649 &  97.3 &    2.07 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.35 & 0.642 & 110.4 &    0.49 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.11 \\
0.72--0.90 & 0.787 &  96.3 &    0.54 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.12 & 0.775 & 114.1 &    0.11 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.04 \\
0.90--1.25 & 1.033 &  95.3 &    0.15 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimcu12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^-$ + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $-12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimcu12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  258.70 & $\!\!\pm\!\!$ &  11.53 & $\!\!\pm\!\!$ &  19.26 & 0.116 &  34.7 &  193.72 & $\!\!\pm\!\!$ &   9.41 & $\!\!\pm\!\!$ &  14.01 \\
0.13--0.16 & 0.146 &  24.9 &  299.79 & $\!\!\pm\!\!$ &  11.24 & $\!\!\pm\!\!$ &  17.40 & 0.146 &  35.0 &  222.68 & $\!\!\pm\!\!$ &   9.54 & $\!\!\pm\!\!$ &  12.66 \\
0.16--0.20 & 0.180 &  24.7 &  304.51 & $\!\!\pm\!\!$ &   9.43 & $\!\!\pm\!\!$ &  15.12 & 0.180 &  34.9 &  259.04 & $\!\!\pm\!\!$ &   8.69 & $\!\!\pm\!\!$ &  12.42 \\
0.20--0.24 & 0.220 &  24.9 &  339.23 & $\!\!\pm\!\!$ &   9.83 & $\!\!\pm\!\!$ &  14.34 & 0.220 &  34.7 &  261.08 & $\!\!\pm\!\!$ &   8.64 & $\!\!\pm\!\!$ &  10.69 \\
0.24--0.30 & 0.270 &  24.7 &  302.20 & $\!\!\pm\!\!$ &   7.48 & $\!\!\pm\!\!$ &  10.56 & 0.270 &  34.7 &  250.04 & $\!\!\pm\!\!$ &   6.84 & $\!\!\pm\!\!$ &   8.52 \\
0.30--0.36 & 0.329 &  24.7 &  267.34 & $\!\!\pm\!\!$ &   7.02 & $\!\!\pm\!\!$ &   8.02 & 0.329 &  34.8 &  226.47 & $\!\!\pm\!\!$ &   6.59 & $\!\!\pm\!\!$ &   6.62 \\
0.36--0.42 & 0.389 &  24.6 &  215.32 & $\!\!\pm\!\!$ &   6.19 & $\!\!\pm\!\!$ &   6.30 & 0.389 &  34.9 &  162.06 & $\!\!\pm\!\!$ &   5.45 & $\!\!\pm\!\!$ &   4.54 \\
0.42--0.50 & 0.457 &  24.7 &  169.29 & $\!\!\pm\!\!$ &   4.69 & $\!\!\pm\!\!$ &   5.98 & 0.458 &  34.8 &  127.21 & $\!\!\pm\!\!$ &   4.13 & $\!\!\pm\!\!$ &   4.12 \\
0.50--0.60 & 0.545 &  24.8 &  114.67 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   5.85 & 0.548 &  35.0 &   84.68 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   3.90 \\
0.60--0.72 & 0.655 &  24.8 &   72.75 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   5.59 & 0.654 &  34.6 &   48.38 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   3.36 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  34.7 &   22.25 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   2.52 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  45.1 &  167.98 & $\!\!\pm\!\!$ &   9.43 & $\!\!\pm\!\!$ &  12.61 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  179.83 & $\!\!\pm\!\!$ &   8.51 & $\!\!\pm\!\!$ &  10.36 & 0.146 &  54.8 &  154.50 & $\!\!\pm\!\!$ &   7.92 & $\!\!\pm\!\!$ &   9.26 \\
0.16--0.20 & 0.180 &  45.1 &  188.69 & $\!\!\pm\!\!$ &   7.40 & $\!\!\pm\!\!$ &   9.12 & 0.180 &  54.9 &  168.05 & $\!\!\pm\!\!$ &   6.95 & $\!\!\pm\!\!$ &   8.05 \\
0.20--0.24 & 0.220 &  44.9 &  201.33 & $\!\!\pm\!\!$ &   7.64 & $\!\!\pm\!\!$ &   8.29 & 0.219 &  55.0 &  150.13 & $\!\!\pm\!\!$ &   6.50 & $\!\!\pm\!\!$ &   6.04 \\
0.24--0.30 & 0.269 &  44.8 &  186.48 & $\!\!\pm\!\!$ &   6.00 & $\!\!\pm\!\!$ &   6.40 & 0.269 &  54.9 &  132.94 & $\!\!\pm\!\!$ &   5.02 & $\!\!\pm\!\!$ &   4.39 \\
0.30--0.36 & 0.329 &  44.7 &  149.35 & $\!\!\pm\!\!$ &   5.32 & $\!\!\pm\!\!$ &   4.34 & 0.329 &  55.1 &  115.11 & $\!\!\pm\!\!$ &   4.69 & $\!\!\pm\!\!$ &   3.32 \\
0.36--0.42 & 0.389 &  44.7 &  123.41 & $\!\!\pm\!\!$ &   4.78 & $\!\!\pm\!\!$ &   3.52 & 0.389 &  54.8 &   89.36 & $\!\!\pm\!\!$ &   4.09 & $\!\!\pm\!\!$ &   2.66 \\
0.42--0.50 & 0.457 &  44.8 &   95.12 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &   3.13 & 0.456 &  54.8 &   68.33 & $\!\!\pm\!\!$ &   3.06 & $\!\!\pm\!\!$ &   2.45 \\
0.50--0.60 & 0.548 &  44.6 &   58.22 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   2.62 & 0.545 &  54.9 &   41.03 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   2.00 \\
0.60--0.72 & 0.653 &  44.6 &   34.31 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   2.27 & 0.656 &  54.2 &   24.09 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   1.67 \\
0.72--0.90 & 0.794 &  44.5 &   16.16 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.62 & 0.801 &  54.5 &   10.28 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.03 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.027 &  54.5 &    2.22 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.40 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.9 &  143.97 & $\!\!\pm\!\!$ &   7.03 & $\!\!\pm\!\!$ &   9.14 & 0.147 &  82.3 &   85.94 & $\!\!\pm\!\!$ &   5.94 & $\!\!\pm\!\!$ &   5.27 \\
0.16--0.20 & 0.180 &  67.0 &  131.69 & $\!\!\pm\!\!$ &   4.91 & $\!\!\pm\!\!$ &   6.35 & 0.181 &  82.0 &   99.26 & $\!\!\pm\!\!$ &   4.46 & $\!\!\pm\!\!$ &   4.56 \\
0.20--0.24 & 0.220 &  66.9 &  126.45 & $\!\!\pm\!\!$ &   4.89 & $\!\!\pm\!\!$ &   4.98 & 0.219 &  82.2 &   85.33 & $\!\!\pm\!\!$ &   3.96 & $\!\!\pm\!\!$ &   3.14 \\
0.24--0.30 & 0.269 &  66.9 &   97.88 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   3.25 & 0.269 &  82.0 &   69.52 & $\!\!\pm\!\!$ &   3.06 & $\!\!\pm\!\!$ &   2.44 \\
0.30--0.36 & 0.330 &  67.0 &   79.48 & $\!\!\pm\!\!$ &   3.22 & $\!\!\pm\!\!$ &   2.42 & 0.329 &  81.6 &   52.47 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   1.89 \\
0.36--0.42 & 0.391 &  66.7 &   55.41 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   1.90 & 0.389 &  81.8 &   38.25 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   1.65 \\
0.42--0.50 & 0.460 &  66.9 &   41.44 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   1.73 & 0.457 &  82.0 &   23.05 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.21 \\
0.50--0.60 & 0.550 &  67.0 &   30.30 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.78 & 0.545 &  81.6 &   15.71 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.15 \\
0.60--0.72 & 0.660 &  66.4 &   13.42 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.11 & 0.658 &  80.9 &    8.68 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.87 \\
0.72--0.90 & 0.798 &  66.4 &    5.37 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.63 & 0.808 &  81.3 &    2.21 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.31 \\
0.90--1.25 & 1.029 &  65.9 &    1.24 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.24 & 1.035 &  80.8 &    0.58 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.13 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.148 &  97.8 &   71.23 & $\!\!\pm\!\!$ &   5.53 & $\!\!\pm\!\!$ &   4.14 & 0.145 & 114.3 &   78.10 & $\!\!\pm\!\!$ &   4.15 & $\!\!\pm\!\!$ &   4.12 \\
0.16--0.20 & 0.181 &  97.2 &   85.81 & $\!\!\pm\!\!$ &   4.17 & $\!\!\pm\!\!$ &   3.68 & 0.178 & 113.9 &   59.15 & $\!\!\pm\!\!$ &   2.83 & $\!\!\pm\!\!$ &   2.51 \\
0.20--0.24 & 0.219 &  96.6 &   70.75 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &   2.41 & 0.219 & 113.7 &   49.54 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   1.67 \\
0.24--0.30 & 0.269 &  97.0 &   48.84 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   1.73 & 0.267 & 113.5 &   25.59 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.06 \\
0.30--0.36 & 0.330 &  96.8 &   35.47 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   1.64 & 0.330 & 113.9 &   18.30 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.08 \\
0.36--0.42 & 0.390 &  97.0 &   19.56 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   1.10 & 0.390 & 112.9 &   10.71 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.85 \\
0.42--0.50 & 0.460 &  97.0 &   14.39 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.10 & 0.457 & 114.3 &    6.69 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.69 \\
0.50--0.60 & 0.546 &  97.1 &    8.90 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.93 & 0.547 & 111.7 &    3.10 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.43 \\
0.60--0.72 & 0.662 &  96.2 &    3.64 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.52 & 0.650 & 113.1 &    1.26 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.23 \\
0.72--0.90 & 0.804 &  96.8 &    1.46 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.28 & 0.795 & 111.4 &    0.24 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.032 &  95.0 &    0.27 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.08 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimcu15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^-$ + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $-15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimcu15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  276.55 & $\!\!\pm\!\!$ &   9.11 & $\!\!\pm\!\!$ &  22.16 & 0.116 &  34.6 &  217.82 & $\!\!\pm\!\!$ &   7.99 & $\!\!\pm\!\!$ &  17.24 \\
0.13--0.16 & 0.145 &  25.0 &  321.41 & $\!\!\pm\!\!$ &   8.95 & $\!\!\pm\!\!$ &  20.79 & 0.145 &  35.0 &  241.02 & $\!\!\pm\!\!$ &   7.59 & $\!\!\pm\!\!$ &  15.14 \\
0.16--0.20 & 0.181 &  24.9 &  340.37 & $\!\!\pm\!\!$ &   7.57 & $\!\!\pm\!\!$ &  18.94 & 0.181 &  34.7 &  253.12 & $\!\!\pm\!\!$ &   6.45 & $\!\!\pm\!\!$ &  13.88 \\
0.20--0.24 & 0.220 &  24.8 &  356.33 & $\!\!\pm\!\!$ &   7.65 & $\!\!\pm\!\!$ &  17.76 & 0.220 &  34.7 &  265.88 & $\!\!\pm\!\!$ &   6.60 & $\!\!\pm\!\!$ &  13.00 \\
0.24--0.30 & 0.270 &  24.8 &  337.10 & $\!\!\pm\!\!$ &   6.02 & $\!\!\pm\!\!$ &  14.85 & 0.269 &  34.7 &  249.92 & $\!\!\pm\!\!$ &   5.19 & $\!\!\pm\!\!$ &  10.84 \\
0.30--0.36 & 0.329 &  24.7 &  279.19 & $\!\!\pm\!\!$ &   5.42 & $\!\!\pm\!\!$ &  11.23 & 0.329 &  34.8 &  218.38 & $\!\!\pm\!\!$ &   4.88 & $\!\!\pm\!\!$ &   8.64 \\
0.36--0.42 & 0.389 &  24.9 &  232.78 & $\!\!\pm\!\!$ &   4.89 & $\!\!\pm\!\!$ &   9.24 & 0.389 &  34.7 &  179.76 & $\!\!\pm\!\!$ &   4.36 & $\!\!\pm\!\!$ &   6.98 \\
0.42--0.50 & 0.458 &  24.8 &  183.14 & $\!\!\pm\!\!$ &   3.77 & $\!\!\pm\!\!$ &   8.14 & 0.458 &  34.7 &  123.18 & $\!\!\pm\!\!$ &   3.06 & $\!\!\pm\!\!$ &   5.18 \\
0.50--0.60 & 0.548 &  24.8 &  118.32 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   6.81 & 0.546 &  34.7 &   83.56 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   4.45 \\
0.60--0.72 & 0.655 &  24.8 &   76.87 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   6.25 & 0.655 &  34.7 &   48.19 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   3.64 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.5 &   24.19 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   2.80 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &  187.77 & $\!\!\pm\!\!$ &   7.73 & $\!\!\pm\!\!$ &  15.07 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &  207.93 & $\!\!\pm\!\!$ &   7.12 & $\!\!\pm\!\!$ &  13.20 & 0.145 &  55.2 &  158.85 & $\!\!\pm\!\!$ &   6.26 & $\!\!\pm\!\!$ &  10.44 \\
0.16--0.20 & 0.180 &  44.8 &  217.39 & $\!\!\pm\!\!$ &   6.01 & $\!\!\pm\!\!$ &  11.99 & 0.181 &  54.8 &  166.34 & $\!\!\pm\!\!$ &   5.22 & $\!\!\pm\!\!$ &   9.12 \\
0.20--0.24 & 0.220 &  44.7 &  198.69 & $\!\!\pm\!\!$ &   5.72 & $\!\!\pm\!\!$ &   9.73 & 0.220 &  54.8 &  163.30 & $\!\!\pm\!\!$ &   5.11 & $\!\!\pm\!\!$ &   7.88 \\
0.24--0.30 & 0.270 &  44.8 &  182.93 & $\!\!\pm\!\!$ &   4.47 & $\!\!\pm\!\!$ &   7.92 & 0.269 &  54.8 &  142.63 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   6.13 \\
0.30--0.36 & 0.330 &  44.8 &  161.81 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &   6.41 & 0.330 &  54.7 &  113.75 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   4.49 \\
0.36--0.42 & 0.389 &  44.8 &  128.45 & $\!\!\pm\!\!$ &   3.73 & $\!\!\pm\!\!$ &   5.03 & 0.390 &  54.7 &   94.23 & $\!\!\pm\!\!$ &   3.23 & $\!\!\pm\!\!$ &   3.81 \\
0.42--0.50 & 0.457 &  44.7 &   97.33 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   4.13 & 0.458 &  54.8 &   71.89 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   3.22 \\
0.50--0.60 & 0.546 &  44.7 &   66.24 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   3.45 & 0.545 &  54.7 &   43.96 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   2.44 \\
0.60--0.72 & 0.652 &  44.7 &   36.32 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   2.56 & 0.656 &  54.6 &   25.14 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.86 \\
0.72--0.90 & 0.794 &  44.4 &   16.31 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   1.74 & 0.797 &  54.4 &   10.15 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   1.08 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.028 &  54.3 &    2.43 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.43 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.9 &  129.17 & $\!\!\pm\!\!$ &   4.86 & $\!\!\pm\!\!$ &   8.61 & 0.145 &  84.2 &  138.99 & $\!\!\pm\!\!$ &  43.27 & $\!\!\pm\!\!$ &  10.92 \\
0.16--0.20 & 0.180 &  67.3 &  136.46 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &   7.51 & 0.180 &  82.0 &  100.31 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   5.34 \\
0.20--0.24 & 0.219 &  67.1 &  122.37 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   5.83 & 0.220 &  81.9 &   88.88 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   4.05 \\
0.24--0.30 & 0.269 &  67.0 &  102.67 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   4.29 & 0.268 &  81.8 &   75.59 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   3.25 \\
0.30--0.36 & 0.329 &  66.7 &   82.04 & $\!\!\pm\!\!$ &   2.49 & $\!\!\pm\!\!$ &   3.41 & 0.329 &  81.6 &   48.10 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   2.13 \\
0.36--0.42 & 0.389 &  66.6 &   62.22 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   2.66 & 0.388 &  81.6 &   37.60 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   1.90 \\
0.42--0.50 & 0.457 &  66.7 &   45.96 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.28 & 0.457 &  81.6 &   25.56 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.51 \\
0.50--0.60 & 0.547 &  66.8 &   28.92 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.86 & 0.547 &  81.8 &   18.18 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.42 \\
0.60--0.72 & 0.653 &  66.7 &   15.36 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.33 & 0.652 &  81.9 &    8.35 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.86 \\
0.72--0.90 & 0.794 &  66.3 &    6.15 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.76 & 0.789 &  81.7 &    3.30 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.48 \\
0.90--1.25 & 1.029 &  66.4 &    1.35 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.26 & 1.035 &  80.6 &    0.52 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.12 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.143 &  98.2 &  136.90 & $\!\!\pm\!\!$ &  47.57 & $\!\!\pm\!\!$ &  10.00 & 0.145 & 114.5 &   74.78 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   4.54 \\
0.16--0.20 & 0.179 &  97.5 &   85.71 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   4.42 & 0.179 & 114.0 &   63.62 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   3.22 \\
0.20--0.24 & 0.219 &  97.3 &   72.59 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   3.15 & 0.218 & 113.7 &   46.11 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   1.99 \\
0.24--0.30 & 0.268 &  97.1 &   54.21 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   2.37 & 0.266 & 113.8 &   30.72 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.51 \\
0.30--0.36 & 0.329 &  96.6 &   30.72 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   1.55 & 0.329 & 113.5 &   16.48 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.06 \\
0.36--0.42 & 0.387 &  97.0 &   20.93 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.30 & 0.389 & 113.7 &   11.24 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.94 \\
0.42--0.50 & 0.459 &  96.9 &   15.15 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   1.22 & 0.455 & 112.7 &    6.88 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.74 \\
0.50--0.60 & 0.543 &  97.2 &    7.34 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.79 & 0.542 & 112.7 &    2.73 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.39 \\
0.60--0.72 & 0.653 &  96.4 &    3.30 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.47 & 0.641 & 111.5 &    0.74 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.14 \\
0.72--0.90 & 0.795 &  96.1 &    1.28 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.24 & 0.774 & 114.0 &    0.12 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 \\
0.90--1.25 & 1.045 &  96.8 &    0.17 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.05 & 1.030 & 109.8 &    0.02 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimcu3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^-$ + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $-3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimcu3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.1 &  105.80 & $\!\!\pm\!\!$ &   5.24 & $\!\!\pm\!\!$ &   7.84 & 0.115 &  35.0 &  106.42 & $\!\!\pm\!\!$ &   5.05 & $\!\!\pm\!\!$ &   8.09 \\
0.13--0.16 & 0.145 &  24.8 &  140.10 & $\!\!\pm\!\!$ &   5.75 & $\!\!\pm\!\!$ &   8.95 & 0.145 &  35.0 &  123.12 & $\!\!\pm\!\!$ &   5.18 & $\!\!\pm\!\!$ &   7.51 \\
0.16--0.20 & 0.179 &  25.0 &  148.23 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   7.91 & 0.179 &  34.9 &  129.96 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   6.59 \\
0.20--0.24 & 0.219 &  25.1 &  157.18 & $\!\!\pm\!\!$ &   4.95 & $\!\!\pm\!\!$ &   6.94 & 0.219 &  34.7 &  141.06 & $\!\!\pm\!\!$ &   4.65 & $\!\!\pm\!\!$ &   6.28 \\
0.24--0.30 & 0.268 &  25.0 &  146.13 & $\!\!\pm\!\!$ &   3.88 & $\!\!\pm\!\!$ &   5.32 & 0.268 &  34.8 &  125.60 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   4.50 \\
0.30--0.36 & 0.326 &  25.2 &  119.20 & $\!\!\pm\!\!$ &   3.53 & $\!\!\pm\!\!$ &   4.07 & 0.325 &  34.8 &  113.31 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   3.62 \\
0.36--0.42 & 0.383 &  25.0 &   93.15 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   3.02 & 0.384 &  34.8 &   80.79 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   2.55 \\
0.42--0.50 & 0.451 &  25.2 &   63.08 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   2.57 & 0.452 &  34.9 &   59.91 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.24 \\
0.50--0.60 & 0.539 &  25.2 &   35.05 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.90 & 0.538 &  35.1 &   36.54 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   1.79 \\
0.60--0.72 & 0.639 &  25.3 &   18.21 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.46 & 0.643 &  34.9 &   21.46 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.56 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.778 &  34.8 &    9.95 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   1.14 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.8 &   96.41 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &   7.46 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  103.25 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   6.27 & 0.145 &  55.3 &  104.00 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   6.51 \\
0.16--0.20 & 0.179 &  44.8 &  110.53 & $\!\!\pm\!\!$ &   4.11 & $\!\!\pm\!\!$ &   5.76 & 0.179 &  54.7 &   99.98 & $\!\!\pm\!\!$ &   3.82 & $\!\!\pm\!\!$ &   5.06 \\
0.20--0.24 & 0.218 &  44.9 &  104.71 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   4.65 & 0.218 &  54.9 &   90.36 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   3.99 \\
0.24--0.30 & 0.268 &  45.0 &   97.87 & $\!\!\pm\!\!$ &   3.12 & $\!\!\pm\!\!$ &   3.55 & 0.268 &  54.7 &   79.72 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   2.91 \\
0.30--0.36 & 0.327 &  44.9 &   84.84 & $\!\!\pm\!\!$ &   2.91 & $\!\!\pm\!\!$ &   2.73 & 0.327 &  54.7 &   61.67 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   2.01 \\
0.36--0.42 & 0.386 &  44.7 &   65.54 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   2.20 & 0.387 &  54.7 &   61.15 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   2.52 \\
0.42--0.50 & 0.454 &  44.7 &   49.65 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   1.85 & 0.454 &  54.6 &   42.25 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   1.74 \\
0.50--0.60 & 0.540 &  44.9 &   35.95 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.79 & 0.538 &  54.8 &   26.59 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   1.38 \\
0.60--0.72 & 0.649 &  44.6 &   17.56 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.19 & 0.645 &  54.8 &   15.22 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.13 \\
0.72--0.90 & 0.784 &  44.3 &    7.00 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.72 & 0.780 &  55.0 &    6.39 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.66 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.012 &  54.6 &    1.40 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.25 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.5 &   98.99 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   6.42 & 0.146 &  81.7 &   94.91 & $\!\!\pm\!\!$ &   9.41 & $\!\!\pm\!\!$ &  14.59 \\
0.16--0.20 & 0.179 &  67.6 &   92.98 & $\!\!\pm\!\!$ &   3.11 & $\!\!\pm\!\!$ &   4.60 & 0.179 &  82.3 &   82.17 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   4.37 \\
0.20--0.24 & 0.219 &  67.2 &   78.45 & $\!\!\pm\!\!$ &   2.77 & $\!\!\pm\!\!$ &   3.29 & 0.218 &  82.2 &   62.24 & $\!\!\pm\!\!$ &   2.50 & $\!\!\pm\!\!$ &   2.54 \\
0.24--0.30 & 0.267 &  67.0 &   64.43 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   2.42 & 0.267 &  82.2 &   49.44 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   1.94 \\
0.30--0.36 & 0.327 &  66.8 &   52.80 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   1.97 & 0.327 &  81.8 &   36.23 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   1.63 \\
0.36--0.42 & 0.385 &  67.1 &   43.43 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   1.96 & 0.384 &  82.0 &   27.81 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   1.44 \\
0.42--0.50 & 0.453 &  66.9 &   28.76 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.35 & 0.454 &  81.8 &   20.30 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.19 \\
0.50--0.60 & 0.540 &  66.8 &   21.29 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.33 & 0.539 &  81.9 &   12.25 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.93 \\
0.60--0.72 & 0.646 &  66.9 &   11.17 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.96 & 0.645 &  81.8 &    6.05 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.63 \\
0.72--0.90 & 0.784 &  66.5 &    4.49 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.54 & 0.778 &  81.7 &    2.57 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.38 \\
0.90--1.25 & 1.013 &  66.7 &    0.80 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.16 & 1.002 &  81.7 &    0.26 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.07 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.4 &   87.19 & $\!\!\pm\!\!$ &   5.80 & $\!\!\pm\!\!$ &  10.33 & 0.145 & 114.5 &   73.43 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   3.84 \\
0.16--0.20 & 0.178 &  97.5 &   73.19 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   3.50 & 0.178 & 114.2 &   56.60 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.18 \\
0.20--0.24 & 0.219 &  97.2 &   57.59 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   2.62 & 0.218 & 114.2 &   37.01 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   1.41 \\
0.24--0.30 & 0.267 &  97.2 &   37.02 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.38 & 0.265 & 113.8 &   21.91 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.02 \\
0.30--0.36 & 0.326 &  97.2 &   23.28 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.17 & 0.325 & 113.8 &   14.09 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.89 \\
0.36--0.42 & 0.385 &  96.8 &   17.43 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.10 & 0.387 & 114.5 &    9.80 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.84 \\
0.42--0.50 & 0.454 &  96.9 &   14.02 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.12 & 0.454 & 114.2 &    4.46 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.48 \\
0.50--0.60 & 0.542 &  97.1 &    7.10 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.77 & 0.542 & 112.4 &    2.74 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.40 \\
0.60--0.72 & 0.643 &  96.5 &    2.40 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.36 & 0.650 & 112.4 &    0.71 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.15 \\
0.72--0.90 & 0.776 &  95.3 &    0.67 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.14 & 0.765 & 110.6 &    0.09 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 \\
0.90--1.25 & 0.995 &  96.0 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimcu5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^-$ + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $-5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimcu5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.8 &  188.30 & $\!\!\pm\!\!$ &   8.56 & $\!\!\pm\!\!$ &  14.69 & 0.115 &  35.0 &  151.51 & $\!\!\pm\!\!$ &   7.33 & $\!\!\pm\!\!$ &  11.23 \\
0.13--0.16 & 0.145 &  25.0 &  220.45 & $\!\!\pm\!\!$ &   8.50 & $\!\!\pm\!\!$ &  13.48 & 0.144 &  34.8 &  166.26 & $\!\!\pm\!\!$ &   6.96 & $\!\!\pm\!\!$ &   9.81 \\
0.16--0.20 & 0.179 &  24.9 &  237.40 & $\!\!\pm\!\!$ &   7.26 & $\!\!\pm\!\!$ &  11.84 & 0.178 &  34.7 &  185.43 & $\!\!\pm\!\!$ &   6.30 & $\!\!\pm\!\!$ &   9.14 \\
0.20--0.24 & 0.219 &  24.8 &  241.44 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &  10.29 & 0.218 &  34.8 &  196.53 & $\!\!\pm\!\!$ &   6.53 & $\!\!\pm\!\!$ &   8.53 \\
0.24--0.30 & 0.267 &  24.8 &  227.58 & $\!\!\pm\!\!$ &   5.69 & $\!\!\pm\!\!$ &   8.14 & 0.267 &  34.7 &  174.77 & $\!\!\pm\!\!$ &   4.98 & $\!\!\pm\!\!$ &   6.16 \\
0.30--0.36 & 0.326 &  24.8 &  178.95 & $\!\!\pm\!\!$ &   5.00 & $\!\!\pm\!\!$ &   5.56 & 0.325 &  34.8 &  159.38 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   4.84 \\
0.36--0.42 & 0.384 &  24.8 &  153.40 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   4.97 & 0.384 &  34.9 &  121.47 & $\!\!\pm\!\!$ &   4.11 & $\!\!\pm\!\!$ &   3.60 \\
0.42--0.50 & 0.451 &  24.8 &  112.88 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   4.31 & 0.452 &  34.7 &   99.55 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   3.83 \\
0.50--0.60 & 0.537 &  24.8 &   69.96 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   3.63 & 0.539 &  34.8 &   59.99 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   2.84 \\
0.60--0.72 & 0.641 &  25.2 &   40.66 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   3.17 & 0.645 &  34.8 &   36.67 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   2.63 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.773 &  35.0 &   15.88 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.77 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.2 &  126.67 & $\!\!\pm\!\!$ &   6.99 & $\!\!\pm\!\!$ &   9.63 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.1 &  150.65 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &   8.92 & 0.145 &  55.1 &  134.75 & $\!\!\pm\!\!$ &   6.49 & $\!\!\pm\!\!$ &   8.26 \\
0.16--0.20 & 0.179 &  44.8 &  164.42 & $\!\!\pm\!\!$ &   5.97 & $\!\!\pm\!\!$ &   8.20 & 0.179 &  54.8 &  131.88 & $\!\!\pm\!\!$ &   5.24 & $\!\!\pm\!\!$ &   6.53 \\
0.20--0.24 & 0.218 &  44.9 &  148.80 & $\!\!\pm\!\!$ &   5.61 & $\!\!\pm\!\!$ &   6.40 & 0.218 &  54.9 &  121.45 & $\!\!\pm\!\!$ &   5.02 & $\!\!\pm\!\!$ &   5.18 \\
0.24--0.30 & 0.267 &  44.9 &  138.76 & $\!\!\pm\!\!$ &   4.35 & $\!\!\pm\!\!$ &   4.89 & 0.268 &  54.8 &  107.01 & $\!\!\pm\!\!$ &   3.88 & $\!\!\pm\!\!$ &   3.76 \\
0.30--0.36 & 0.327 &  44.8 &  118.95 & $\!\!\pm\!\!$ &   4.10 & $\!\!\pm\!\!$ &   3.64 & 0.327 &  54.9 &   94.37 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   2.97 \\
0.36--0.42 & 0.385 &  44.7 &  105.95 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   3.50 & 0.384 &  54.8 &   78.38 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   2.69 \\
0.42--0.50 & 0.451 &  44.7 &   72.01 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   2.46 & 0.452 &  54.8 &   59.06 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   2.22 \\
0.50--0.60 & 0.538 &  44.7 &   48.46 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   2.27 & 0.537 &  54.6 &   39.58 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   2.08 \\
0.60--0.72 & 0.644 &  44.5 &   28.09 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.86 & 0.643 &  54.6 &   22.99 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   1.63 \\
0.72--0.90 & 0.778 &  44.3 &   13.22 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.33 & 0.777 &  54.6 &    9.21 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.94 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.996 &  54.9 &    2.55 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.42 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.0 &  119.88 & $\!\!\pm\!\!$ &   5.57 & $\!\!\pm\!\!$ &   7.62 & 0.149 &  82.0 &   91.20 & $\!\!\pm\!\!$ &   6.32 & $\!\!\pm\!\!$ &   7.99 \\
0.16--0.20 & 0.180 &  67.1 &  124.06 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   6.06 & 0.180 &  82.1 &  105.58 & $\!\!\pm\!\!$ &   4.11 & $\!\!\pm\!\!$ &   5.06 \\
0.20--0.24 & 0.219 &  67.2 &   97.55 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   4.00 & 0.220 &  81.9 &   88.79 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   3.78 \\
0.24--0.30 & 0.269 &  66.9 &   84.96 & $\!\!\pm\!\!$ &   2.83 & $\!\!\pm\!\!$ &   2.95 & 0.267 &  82.1 &   66.27 & $\!\!\pm\!\!$ &   2.58 & $\!\!\pm\!\!$ &   2.64 \\
0.30--0.36 & 0.330 &  67.2 &   68.47 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   2.72 & 0.328 &  81.8 &   43.14 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   1.78 \\
0.36--0.42 & 0.389 &  67.0 &   49.23 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   1.70 & 0.390 &  81.8 &   32.58 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   1.43 \\
0.42--0.50 & 0.458 &  66.7 &   38.65 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   1.75 & 0.458 &  81.9 &   25.95 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   1.46 \\
0.50--0.60 & 0.546 &  66.7 &   29.88 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.83 & 0.544 &  81.9 &   15.62 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.18 \\
0.60--0.72 & 0.653 &  66.3 &   13.49 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   1.13 & 0.655 &  81.5 &    8.28 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.85 \\
0.72--0.90 & 0.792 &  66.3 &    5.70 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.68 & 0.794 &  81.1 &    2.96 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.43 \\
0.90--1.25 & 1.018 &  66.7 &    1.08 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.21 & 1.014 &  80.9 &    0.44 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.11 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  99.1 &  126.63 & $\!\!\pm\!\!$ &  27.62 & $\!\!\pm\!\!$ &  13.47 & 0.145 & 114.7 &   93.22 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   4.79 \\
0.16--0.20 & 0.179 &  97.3 &   93.54 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   4.47 & 0.179 & 114.1 &   64.93 & $\!\!\pm\!\!$ &   2.77 & $\!\!\pm\!\!$ &   2.46 \\
0.20--0.24 & 0.219 &  97.2 &   70.81 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   2.70 & 0.219 & 114.1 &   47.37 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   1.77 \\
0.24--0.30 & 0.265 &  97.2 &   46.39 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   1.63 & 0.267 & 113.6 &   27.75 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   1.20 \\
0.30--0.36 & 0.327 &  96.7 &   30.57 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   1.44 & 0.328 & 113.4 &   17.84 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.08 \\
0.36--0.42 & 0.389 &  97.2 &   23.96 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   1.50 & 0.388 & 113.3 &   11.25 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.91 \\
0.42--0.50 & 0.459 &  97.1 &   14.33 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.11 & 0.460 & 112.9 &    6.47 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.69 \\
0.50--0.60 & 0.545 &  96.1 &    7.90 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.85 & 0.545 & 111.6 &    2.47 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.38 \\
0.60--0.72 & 0.648 &  96.3 &    3.35 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.49 & 0.644 & 112.1 &    0.72 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.16 \\
0.72--0.90 & 0.803 &  95.9 &    0.78 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.17 & 0.795 & 114.4 &    0.08 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 \\
0.90--1.25 & 1.044 &  94.3 &    0.12 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.05 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pimcu8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^-$ + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $-8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimcu8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.1 &  215.19 & $\!\!\pm\!\!$ &   7.07 & $\!\!\pm\!\!$ &  15.99 & 0.116 &  34.9 &  199.77 & $\!\!\pm\!\!$ &   6.65 & $\!\!\pm\!\!$ &  14.64 \\
0.13--0.16 & 0.145 &  25.0 &  250.03 & $\!\!\pm\!\!$ &   6.92 & $\!\!\pm\!\!$ &  14.48 & 0.145 &  35.1 &  212.91 & $\!\!\pm\!\!$ &   6.34 & $\!\!\pm\!\!$ &  12.11 \\
0.16--0.20 & 0.180 &  24.8 &  275.54 & $\!\!\pm\!\!$ &   5.98 & $\!\!\pm\!\!$ &  13.30 & 0.180 &  34.9 &  214.22 & $\!\!\pm\!\!$ &   5.27 & $\!\!\pm\!\!$ &  10.23 \\
0.20--0.24 & 0.220 &  24.8 &  294.36 & $\!\!\pm\!\!$ &   6.16 & $\!\!\pm\!\!$ &  12.80 & 0.220 &  34.8 &  228.87 & $\!\!\pm\!\!$ &   5.47 & $\!\!\pm\!\!$ &   9.65 \\
0.24--0.30 & 0.269 &  24.8 &  270.93 & $\!\!\pm\!\!$ &   4.77 & $\!\!\pm\!\!$ &   9.52 & 0.269 &  34.8 &  215.56 & $\!\!\pm\!\!$ &   4.30 & $\!\!\pm\!\!$ &   7.46 \\
0.30--0.36 & 0.329 &  24.8 &  228.62 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   6.84 & 0.329 &  34.8 &  181.03 & $\!\!\pm\!\!$ &   3.89 & $\!\!\pm\!\!$ &   5.25 \\
0.36--0.42 & 0.389 &  24.9 &  185.19 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   5.42 & 0.389 &  34.9 &  144.85 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   4.05 \\
0.42--0.50 & 0.459 &  24.9 &  140.56 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &   4.99 & 0.458 &  34.7 &  109.24 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   3.53 \\
0.50--0.60 & 0.547 &  24.8 &   86.70 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   4.43 & 0.548 &  35.0 &   72.40 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   3.33 \\
0.60--0.72 & 0.656 &  25.0 &   54.86 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   4.22 & 0.655 &  34.9 &   39.07 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   2.74 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  35.0 &   18.71 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   2.07 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  153.43 & $\!\!\pm\!\!$ &   6.12 & $\!\!\pm\!\!$ &  11.70 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  175.95 & $\!\!\pm\!\!$ &   5.69 & $\!\!\pm\!\!$ &  10.12 & 0.145 &  55.1 &  139.80 & $\!\!\pm\!\!$ &   5.13 & $\!\!\pm\!\!$ &   8.38 \\
0.16--0.20 & 0.180 &  45.0 &  190.03 & $\!\!\pm\!\!$ &   4.98 & $\!\!\pm\!\!$ &   9.14 & 0.180 &  54.9 &  153.20 & $\!\!\pm\!\!$ &   4.38 & $\!\!\pm\!\!$ &   7.31 \\
0.20--0.24 & 0.220 &  44.7 &  183.32 & $\!\!\pm\!\!$ &   4.85 & $\!\!\pm\!\!$ &   7.50 & 0.220 &  54.9 &  143.18 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   5.84 \\
0.24--0.30 & 0.269 &  44.7 &  162.24 & $\!\!\pm\!\!$ &   3.75 & $\!\!\pm\!\!$ &   5.65 & 0.269 &  54.7 &  130.00 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   4.34 \\
0.30--0.36 & 0.329 &  44.8 &  136.76 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   4.09 & 0.329 &  54.8 &  105.92 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   3.07 \\
0.36--0.42 & 0.389 &  44.8 &  110.12 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   3.13 & 0.389 &  54.7 &   86.56 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   2.74 \\
0.42--0.50 & 0.459 &  44.8 &   84.61 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   2.80 & 0.459 &  54.7 &   64.08 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   2.29 \\
0.50--0.60 & 0.547 &  44.7 &   51.51 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   2.31 & 0.545 &  54.6 &   39.77 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   1.94 \\
0.60--0.72 & 0.655 &  44.7 &   30.34 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.99 & 0.657 &  54.8 &   21.93 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.51 \\
0.72--0.90 & 0.797 &  44.5 &   13.28 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   1.34 & 0.793 &  54.4 &    9.53 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.99 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.024 &  54.4 &    2.45 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.41 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.3 &  111.21 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   6.79 & 0.147 &  81.3 &   95.87 & $\!\!\pm\!\!$ &   5.60 & $\!\!\pm\!\!$ &  10.49 \\
0.16--0.20 & 0.180 &  67.2 &  115.63 & $\!\!\pm\!\!$ &   3.07 & $\!\!\pm\!\!$ &   5.55 & 0.178 &  82.7 &  101.17 & $\!\!\pm\!\!$ &  10.09 & $\!\!\pm\!\!$ &   4.64 \\
0.20--0.24 & 0.219 &  67.1 &  116.41 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   4.56 & 0.219 &  82.1 &   81.54 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   3.00 \\
0.24--0.30 & 0.269 &  67.1 &   98.38 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   3.39 & 0.267 &  81.9 &   67.72 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   2.49 \\
0.30--0.36 & 0.329 &  67.2 &   79.02 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   2.60 & 0.328 &  81.3 &   44.02 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   1.54 \\
0.36--0.42 & 0.389 &  66.7 &   58.07 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   1.86 & 0.388 &  81.8 &   37.63 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   1.63 \\
0.42--0.50 & 0.458 &  66.7 &   43.36 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   1.86 & 0.459 &  81.5 &   23.65 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.25 \\
0.50--0.60 & 0.547 &  66.5 &   26.89 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.58 & 0.545 &  81.7 &   13.97 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.02 \\
0.60--0.72 & 0.653 &  66.5 &   13.10 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   1.09 & 0.656 &  81.8 &    6.60 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.66 \\
0.72--0.90 & 0.792 &  66.7 &    5.87 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.69 & 0.797 &  81.9 &    2.66 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.37 \\
0.90--1.25 & 1.024 &  66.3 &    1.39 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.26 & 1.031 &  80.4 &    0.53 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.12 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.9 &   86.42 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   6.38 & 0.145 & 114.2 &   72.69 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   3.95 \\
0.16--0.20 & 0.179 &  97.2 &   79.44 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   3.39 & 0.179 & 113.9 &   59.64 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.30 \\
0.20--0.24 & 0.219 &  97.2 &   70.56 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   2.39 & 0.219 & 113.7 &   40.54 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   1.36 \\
0.24--0.30 & 0.268 &  97.1 &   48.49 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   1.69 & 0.267 & 113.7 &   30.44 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.30 \\
0.30--0.36 & 0.329 &  97.3 &   33.26 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   1.48 & 0.327 & 113.7 &   16.02 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.93 \\
0.36--0.42 & 0.388 &  97.1 &   22.65 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.26 & 0.388 & 113.3 &   12.54 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.99 \\
0.42--0.50 & 0.457 &  96.6 &   15.14 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.15 & 0.457 & 113.9 &    5.78 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.60 \\
0.50--0.60 & 0.545 &  96.7 &    7.72 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.80 & 0.542 & 112.3 &    2.17 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.30 \\
0.60--0.72 & 0.650 &  95.7 &    3.07 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.43 & 0.652 & 111.6 &    1.20 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.22 \\
0.72--0.90 & 0.794 &  96.1 &    1.16 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.22 & 0.800 & 111.4 &    0.24 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.025 &  96.5 &    0.17 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.05 & 1.011 & 111.8 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipcu12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^+$ + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $+12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipcu12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.5 &  229.78 & $\!\!\pm\!\!$ &  35.11 & $\!\!\pm\!\!$ &  16.40 & 0.115 &  34.5 &  308.80 & $\!\!\pm\!\!$ &  39.19 & $\!\!\pm\!\!$ &  22.59 \\
0.13--0.16 & 0.146 &  25.1 &  293.82 & $\!\!\pm\!\!$ &  36.83 & $\!\!\pm\!\!$ &  17.62 & 0.147 &  34.8 &  252.81 & $\!\!\pm\!\!$ &  33.90 & $\!\!\pm\!\!$ &  15.05 \\
0.16--0.20 & 0.180 &  24.6 &  398.64 & $\!\!\pm\!\!$ &  37.08 & $\!\!\pm\!\!$ &  20.71 & 0.181 &  35.6 &  270.35 & $\!\!\pm\!\!$ &  30.33 & $\!\!\pm\!\!$ &  13.64 \\
0.20--0.24 & 0.219 &  24.8 &  384.29 & $\!\!\pm\!\!$ &  34.64 & $\!\!\pm\!\!$ &  16.70 & 0.221 &  34.6 &  237.77 & $\!\!\pm\!\!$ &  27.37 & $\!\!\pm\!\!$ &  10.21 \\
0.24--0.30 & 0.270 &  24.9 &  405.96 & $\!\!\pm\!\!$ &  29.38 & $\!\!\pm\!\!$ &  14.99 & 0.269 &  35.0 &  309.70 & $\!\!\pm\!\!$ &  25.58 & $\!\!\pm\!\!$ &  11.14 \\
0.30--0.36 & 0.331 &  25.1 &  356.39 & $\!\!\pm\!\!$ &  26.97 & $\!\!\pm\!\!$ &  11.12 & 0.327 &  34.3 &  257.19 & $\!\!\pm\!\!$ &  22.78 & $\!\!\pm\!\!$ &   8.09 \\
0.36--0.42 & 0.388 &  24.6 &  276.02 & $\!\!\pm\!\!$ &  22.78 & $\!\!\pm\!\!$ &   8.52 & 0.391 &  34.8 &  165.35 & $\!\!\pm\!\!$ &  18.09 & $\!\!\pm\!\!$ &   5.04 \\
0.42--0.50 & 0.460 &  24.4 &  225.08 & $\!\!\pm\!\!$ &  18.00 & $\!\!\pm\!\!$ &   8.35 & 0.460 &  34.6 &  138.72 & $\!\!\pm\!\!$ &  14.33 & $\!\!\pm\!\!$ &   4.85 \\
0.50--0.60 & 0.548 &  24.9 &  127.16 & $\!\!\pm\!\!$ &  11.84 & $\!\!\pm\!\!$ &   6.62 & 0.549 &  34.9 &  112.82 & $\!\!\pm\!\!$ &  11.44 & $\!\!\pm\!\!$ &   5.44 \\
0.60--0.72 & 0.656 &  24.9 &  100.80 & $\!\!\pm\!\!$ &   9.21 & $\!\!\pm\!\!$ &   7.84 & 0.655 &  35.2 &   56.93 & $\!\!\pm\!\!$ &   6.96 & $\!\!\pm\!\!$ &   4.07 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.792 &  34.7 &   33.31 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   3.72 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.112 &  44.5 &  206.02 & $\!\!\pm\!\!$ &  34.75 & $\!\!\pm\!\!$ &  15.53 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.5 &  213.58 & $\!\!\pm\!\!$ &  31.21 & $\!\!\pm\!\!$ &  12.73 & 0.145 &  54.8 &  207.55 & $\!\!\pm\!\!$ &  31.24 & $\!\!\pm\!\!$ &  12.97 \\
0.16--0.20 & 0.179 &  45.0 &  241.50 & $\!\!\pm\!\!$ &  27.73 & $\!\!\pm\!\!$ &  12.21 & 0.185 &  55.9 &  122.87 & $\!\!\pm\!\!$ &  19.61 & $\!\!\pm\!\!$ &   6.21 \\
0.20--0.24 & 0.218 &  44.8 &  208.10 & $\!\!\pm\!\!$ &  26.11 & $\!\!\pm\!\!$ &   9.17 & 0.220 &  55.7 &  159.14 & $\!\!\pm\!\!$ &  22.20 & $\!\!\pm\!\!$ &   6.85 \\
0.24--0.30 & 0.268 &  44.6 &  207.12 & $\!\!\pm\!\!$ &  21.00 & $\!\!\pm\!\!$ &   7.45 & 0.267 &  54.9 &  126.34 & $\!\!\pm\!\!$ &  16.34 & $\!\!\pm\!\!$ &   4.63 \\
0.30--0.36 & 0.331 &  44.1 &  166.21 & $\!\!\pm\!\!$ &  18.86 & $\!\!\pm\!\!$ &   5.54 & 0.329 &  54.3 &  117.78 & $\!\!\pm\!\!$ &  15.33 & $\!\!\pm\!\!$ &   3.74 \\
0.36--0.42 & 0.389 &  44.7 &  160.12 & $\!\!\pm\!\!$ &  17.88 & $\!\!\pm\!\!$ &   5.08 & 0.391 &  54.4 &  102.59 & $\!\!\pm\!\!$ &  14.59 & $\!\!\pm\!\!$ &   3.43 \\
0.42--0.50 & 0.457 &  44.3 &   98.10 & $\!\!\pm\!\!$ &  12.10 & $\!\!\pm\!\!$ &   3.56 & 0.463 &  54.2 &   84.28 & $\!\!\pm\!\!$ &  11.30 & $\!\!\pm\!\!$ &   3.32 \\
0.50--0.60 & 0.551 &  44.7 &   76.09 & $\!\!\pm\!\!$ &   9.42 & $\!\!\pm\!\!$ &   3.69 & 0.552 &  54.7 &   49.61 & $\!\!\pm\!\!$ &   7.73 & $\!\!\pm\!\!$ &   2.60 \\
0.60--0.72 & 0.650 &  44.6 &   39.93 & $\!\!\pm\!\!$ &   5.95 & $\!\!\pm\!\!$ &   2.74 & 0.653 &  55.1 &   36.65 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &   2.68 \\
0.72--0.90 & 0.814 &  44.4 &   21.81 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   2.24 & 0.785 &  54.6 &   14.72 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   1.55 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.051 &  53.5 &    2.15 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.40 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.9 &  170.62 & $\!\!\pm\!\!$ &  24.48 & $\!\!\pm\!\!$ &  10.74 & 0.147 &  83.2 &  100.45 & $\!\!\pm\!\!$ &  21.15 & $\!\!\pm\!\!$ &   8.00 \\
0.16--0.20 & 0.179 &  67.0 &  154.44 & $\!\!\pm\!\!$ &  18.06 & $\!\!\pm\!\!$ &   7.73 & 0.178 &  82.6 &  128.45 & $\!\!\pm\!\!$ &  17.20 & $\!\!\pm\!\!$ &   6.17 \\
0.20--0.24 & 0.219 &  67.1 &  149.58 & $\!\!\pm\!\!$ &  17.52 & $\!\!\pm\!\!$ &   6.25 & 0.217 &  82.2 &  124.69 & $\!\!\pm\!\!$ &  16.22 & $\!\!\pm\!\!$ &   4.98 \\
0.24--0.30 & 0.265 &  67.3 &   92.32 & $\!\!\pm\!\!$ &  11.34 & $\!\!\pm\!\!$ &   3.23 & 0.264 &  82.5 &   85.10 & $\!\!\pm\!\!$ &  11.15 & $\!\!\pm\!\!$ &   3.26 \\
0.30--0.36 & 0.331 &  67.0 &   99.89 & $\!\!\pm\!\!$ &  12.03 & $\!\!\pm\!\!$ &   3.48 & 0.333 &  80.7 &   34.16 & $\!\!\pm\!\!$ &   7.04 & $\!\!\pm\!\!$ &   1.30 \\
0.36--0.42 & 0.390 &  67.6 &   74.69 & $\!\!\pm\!\!$ &  10.32 & $\!\!\pm\!\!$ &   2.80 & 0.394 &  80.1 &   41.97 & $\!\!\pm\!\!$ &   7.72 & $\!\!\pm\!\!$ &   1.89 \\
0.42--0.50 & 0.454 &  67.3 &   45.89 & $\!\!\pm\!\!$ &   6.89 & $\!\!\pm\!\!$ &   2.06 & 0.458 &  82.4 &   25.02 & $\!\!\pm\!\!$ &   5.05 & $\!\!\pm\!\!$ &   1.43 \\
0.50--0.60 & 0.549 &  66.5 &   34.68 & $\!\!\pm\!\!$ &   5.25 & $\!\!\pm\!\!$ &   2.16 & 0.556 &  83.4 &   23.82 & $\!\!\pm\!\!$ &   4.54 & $\!\!\pm\!\!$ &   1.85 \\
0.60--0.72 & 0.649 &  65.3 &   12.68 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   1.10 & 0.655 &  81.1 &    5.14 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   0.56 \\
0.72--0.90 & 0.820 &  66.6 &    6.04 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   0.76 & 0.750 &  81.4 &    3.26 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   0.49 \\
0.90--1.25 & 1.038 &  64.2 &    1.52 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.31 & 1.026 &  80.9 &    0.46 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.11 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.148 &  98.0 &   79.76 & $\!\!\pm\!\!$ &  18.43 & $\!\!\pm\!\!$ &   5.02 & 0.146 & 114.7 &   87.75 & $\!\!\pm\!\!$ &  14.31 & $\!\!\pm\!\!$ &   4.70 \\
0.16--0.20 & 0.178 &  96.2 &   86.18 & $\!\!\pm\!\!$ &  13.35 & $\!\!\pm\!\!$ &   4.11 & 0.179 & 115.0 &   64.04 & $\!\!\pm\!\!$ &   9.78 & $\!\!\pm\!\!$ &   2.75 \\
0.20--0.24 & 0.220 &  96.1 &   87.66 & $\!\!\pm\!\!$ &  13.35 & $\!\!\pm\!\!$ &   3.30 & 0.221 & 113.1 &   56.80 & $\!\!\pm\!\!$ &   9.54 & $\!\!\pm\!\!$ &   2.18 \\
0.24--0.30 & 0.269 &  97.2 &   68.08 & $\!\!\pm\!\!$ &   9.98 & $\!\!\pm\!\!$ &   2.57 & 0.265 & 112.8 &   35.19 & $\!\!\pm\!\!$ &   6.11 & $\!\!\pm\!\!$ &   1.57 \\
0.30--0.36 & 0.330 &  96.6 &   29.88 & $\!\!\pm\!\!$ &   6.66 & $\!\!\pm\!\!$ &   1.45 & 0.326 & 115.2 &   12.52 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   0.79 \\
0.36--0.42 & 0.380 &  97.3 &   22.64 & $\!\!\pm\!\!$ &   5.61 & $\!\!\pm\!\!$ &   1.39 & 0.388 & 112.0 &   11.16 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   0.97 \\
0.42--0.50 & 0.458 &  96.0 &   15.48 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   1.28 & 0.464 & 111.3 &    4.65 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   0.54 \\
0.50--0.60 & 0.542 &  96.8 &    9.95 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   1.12 & 0.541 & 118.0 &    2.65 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   0.40 \\
0.60--0.72 & 0.656 &  95.9 &    5.12 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   0.78 & 0.654 & 114.0 &    1.48 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.31 \\
0.72--0.90 & 0.785 &  96.6 &    1.60 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   0.33 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 0.988 &  96.5 &    0.40 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.13 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipcu15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^+$ + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $+15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipcu15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  27.6 &  440.28 & $\!\!\pm\!\!$ & 166.92 & $\!\!\pm\!\!$ &  50.52 & 0.123 &  34.1 &  185.00 & $\!\!\pm\!\!$ &  90.12 & $\!\!\pm\!\!$ &  20.46 \\
0.13--0.16 & 0.150 &  23.6 &  324.27 & $\!\!\pm\!\!$ & 120.96 & $\!\!\pm\!\!$ &  31.57 & 0.148 &  33.5 &  367.59 & $\!\!\pm\!\!$ & 127.99 & $\!\!\pm\!\!$ &  34.88 \\
0.16--0.20 & 0.175 &  25.0 &  353.93 & $\!\!\pm\!\!$ & 108.68 & $\!\!\pm\!\!$ &  29.73 & 0.181 &  34.5 &  579.48 & $\!\!\pm\!\!$ & 134.30 & $\!\!\pm\!\!$ &  47.40 \\
0.20--0.24 & 0.226 &  23.9 &  333.45 & $\!\!\pm\!\!$ &  98.50 & $\!\!\pm\!\!$ &  23.91 & 0.218 &  33.7 &  288.00 & $\!\!\pm\!\!$ &  90.00 & $\!\!\pm\!\!$ &  19.92 \\
0.24--0.30 & 0.271 &  25.4 &  394.57 & $\!\!\pm\!\!$ &  88.29 & $\!\!\pm\!\!$ &  22.53 & 0.269 &  34.4 &  490.59 & $\!\!\pm\!\!$ &  98.23 & $\!\!\pm\!\!$ &  27.09 \\
0.30--0.36 & 0.326 &  25.4 &  316.78 & $\!\!\pm\!\!$ &  78.97 & $\!\!\pm\!\!$ &  14.20 & 0.331 &  34.7 &  369.81 & $\!\!\pm\!\!$ &  86.41 & $\!\!\pm\!\!$ &  16.28 \\
0.36--0.42 & 0.387 &  24.3 &  464.48 & $\!\!\pm\!\!$ &  91.77 & $\!\!\pm\!\!$ &  19.07 & 0.390 &  36.5 &  204.05 & $\!\!\pm\!\!$ &  62.09 & $\!\!\pm\!\!$ &   8.48 \\
0.42--0.50 & 0.450 &  24.3 &  206.78 & $\!\!\pm\!\!$ &  54.46 & $\!\!\pm\!\!$ &  10.62 & 0.456 &  33.4 &  160.91 & $\!\!\pm\!\!$ &  48.61 & $\!\!\pm\!\!$ &   8.22 \\
0.50--0.60 & 0.545 &  25.5 &  189.59 & $\!\!\pm\!\!$ &  45.85 & $\!\!\pm\!\!$ &  14.51 & 0.539 &  33.9 &   78.45 & $\!\!\pm\!\!$ &  28.37 & $\!\!\pm\!\!$ &   6.00 \\
0.60--0.72 & 0.635 &  23.4 &   92.02 & $\!\!\pm\!\!$ &  25.62 & $\!\!\pm\!\!$ &  10.70 & 0.661 &  35.1 &   27.77 & $\!\!\pm\!\!$ &  15.40 & $\!\!\pm\!\!$ &   3.20 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.764 &  33.0 &   25.24 & $\!\!\pm\!\!$ &  11.53 & $\!\!\pm\!\!$ &   4.41 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  246.49 & $\!\!\pm\!\!$ & 114.58 & $\!\!\pm\!\!$ &  27.63 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.143 &  45.2 &  244.50 & $\!\!\pm\!\!$ & 100.80 & $\!\!\pm\!\!$ &  23.24 & 0.155 &  55.5 &  167.85 & $\!\!\pm\!\!$ &  84.37 & $\!\!\pm\!\!$ &  15.80 \\
0.16--0.20 & 0.179 &  44.8 &  218.17 & $\!\!\pm\!\!$ &  83.84 & $\!\!\pm\!\!$ &  17.77 & 0.177 &  55.5 &  192.27 & $\!\!\pm\!\!$ &  79.30 & $\!\!\pm\!\!$ &  15.08 \\
0.20--0.24 & 0.227 &  46.2 &  175.65 & $\!\!\pm\!\!$ &  75.10 & $\!\!\pm\!\!$ &  12.07 & 0.221 &  55.9 &  173.35 & $\!\!\pm\!\!$ &  73.10 & $\!\!\pm\!\!$ &  11.27 \\
0.24--0.30 & 0.269 &  44.5 &  132.97 & $\!\!\pm\!\!$ &  52.40 & $\!\!\pm\!\!$ &   7.22 & 0.269 &  56.0 &  205.31 & $\!\!\pm\!\!$ &  64.76 & $\!\!\pm\!\!$ &  10.42 \\
0.30--0.36 & 0.321 &  44.1 &  222.94 & $\!\!\pm\!\!$ &  66.74 & $\!\!\pm\!\!$ &   9.65 & 0.316 &  54.9 &  150.23 & $\!\!\pm\!\!$ &  55.41 & $\!\!\pm\!\!$ &   6.25 \\
0.36--0.42 & 0.379 &  45.2 &  122.42 & $\!\!\pm\!\!$ &  47.71 & $\!\!\pm\!\!$ &   5.20 & 0.397 &  54.9 &   77.92 & $\!\!\pm\!\!$ &  37.88 & $\!\!\pm\!\!$ &   3.51 \\
0.42--0.50 & 0.450 &  46.6 &   92.76 & $\!\!\pm\!\!$ &  37.10 & $\!\!\pm\!\!$ &   5.06 & 0.459 &  53.5 &   75.99 & $\!\!\pm\!\!$ &  32.78 & $\!\!\pm\!\!$ &   4.62 \\
0.50--0.60 & 0.551 &  44.8 &   89.02 & $\!\!\pm\!\!$ &  31.65 & $\!\!\pm\!\!$ &   7.14 & 0.546 &  52.5 &   28.52 & $\!\!\pm\!\!$ &  17.30 & $\!\!\pm\!\!$ &   2.55 \\
0.60--0.72 & 0.666 &  43.8 &   60.03 & $\!\!\pm\!\!$ &  22.61 & $\!\!\pm\!\!$ &   7.12 & 0.657 &  53.8 &   32.37 & $\!\!\pm\!\!$ &  16.40 & $\!\!\pm\!\!$ &   4.27 \\
0.72--0.90 & 0.786 &  44.8 &   28.06 & $\!\!\pm\!\!$ &  13.04 & $\!\!\pm\!\!$ &   4.93 & 0.811 &  55.5 &   11.69 & $\!\!\pm\!\!$ &   6.99 & $\!\!\pm\!\!$ &   2.22 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.090 &  56.7 &    0.31 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.143 &  67.7 &  120.32 & $\!\!\pm\!\!$ &  59.36 & $\!\!\pm\!\!$ &  11.66 & 0.147 &  84.5 &   87.31 & $\!\!\pm\!\!$ &  60.93 & $\!\!\pm\!\!$ &   8.66 \\
0.16--0.20 & 0.175 &  65.9 &  236.81 & $\!\!\pm\!\!$ &  66.69 & $\!\!\pm\!\!$ &  18.78 & 0.181 &  81.9 &  106.23 & $\!\!\pm\!\!$ &  47.40 & $\!\!\pm\!\!$ &   7.63 \\
0.20--0.24 & 0.219 &  67.5 &  226.55 & $\!\!\pm\!\!$ &  65.19 & $\!\!\pm\!\!$ &  14.34 & 0.213 &  80.3 &  119.51 & $\!\!\pm\!\!$ &  48.93 & $\!\!\pm\!\!$ &   6.59 \\
0.24--0.30 & 0.267 &  65.7 &  100.80 & $\!\!\pm\!\!$ &  36.78 & $\!\!\pm\!\!$ &   4.81 & 0.277 &  85.0 &   96.80 & $\!\!\pm\!\!$ &  36.88 & $\!\!\pm\!\!$ &   4.25 \\
0.30--0.36 & 0.336 &  65.1 &  115.68 & $\!\!\pm\!\!$ &  38.75 & $\!\!\pm\!\!$ &   4.68 & 0.340 &  80.3 &   53.26 & $\!\!\pm\!\!$ &  27.59 & $\!\!\pm\!\!$ &   2.60 \\
0.36--0.42 & 0.391 &  66.5 &   63.14 & $\!\!\pm\!\!$ &  29.52 & $\!\!\pm\!\!$ &   3.22 & 0.381 &  84.2 &   33.83 & $\!\!\pm\!\!$ &  20.54 & $\!\!\pm\!\!$ &   2.23 \\
0.42--0.50 & 0.450 &  63.6 &   18.03 & $\!\!\pm\!\!$ &  13.13 & $\!\!\pm\!\!$ &   1.33 & 0.455 &  78.1 &   37.43 & $\!\!\pm\!\!$ &  19.58 & $\!\!\pm\!\!$ &   3.61 \\
0.50--0.60 & 0.555 &  65.4 &   27.08 & $\!\!\pm\!\!$ &  14.21 & $\!\!\pm\!\!$ &   2.99 & 0.512 &  83.9 &   20.83 & $\!\!\pm\!\!$ &  12.51 & $\!\!\pm\!\!$ &   2.91 \\
0.60--0.72 & 0.640 &  64.2 &   11.64 & $\!\!\pm\!\!$ &   8.51 & $\!\!\pm\!\!$ &   1.86 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.839 &  64.8 &    8.17 & $\!\!\pm\!\!$ &   5.06 & $\!\!\pm\!\!$ &   1.89 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 1.070 &  64.3 &    2.85 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   1.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.154 &  94.9 &   78.87 & $\!\!\pm\!\!$ &  55.81 & $\!\!\pm\!\!$ &   7.03 & 0.141 & 121.8 &   53.47 & $\!\!\pm\!\!$ &  30.88 & $\!\!\pm\!\!$ &   3.72 \\
0.16--0.20 & 0.190 &  98.6 &  220.31 & $\!\!\pm\!\!$ &  66.88 & $\!\!\pm\!\!$ &  13.96 & 0.172 & 108.6 &   45.72 & $\!\!\pm\!\!$ &  26.49 & $\!\!\pm\!\!$ &   2.39 \\
0.20--0.24 & 0.220 &  96.7 &   88.60 & $\!\!\pm\!\!$ &  40.44 & $\!\!\pm\!\!$ &   4.10 & 0.214 & 113.3 &   89.36 & $\!\!\pm\!\!$ &  36.82 & $\!\!\pm\!\!$ &   4.01 \\
0.24--0.30 & 0.271 &  95.8 &   51.79 & $\!\!\pm\!\!$ &  26.22 & $\!\!\pm\!\!$ &   2.32 & 0.263 & 114.6 &   11.68 & $\!\!\pm\!\!$ &  10.47 & $\!\!\pm\!\!$ &   0.78 \\
0.30--0.36 & 0.336 &  99.7 &   39.40 & $\!\!\pm\!\!$ &  23.59 & $\!\!\pm\!\!$ &   2.67 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 &  &  &  \multicolumn{5}{c||}{ } & 0.399 & 112.0 &   17.96 & $\!\!\pm\!\!$ &  13.46 & $\!\!\pm\!\!$ &   2.68 \\
0.42--0.50 & 0.451 &  92.7 &   18.31 & $\!\!\pm\!\!$ &  13.73 & $\!\!\pm\!\!$ &   2.64 & 0.458 & 114.2 &    5.14 & $\!\!\pm\!\!$ &   4.13 & $\!\!\pm\!\!$ &   1.03 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipcu3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^+$ + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $+3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipcu3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  143.38 & $\!\!\pm\!\!$ &  10.93 & $\!\!\pm\!\!$ &  12.40 & 0.115 &  35.2 &  138.39 & $\!\!\pm\!\!$ &  10.44 & $\!\!\pm\!\!$ &  11.11 \\
0.13--0.16 & 0.146 &  25.1 &  147.65 & $\!\!\pm\!\!$ &   9.98 & $\!\!\pm\!\!$ &   9.64 & 0.146 &  35.2 &  150.54 & $\!\!\pm\!\!$ &   9.67 & $\!\!\pm\!\!$ &  10.04 \\
0.16--0.20 & 0.182 &  24.9 &  201.29 & $\!\!\pm\!\!$ &   9.96 & $\!\!\pm\!\!$ &  11.46 & 0.181 &  35.0 &  149.48 & $\!\!\pm\!\!$ &   8.16 & $\!\!\pm\!\!$ &   8.08 \\
0.20--0.24 & 0.222 &  24.7 &  212.13 & $\!\!\pm\!\!$ &  10.00 & $\!\!\pm\!\!$ &  10.53 & 0.220 &  34.7 &  167.65 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &   7.81 \\
0.24--0.30 & 0.270 &  24.9 &  190.05 & $\!\!\pm\!\!$ &   7.52 & $\!\!\pm\!\!$ &   7.26 & 0.272 &  34.9 &  170.94 & $\!\!\pm\!\!$ &   6.98 & $\!\!\pm\!\!$ &   6.54 \\
0.30--0.36 & 0.330 &  25.0 &  159.98 & $\!\!\pm\!\!$ &   6.83 & $\!\!\pm\!\!$ &   5.54 & 0.332 &  34.9 &  157.11 & $\!\!\pm\!\!$ &   6.79 & $\!\!\pm\!\!$ &   5.41 \\
0.36--0.42 & 0.391 &  25.2 &  143.36 & $\!\!\pm\!\!$ &   6.63 & $\!\!\pm\!\!$ &   5.81 & 0.392 &  35.0 &  114.99 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &   4.01 \\
0.42--0.50 & 0.462 &  25.2 &   95.92 & $\!\!\pm\!\!$ &   4.50 & $\!\!\pm\!\!$ &   3.91 & 0.465 &  35.1 &   92.00 & $\!\!\pm\!\!$ &   4.46 & $\!\!\pm\!\!$ &   3.50 \\
0.50--0.60 & 0.551 &  25.3 &   64.37 & $\!\!\pm\!\!$ &   3.17 & $\!\!\pm\!\!$ &   3.55 & 0.554 &  35.1 &   59.07 & $\!\!\pm\!\!$ &   3.12 & $\!\!\pm\!\!$ &   3.00 \\
0.60--0.72 & 0.664 &  24.9 &   44.74 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   3.68 & 0.666 &  35.0 &   42.99 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   3.13 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.817 &  34.8 &   25.64 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   3.04 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  45.1 &  127.88 & $\!\!\pm\!\!$ &  10.14 & $\!\!\pm\!\!$ &  10.54 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  129.75 & $\!\!\pm\!\!$ &   8.76 & $\!\!\pm\!\!$ &   8.63 & 0.146 &  54.8 &  130.28 & $\!\!\pm\!\!$ &   9.29 & $\!\!\pm\!\!$ &   8.65 \\
0.16--0.20 & 0.181 &  45.2 &  138.62 & $\!\!\pm\!\!$ &   7.82 & $\!\!\pm\!\!$ &   7.59 & 0.181 &  54.9 &  127.84 & $\!\!\pm\!\!$ &   7.58 & $\!\!\pm\!\!$ &   6.94 \\
0.20--0.24 & 0.220 &  44.9 &  144.00 & $\!\!\pm\!\!$ &   7.94 & $\!\!\pm\!\!$ &   6.91 & 0.220 &  55.1 &  126.33 & $\!\!\pm\!\!$ &   7.50 & $\!\!\pm\!\!$ &   6.20 \\
0.24--0.30 & 0.271 &  44.8 &  124.06 & $\!\!\pm\!\!$ &   6.02 & $\!\!\pm\!\!$ &   4.89 & 0.270 &  54.8 &  113.54 & $\!\!\pm\!\!$ &   5.66 & $\!\!\pm\!\!$ &   4.45 \\
0.30--0.36 & 0.330 &  44.8 &  129.37 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &   4.72 & 0.332 &  54.7 &   92.68 & $\!\!\pm\!\!$ &   5.18 & $\!\!\pm\!\!$ &   3.32 \\
0.36--0.42 & 0.391 &  44.8 &   97.59 & $\!\!\pm\!\!$ &   5.31 & $\!\!\pm\!\!$ &   3.51 & 0.392 &  54.9 &   91.82 & $\!\!\pm\!\!$ &   5.27 & $\!\!\pm\!\!$ &   3.65 \\
0.42--0.50 & 0.462 &  44.7 &   86.91 & $\!\!\pm\!\!$ &   4.35 & $\!\!\pm\!\!$ &   3.38 & 0.465 &  55.0 &   69.38 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   2.97 \\
0.50--0.60 & 0.553 &  45.0 &   54.93 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   2.75 & 0.549 &  54.5 &   44.58 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   2.42 \\
0.60--0.72 & 0.659 &  44.8 &   38.40 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   2.70 & 0.663 &  55.1 &   30.07 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   2.25 \\
0.72--0.90 & 0.813 &  45.0 &   22.35 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.40 & 0.817 &  54.8 &   14.62 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.57 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.055 &  54.9 &    3.27 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.55 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.7 &  128.88 & $\!\!\pm\!\!$ &   8.29 & $\!\!\pm\!\!$ &   9.10 & 0.143 &  80.6 &  341.40 & $\!\!\pm\!\!$ & 181.68 & $\!\!\pm\!\!$ &  59.84 \\
0.16--0.20 & 0.179 &  67.2 &  126.55 & $\!\!\pm\!\!$ &   6.29 & $\!\!\pm\!\!$ &   6.56 & 0.179 &  82.3 &  110.60 & $\!\!\pm\!\!$ &   6.17 & $\!\!\pm\!\!$ &   5.69 \\
0.20--0.24 & 0.220 &  67.7 &  103.24 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &   4.74 & 0.220 &  82.0 &   98.76 & $\!\!\pm\!\!$ &   5.41 & $\!\!\pm\!\!$ &   4.28 \\
0.24--0.30 & 0.270 &  66.7 &   83.14 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   3.19 & 0.270 &  82.1 &   73.82 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   3.31 \\
0.30--0.36 & 0.330 &  67.0 &   69.22 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   2.44 & 0.329 &  81.8 &   45.21 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   2.04 \\
0.36--0.42 & 0.392 &  67.2 &   64.27 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   2.95 & 0.388 &  82.1 &   40.54 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   2.38 \\
0.42--0.50 & 0.461 &  66.6 &   45.70 & $\!\!\pm\!\!$ &   2.65 & $\!\!\pm\!\!$ &   2.30 & 0.463 &  81.7 &   31.26 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   1.95 \\
0.50--0.60 & 0.549 &  66.6 &   33.60 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   2.19 & 0.545 &  82.0 &   21.34 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   1.86 \\
0.60--0.72 & 0.660 &  66.8 &   21.17 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.88 & 0.661 &  81.1 &   10.93 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.17 \\
0.72--0.90 & 0.797 &  66.3 &    9.61 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   1.18 & 0.798 &  81.7 &    3.85 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.57 \\
0.90--1.25 & 1.038 &  65.6 &    1.56 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.30 & 1.014 &  81.9 &    0.50 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.13 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.8 &  163.49 & $\!\!\pm\!\!$ &  14.66 & $\!\!\pm\!\!$ &  28.29 & 0.140 & 111.8 &  168.89 & $\!\!\pm\!\!$ &  65.18 & $\!\!\pm\!\!$ &   9.44 \\
0.16--0.20 & 0.179 &  98.0 &  105.35 & $\!\!\pm\!\!$ &   6.00 & $\!\!\pm\!\!$ &   5.07 & 0.179 & 114.5 &   87.64 & $\!\!\pm\!\!$ &   4.72 & $\!\!\pm\!\!$ &   3.72 \\
0.20--0.24 & 0.220 &  97.8 &   85.95 & $\!\!\pm\!\!$ &   5.32 & $\!\!\pm\!\!$ &   4.24 & 0.218 & 113.8 &   49.07 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   2.13 \\
0.24--0.30 & 0.269 &  97.3 &   52.39 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   2.14 & 0.269 & 114.5 &   32.89 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   1.68 \\
0.30--0.36 & 0.331 &  97.2 &   31.34 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   1.81 & 0.328 & 113.4 &   19.31 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   1.28 \\
0.36--0.42 & 0.391 &  96.6 &   25.13 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   1.68 & 0.389 & 113.3 &   16.80 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   1.49 \\
0.42--0.50 & 0.459 &  97.4 &   21.52 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   1.89 & 0.457 & 111.9 &    9.02 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.00 \\
0.50--0.60 & 0.548 &  96.9 &   11.39 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.27 & 0.551 & 112.9 &    3.59 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.55 \\
0.60--0.72 & 0.654 &  96.3 &    5.11 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.78 & 0.650 & 111.4 &    0.55 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.12 \\
0.72--0.90 & 0.808 &  96.8 &    0.93 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.21 & 0.770 & 109.9 &    0.13 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 \\
0.90--1.25 & 0.998 &  93.8 &    0.10 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipcu5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^+$ + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $+5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipcu5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.7 &  183.45 & $\!\!\pm\!\!$ &   7.39 & $\!\!\pm\!\!$ &  13.86 & 0.116 &  35.1 &  200.03 & $\!\!\pm\!\!$ &   7.79 & $\!\!\pm\!\!$ &  15.35 \\
0.13--0.16 & 0.146 &  24.8 &  254.15 & $\!\!\pm\!\!$ &   8.26 & $\!\!\pm\!\!$ &  16.05 & 0.145 &  34.8 &  187.99 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &  11.70 \\
0.16--0.20 & 0.181 &  24.7 &  278.40 & $\!\!\pm\!\!$ &   7.09 & $\!\!\pm\!\!$ &  14.21 & 0.181 &  34.7 &  236.11 & $\!\!\pm\!\!$ &   6.48 & $\!\!\pm\!\!$ &  12.20 \\
0.20--0.24 & 0.220 &  24.8 &  330.01 & $\!\!\pm\!\!$ &   7.68 & $\!\!\pm\!\!$ &  14.77 & 0.220 &  34.7 &  240.76 & $\!\!\pm\!\!$ &   6.43 & $\!\!\pm\!\!$ &  10.72 \\
0.24--0.30 & 0.271 &  24.9 &  301.66 & $\!\!\pm\!\!$ &   6.04 & $\!\!\pm\!\!$ &  11.68 & 0.270 &  34.8 &  238.51 & $\!\!\pm\!\!$ &   5.26 & $\!\!\pm\!\!$ &   8.73 \\
0.30--0.36 & 0.331 &  24.7 &  253.97 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   8.34 & 0.330 &  34.8 &  205.73 & $\!\!\pm\!\!$ &   4.89 & $\!\!\pm\!\!$ &   6.71 \\
0.36--0.42 & 0.391 &  24.8 &  219.70 & $\!\!\pm\!\!$ &   5.15 & $\!\!\pm\!\!$ &   8.33 & 0.391 &  34.8 &  171.46 & $\!\!\pm\!\!$ &   4.44 & $\!\!\pm\!\!$ &   5.54 \\
0.42--0.50 & 0.460 &  24.8 &  162.14 & $\!\!\pm\!\!$ &   3.66 & $\!\!\pm\!\!$ &   6.15 & 0.460 &  34.9 &  141.22 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   5.66 \\
0.50--0.60 & 0.550 &  24.9 &  118.77 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   6.42 & 0.550 &  34.8 &   91.79 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   4.54 \\
0.60--0.72 & 0.659 &  24.9 &   64.48 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   5.10 & 0.659 &  34.8 &   53.17 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   3.86 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.804 &  34.6 &   27.75 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   3.12 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &  167.14 & $\!\!\pm\!\!$ &   7.34 & $\!\!\pm\!\!$ &  13.22 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.1 &  199.44 & $\!\!\pm\!\!$ &   7.29 & $\!\!\pm\!\!$ &  12.56 & 0.146 &  55.1 &  158.40 & $\!\!\pm\!\!$ &   6.53 & $\!\!\pm\!\!$ &  10.19 \\
0.16--0.20 & 0.181 &  44.9 &  188.80 & $\!\!\pm\!\!$ &   5.74 & $\!\!\pm\!\!$ &  10.00 & 0.180 &  54.9 &  164.81 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &   8.73 \\
0.20--0.24 & 0.220 &  44.9 &  182.39 & $\!\!\pm\!\!$ &   5.62 & $\!\!\pm\!\!$ &   8.43 & 0.220 &  54.9 &  157.38 & $\!\!\pm\!\!$ &   5.20 & $\!\!\pm\!\!$ &   7.41 \\
0.24--0.30 & 0.269 &  44.8 &  170.96 & $\!\!\pm\!\!$ &   4.45 & $\!\!\pm\!\!$ &   6.39 & 0.270 &  54.8 &  141.91 & $\!\!\pm\!\!$ &   4.03 & $\!\!\pm\!\!$ &   5.41 \\
0.30--0.36 & 0.331 &  44.7 &  151.40 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   5.05 & 0.331 &  54.9 &  124.80 & $\!\!\pm\!\!$ &   3.90 & $\!\!\pm\!\!$ &   4.61 \\
0.36--0.42 & 0.391 &  44.8 &  134.05 & $\!\!\pm\!\!$ &   3.99 & $\!\!\pm\!\!$ &   4.50 & 0.390 &  54.7 &  107.98 & $\!\!\pm\!\!$ &   3.62 & $\!\!\pm\!\!$ &   4.09 \\
0.42--0.50 & 0.460 &  44.8 &  110.91 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   4.38 & 0.460 &  54.7 &   85.65 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   3.54 \\
0.50--0.60 & 0.551 &  44.9 &   67.57 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   3.29 & 0.549 &  54.8 &   53.19 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.87 \\
0.60--0.72 & 0.659 &  44.6 &   40.84 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   2.79 & 0.657 &  54.6 &   34.72 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   2.57 \\
0.72--0.90 & 0.803 &  44.6 &   22.76 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   2.35 & 0.802 &  54.5 &   15.49 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.65 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.027 &  54.3 &    4.00 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.65 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.5 &  163.71 & $\!\!\pm\!\!$ &   6.08 & $\!\!\pm\!\!$ &  11.43 & 0.148 &  82.1 &  111.04 & $\!\!\pm\!\!$ &   5.85 & $\!\!\pm\!\!$ &   9.45 \\
0.16--0.20 & 0.181 &  67.2 &  139.77 & $\!\!\pm\!\!$ &   4.08 & $\!\!\pm\!\!$ &   7.14 & 0.180 &  81.8 &  130.74 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   6.75 \\
0.20--0.24 & 0.220 &  67.0 &  131.39 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   6.25 & 0.219 &  82.3 &  107.99 & $\!\!\pm\!\!$ &   3.68 & $\!\!\pm\!\!$ &   5.00 \\
0.24--0.30 & 0.269 &  67.1 &  110.47 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   4.04 & 0.269 &  82.1 &   77.70 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   3.28 \\
0.30--0.36 & 0.329 &  66.9 &   86.06 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   3.41 & 0.329 &  81.8 &   57.15 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   2.69 \\
0.36--0.42 & 0.390 &  66.9 &   68.00 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   2.67 & 0.389 &  81.9 &   38.50 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   1.81 \\
0.42--0.50 & 0.458 &  66.8 &   55.19 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   2.68 & 0.460 &  81.6 &   31.75 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   1.91 \\
0.50--0.60 & 0.550 &  66.8 &   34.27 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   2.15 & 0.549 &  81.4 &   21.97 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.78 \\
0.60--0.72 & 0.658 &  66.7 &   21.17 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.83 & 0.654 &  81.6 &   11.98 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.28 \\
0.72--0.90 & 0.804 &  66.5 &    9.58 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.16 & 0.797 &  82.0 &    4.09 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.60 \\
0.90--1.25 & 1.029 &  66.3 &    1.77 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.34 & 1.024 &  80.5 &    0.53 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.13 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  97.5 &  217.04 & $\!\!\pm\!\!$ &  69.59 & $\!\!\pm\!\!$ &  17.04 & 0.145 & 114.8 &  124.99 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &   7.53 \\
0.16--0.20 & 0.179 &  97.6 &  117.25 & $\!\!\pm\!\!$ &   4.11 & $\!\!\pm\!\!$ &   5.83 & 0.179 & 113.9 &   82.50 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   3.46 \\
0.20--0.24 & 0.219 &  97.3 &   88.61 & $\!\!\pm\!\!$ &   3.33 & $\!\!\pm\!\!$ &   3.71 & 0.219 & 114.0 &   58.24 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   2.57 \\
0.24--0.30 & 0.267 &  96.9 &   59.88 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   2.46 & 0.268 & 113.5 &   34.14 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   1.69 \\
0.30--0.36 & 0.331 &  97.0 &   39.47 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   2.13 & 0.330 & 113.3 &   23.40 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.54 \\
0.36--0.42 & 0.390 &  97.1 &   26.30 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.70 & 0.389 & 113.8 &   14.44 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.26 \\
0.42--0.50 & 0.459 &  97.3 &   22.67 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.96 & 0.456 & 113.0 &    8.95 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   1.02 \\
0.50--0.60 & 0.547 &  96.9 &   12.06 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.33 & 0.542 & 112.6 &    2.87 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.46 \\
0.60--0.72 & 0.656 &  96.5 &    3.95 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.60 & 0.652 & 112.8 &    1.03 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.26 \\
0.72--0.90 & 0.796 &  96.1 &    1.17 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.27 & 0.781 & 110.6 &    0.08 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.05 \\
0.90--1.25 & 0.998 &  96.7 &    0.15 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.07 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.pipcu8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in $\pi^+$ + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $+8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipcu8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  243.74 & $\!\!\pm\!\!$ &  15.29 & $\!\!\pm\!\!$ &  20.22 & 0.116 &  34.8 &  220.68 & $\!\!\pm\!\!$ &  13.78 & $\!\!\pm\!\!$ &  16.83 \\
0.13--0.16 & 0.146 &  24.8 &  266.57 & $\!\!\pm\!\!$ &  14.01 & $\!\!\pm\!\!$ &  16.00 & 0.146 &  35.2 &  243.01 & $\!\!\pm\!\!$ &  13.29 & $\!\!\pm\!\!$ &  14.38 \\
0.16--0.20 & 0.180 &  24.9 &  342.04 & $\!\!\pm\!\!$ &  13.29 & $\!\!\pm\!\!$ &  17.37 & 0.181 &  34.9 &  272.33 & $\!\!\pm\!\!$ &  11.79 & $\!\!\pm\!\!$ &  13.42 \\
0.20--0.24 & 0.220 &  24.9 &  383.02 & $\!\!\pm\!\!$ &  13.70 & $\!\!\pm\!\!$ &  16.52 & 0.220 &  34.7 &  263.25 & $\!\!\pm\!\!$ &  11.39 & $\!\!\pm\!\!$ &  11.22 \\
0.24--0.30 & 0.269 &  24.7 &  331.76 & $\!\!\pm\!\!$ &  10.40 & $\!\!\pm\!\!$ &  12.20 & 0.270 &  34.8 &  277.36 & $\!\!\pm\!\!$ &   9.56 & $\!\!\pm\!\!$ &   9.88 \\
0.30--0.36 & 0.330 &  24.9 &  299.54 & $\!\!\pm\!\!$ &   9.78 & $\!\!\pm\!\!$ &   9.45 & 0.329 &  34.7 &  240.59 & $\!\!\pm\!\!$ &   8.88 & $\!\!\pm\!\!$ &   7.49 \\
0.36--0.42 & 0.388 &  24.7 &  268.57 & $\!\!\pm\!\!$ &   9.16 & $\!\!\pm\!\!$ &   8.27 & 0.389 &  34.9 &  197.38 & $\!\!\pm\!\!$ &   7.98 & $\!\!\pm\!\!$ &   6.02 \\
0.42--0.50 & 0.458 &  24.8 &  201.77 & $\!\!\pm\!\!$ &   6.78 & $\!\!\pm\!\!$ &   7.40 & 0.456 &  34.9 &  165.83 & $\!\!\pm\!\!$ &   6.29 & $\!\!\pm\!\!$ &   5.77 \\
0.50--0.60 & 0.546 &  24.8 &  135.67 & $\!\!\pm\!\!$ &   4.82 & $\!\!\pm\!\!$ &   7.08 & 0.546 &  34.6 &   97.20 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   4.68 \\
0.60--0.72 & 0.655 &  24.7 &   81.98 & $\!\!\pm\!\!$ &   3.26 & $\!\!\pm\!\!$ &   6.38 & 0.655 &  34.8 &   57.34 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   4.08 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  34.7 &   26.78 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   2.98 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &  187.94 & $\!\!\pm\!\!$ &  13.28 & $\!\!\pm\!\!$ &  14.93 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  199.96 & $\!\!\pm\!\!$ &  11.75 & $\!\!\pm\!\!$ &  11.85 & 0.145 &  55.3 &  161.49 & $\!\!\pm\!\!$ &  10.76 & $\!\!\pm\!\!$ &  10.03 \\
0.16--0.20 & 0.180 &  44.7 &  233.11 & $\!\!\pm\!\!$ &  10.73 & $\!\!\pm\!\!$ &  11.55 & 0.181 &  54.8 &  179.80 & $\!\!\pm\!\!$ &   9.30 & $\!\!\pm\!\!$ &   8.88 \\
0.20--0.24 & 0.220 &  44.7 &  215.75 & $\!\!\pm\!\!$ &  10.37 & $\!\!\pm\!\!$ &   9.32 & 0.220 &  54.9 &  182.75 & $\!\!\pm\!\!$ &   9.40 & $\!\!\pm\!\!$ &   7.70 \\
0.24--0.30 & 0.269 &  44.7 &  202.02 & $\!\!\pm\!\!$ &   8.26 & $\!\!\pm\!\!$ &   7.58 & 0.270 &  54.7 &  158.13 & $\!\!\pm\!\!$ &   7.27 & $\!\!\pm\!\!$ &   5.76 \\
0.30--0.36 & 0.330 &  44.7 &  162.21 & $\!\!\pm\!\!$ &   7.21 & $\!\!\pm\!\!$ &   5.08 & 0.329 &  54.6 &  122.90 & $\!\!\pm\!\!$ &   6.30 & $\!\!\pm\!\!$ &   3.93 \\
0.36--0.42 & 0.389 &  44.5 &  133.61 & $\!\!\pm\!\!$ &   6.70 & $\!\!\pm\!\!$ &   4.40 & 0.390 &  54.8 &  106.52 & $\!\!\pm\!\!$ &   6.03 & $\!\!\pm\!\!$ &   3.84 \\
0.42--0.50 & 0.457 &  44.5 &  107.36 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &   3.89 & 0.457 &  54.8 &   76.71 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   3.00 \\
0.50--0.60 & 0.546 &  44.6 &   71.02 & $\!\!\pm\!\!$ &   3.55 & $\!\!\pm\!\!$ &   3.36 & 0.546 &  54.8 &   52.02 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   2.67 \\
0.60--0.72 & 0.658 &  44.5 &   45.14 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   3.04 & 0.657 &  54.6 &   29.62 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   2.15 \\
0.72--0.90 & 0.793 &  44.4 &   19.51 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   2.02 & 0.799 &  54.6 &   13.06 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.35 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.018 &  54.6 &    3.45 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.59 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  148.32 & $\!\!\pm\!\!$ &   8.95 & $\!\!\pm\!\!$ &   9.33 & 0.147 &  82.1 &  137.52 & $\!\!\pm\!\!$ &  22.79 & $\!\!\pm\!\!$ &  14.15 \\
0.16--0.20 & 0.181 &  67.6 &  143.39 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &   7.07 & 0.179 &  82.1 &  117.97 & $\!\!\pm\!\!$ &   6.23 & $\!\!\pm\!\!$ &   5.63 \\
0.20--0.24 & 0.220 &  67.4 &  137.21 & $\!\!\pm\!\!$ &   6.55 & $\!\!\pm\!\!$ &   5.62 & 0.220 &  82.1 &  114.16 & $\!\!\pm\!\!$ &   6.08 & $\!\!\pm\!\!$ &   4.43 \\
0.24--0.30 & 0.269 &  67.2 &  123.57 & $\!\!\pm\!\!$ &   5.34 & $\!\!\pm\!\!$ &   4.90 & 0.267 &  81.5 &   81.40 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   3.06 \\
0.30--0.36 & 0.330 &  66.9 &   86.08 & $\!\!\pm\!\!$ &   4.36 & $\!\!\pm\!\!$ &   2.81 & 0.328 &  81.7 &   54.00 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   2.12 \\
0.36--0.42 & 0.388 &  67.4 &   69.35 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   2.79 & 0.387 &  81.6 &   36.47 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   1.64 \\
0.42--0.50 & 0.458 &  66.8 &   53.17 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   2.38 & 0.454 &  81.8 &   31.28 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   1.85 \\
0.50--0.60 & 0.545 &  66.7 &   30.13 & $\!\!\pm\!\!$ &   1.96 & $\!\!\pm\!\!$ &   1.85 & 0.547 &  81.7 &   17.34 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.33 \\
0.60--0.72 & 0.656 &  66.9 &   19.84 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.69 & 0.650 &  81.4 &   10.71 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.12 \\
0.72--0.90 & 0.792 &  66.4 &    7.47 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.91 & 0.780 &  81.4 &    3.33 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.49 \\
0.90--1.25 & 1.022 &  66.1 &    1.53 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.30 & 1.010 &  79.8 &    0.74 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.16 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.148 &  98.5 &  109.23 & $\!\!\pm\!\!$ &   9.69 & $\!\!\pm\!\!$ &  11.81 & 0.146 & 114.7 &   91.63 & $\!\!\pm\!\!$ &   5.88 & $\!\!\pm\!\!$ &   4.84 \\
0.16--0.20 & 0.180 &  97.7 &  101.65 & $\!\!\pm\!\!$ &   5.82 & $\!\!\pm\!\!$ &   4.57 & 0.180 & 114.3 &   75.27 & $\!\!\pm\!\!$ &   4.10 & $\!\!\pm\!\!$ &   3.38 \\
0.20--0.24 & 0.219 &  96.7 &   80.71 & $\!\!\pm\!\!$ &   5.00 & $\!\!\pm\!\!$ &   2.96 & 0.219 & 114.3 &   57.08 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   2.13 \\
0.24--0.30 & 0.267 &  96.9 &   65.78 & $\!\!\pm\!\!$ &   3.85 & $\!\!\pm\!\!$ &   2.55 & 0.268 & 113.5 &   36.13 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   1.65 \\
0.30--0.36 & 0.328 &  96.7 &   38.95 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   1.93 & 0.328 & 113.2 &   22.10 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   1.37 \\
0.36--0.42 & 0.389 &  96.8 &   28.42 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   1.76 & 0.388 & 112.8 &   14.39 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   1.20 \\
0.42--0.50 & 0.458 &  96.6 &   18.17 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   1.45 & 0.460 & 113.0 &    7.71 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.85 \\
0.50--0.60 & 0.539 &  97.2 &    8.31 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   0.90 & 0.538 & 111.6 &    3.00 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.44 \\
0.60--0.72 & 0.656 &  96.2 &    3.66 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.54 & 0.642 & 110.9 &    0.88 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.17 \\
0.72--0.90 & 0.780 &  95.9 &    1.34 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.26 & 0.791 & 110.3 &    0.26 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.07 \\
0.90--1.25 & 1.034 &  93.6 &    0.26 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.08 & 1.115 & 108.6 &    0.05 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.procu12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in p + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $+12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.procu12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  281.45 & $\!\!\pm\!\!$ &  11.98 & $\!\!\pm\!\!$ &  20.88 & 0.117 &  34.7 &  221.58 & $\!\!\pm\!\!$ &  10.11 & $\!\!\pm\!\!$ &  16.35 \\
0.13--0.16 & 0.146 &  24.7 &  320.66 & $\!\!\pm\!\!$ &  11.70 & $\!\!\pm\!\!$ &  19.02 & 0.145 &  34.7 &  264.81 & $\!\!\pm\!\!$ &  10.42 & $\!\!\pm\!\!$ &  15.47 \\
0.16--0.20 & 0.180 &  24.8 &  364.89 & $\!\!\pm\!\!$ &  10.48 & $\!\!\pm\!\!$ &  18.63 & 0.181 &  34.7 &  280.11 & $\!\!\pm\!\!$ &   9.07 & $\!\!\pm\!\!$ &  13.79 \\
0.20--0.24 & 0.220 &  24.8 &  399.01 & $\!\!\pm\!\!$ &  10.64 & $\!\!\pm\!\!$ &  17.16 & 0.220 &  34.8 &  294.64 & $\!\!\pm\!\!$ &   9.16 & $\!\!\pm\!\!$ &  12.48 \\
0.24--0.30 & 0.270 &  24.8 &  365.79 & $\!\!\pm\!\!$ &   8.32 & $\!\!\pm\!\!$ &  13.30 & 0.269 &  34.7 &  282.56 & $\!\!\pm\!\!$ &   7.27 & $\!\!\pm\!\!$ &  10.02 \\
0.30--0.36 & 0.330 &  24.7 &  302.06 & $\!\!\pm\!\!$ &   7.42 & $\!\!\pm\!\!$ &   9.27 & 0.329 &  34.7 &  224.49 & $\!\!\pm\!\!$ &   6.42 & $\!\!\pm\!\!$ &   6.95 \\
0.36--0.42 & 0.390 &  24.8 &  235.92 & $\!\!\pm\!\!$ &   6.39 & $\!\!\pm\!\!$ &   7.19 & 0.389 &  34.6 &  195.41 & $\!\!\pm\!\!$ &   5.93 & $\!\!\pm\!\!$ &   5.88 \\
0.42--0.50 & 0.458 &  24.8 &  195.63 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &   7.21 & 0.458 &  34.7 &  144.39 & $\!\!\pm\!\!$ &   4.39 & $\!\!\pm\!\!$ &   5.00 \\
0.50--0.60 & 0.547 &  24.9 &  129.57 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   6.72 & 0.546 &  34.8 &   99.18 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   4.77 \\
0.60--0.72 & 0.655 &  24.7 &   76.81 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   5.97 & 0.655 &  34.6 &   57.06 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   4.08 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.797 &  34.6 &   29.91 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   3.34 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.8 &  215.26 & $\!\!\pm\!\!$ &  10.61 & $\!\!\pm\!\!$ &  16.73 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &  227.63 & $\!\!\pm\!\!$ &   9.37 & $\!\!\pm\!\!$ &  13.44 & 0.145 &  55.0 &  187.53 & $\!\!\pm\!\!$ &   8.57 & $\!\!\pm\!\!$ &  11.58 \\
0.16--0.20 & 0.180 &  44.9 &  232.23 & $\!\!\pm\!\!$ &   8.07 & $\!\!\pm\!\!$ &  11.54 & 0.181 &  54.9 &  180.87 & $\!\!\pm\!\!$ &   7.02 & $\!\!\pm\!\!$ &   8.96 \\
0.20--0.24 & 0.221 &  44.8 &  234.68 & $\!\!\pm\!\!$ &   8.22 & $\!\!\pm\!\!$ &  10.15 & 0.221 &  54.8 &  174.92 & $\!\!\pm\!\!$ &   6.91 & $\!\!\pm\!\!$ &   7.43 \\
0.24--0.30 & 0.269 &  44.6 &  221.08 & $\!\!\pm\!\!$ &   6.47 & $\!\!\pm\!\!$ &   7.84 & 0.270 &  54.6 &  157.86 & $\!\!\pm\!\!$ &   5.53 & $\!\!\pm\!\!$ &   5.75 \\
0.30--0.36 & 0.330 &  44.7 &  179.65 & $\!\!\pm\!\!$ &   5.92 & $\!\!\pm\!\!$ &   5.94 & 0.329 &  54.8 &  129.36 & $\!\!\pm\!\!$ &   4.94 & $\!\!\pm\!\!$ &   4.10 \\
0.36--0.42 & 0.389 &  44.6 &  132.71 & $\!\!\pm\!\!$ &   4.92 & $\!\!\pm\!\!$ &   4.18 & 0.390 &  54.6 &   96.74 & $\!\!\pm\!\!$ &   4.25 & $\!\!\pm\!\!$ &   3.23 \\
0.42--0.50 & 0.458 &  44.8 &  104.58 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   3.77 & 0.457 &  54.6 &   75.01 & $\!\!\pm\!\!$ &   3.22 & $\!\!\pm\!\!$ &   2.95 \\
0.50--0.60 & 0.544 &  44.8 &   69.70 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   3.38 & 0.546 &  54.6 &   53.00 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   2.78 \\
0.60--0.72 & 0.654 &  44.6 &   39.10 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   2.69 & 0.654 &  54.6 &   31.17 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   2.28 \\
0.72--0.90 & 0.798 &  44.6 &   21.55 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   2.21 & 0.793 &  54.4 &   12.31 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   1.30 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.025 &  54.3 &    2.44 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.45 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.1 &  164.53 & $\!\!\pm\!\!$ &   7.06 & $\!\!\pm\!\!$ &  10.25 & 0.147 &  82.0 &  100.94 & $\!\!\pm\!\!$ &   6.33 & $\!\!\pm\!\!$ &   6.68 \\
0.16--0.20 & 0.180 &  67.3 &  157.30 & $\!\!\pm\!\!$ &   5.39 & $\!\!\pm\!\!$ &   7.73 & 0.180 &  82.1 &  124.60 & $\!\!\pm\!\!$ &   5.00 & $\!\!\pm\!\!$ &   5.91 \\
0.20--0.24 & 0.220 &  67.0 &  152.43 & $\!\!\pm\!\!$ &   5.22 & $\!\!\pm\!\!$ &   6.26 & 0.219 &  81.8 &  111.55 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   4.36 \\
0.24--0.30 & 0.268 &  67.2 &  121.97 & $\!\!\pm\!\!$ &   3.96 & $\!\!\pm\!\!$ &   4.26 & 0.268 &  82.0 &   81.73 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   3.03 \\
0.30--0.36 & 0.329 &  66.7 &   93.05 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   3.32 & 0.329 &  81.8 &   59.42 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   2.31 \\
0.36--0.42 & 0.389 &  66.8 &   73.19 & $\!\!\pm\!\!$ &   3.08 & $\!\!\pm\!\!$ &   2.79 & 0.388 &  81.9 &   42.19 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   1.94 \\
0.42--0.50 & 0.458 &  66.7 &   45.75 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   2.06 & 0.459 &  81.4 &   24.61 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.41 \\
0.50--0.60 & 0.547 &  66.4 &   31.13 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   1.93 & 0.543 &  81.7 &   18.23 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.42 \\
0.60--0.72 & 0.655 &  66.6 &   19.32 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.67 & 0.653 &  81.7 &    8.69 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.94 \\
0.72--0.90 & 0.795 &  66.3 &    6.31 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.80 & 0.797 &  81.4 &    3.13 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.47 \\
0.90--1.25 & 1.030 &  65.8 &    1.55 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.32 & 1.029 &  81.9 &    0.48 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.11 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.4 &   91.17 & $\!\!\pm\!\!$ &   6.27 & $\!\!\pm\!\!$ &   5.95 & 0.145 & 114.6 &   91.42 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   4.92 \\
0.16--0.20 & 0.180 &  97.1 &  110.29 & $\!\!\pm\!\!$ &   4.53 & $\!\!\pm\!\!$ &   4.96 & 0.179 & 114.4 &   77.60 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   3.40 \\
0.20--0.24 & 0.220 &  97.4 &   83.34 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   3.08 & 0.218 & 113.8 &   56.94 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   2.16 \\
0.24--0.30 & 0.268 &  97.1 &   59.28 & $\!\!\pm\!\!$ &   2.77 & $\!\!\pm\!\!$ &   2.22 & 0.265 & 113.3 &   30.92 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   1.38 \\
0.30--0.36 & 0.327 &  97.2 &   37.77 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   1.88 & 0.327 & 114.0 &   20.06 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   1.28 \\
0.36--0.42 & 0.387 &  96.8 &   26.60 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   1.65 & 0.388 & 112.9 &   12.94 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.13 \\
0.42--0.50 & 0.456 &  96.7 &   15.66 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.28 & 0.455 & 113.2 &    6.89 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.79 \\
0.50--0.60 & 0.538 &  96.9 &    8.93 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.00 & 0.544 & 112.1 &    3.19 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.47 \\
0.60--0.72 & 0.655 &  96.3 &    4.10 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.61 & 0.653 & 110.0 &    0.77 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.15 \\
0.72--0.90 & 0.789 &  97.3 &    1.09 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.22 & 0.784 & 112.3 &    0.19 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.05 \\
0.90--1.25 & 0.989 &  96.6 &    0.12 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 & 0.956 & 110.5 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.procu15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in p + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $+15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.procu15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &  331.64 & $\!\!\pm\!\!$ &  15.68 & $\!\!\pm\!\!$ &  38.06 & 0.115 &  34.8 &  263.62 & $\!\!\pm\!\!$ &  13.12 & $\!\!\pm\!\!$ &  28.46 \\
0.13--0.16 & 0.145 &  24.8 &  386.36 & $\!\!\pm\!\!$ &  15.10 & $\!\!\pm\!\!$ &  36.09 & 0.145 &  34.7 &  316.28 & $\!\!\pm\!\!$ &  13.38 & $\!\!\pm\!\!$ &  28.78 \\
0.16--0.20 & 0.180 &  24.9 &  449.85 & $\!\!\pm\!\!$ &  13.55 & $\!\!\pm\!\!$ &  35.69 & 0.180 &  34.7 &  315.94 & $\!\!\pm\!\!$ &  11.23 & $\!\!\pm\!\!$ &  24.37 \\
0.20--0.24 & 0.219 &  24.9 &  457.24 & $\!\!\pm\!\!$ &  13.61 & $\!\!\pm\!\!$ &  30.34 & 0.219 &  34.6 &  350.23 & $\!\!\pm\!\!$ &  11.81 & $\!\!\pm\!\!$ &  22.24 \\
0.24--0.30 & 0.268 &  24.9 &  416.13 & $\!\!\pm\!\!$ &  10.29 & $\!\!\pm\!\!$ &  20.72 & 0.268 &  34.7 &  312.53 & $\!\!\pm\!\!$ &   9.04 & $\!\!\pm\!\!$ &  14.91 \\
0.30--0.36 & 0.327 &  24.8 &  376.04 & $\!\!\pm\!\!$ &   9.71 & $\!\!\pm\!\!$ &  13.14 & 0.327 &  34.7 &  261.20 & $\!\!\pm\!\!$ &   8.25 & $\!\!\pm\!\!$ &   8.86 \\
0.36--0.42 & 0.386 &  24.7 &  300.03 & $\!\!\pm\!\!$ &   8.58 & $\!\!\pm\!\!$ &   8.94 & 0.386 &  34.7 &  215.37 & $\!\!\pm\!\!$ &   7.34 & $\!\!\pm\!\!$ &   6.51 \\
0.42--0.50 & 0.453 &  24.8 &  234.41 & $\!\!\pm\!\!$ &   6.58 & $\!\!\pm\!\!$ &  10.06 & 0.454 &  34.7 &  160.99 & $\!\!\pm\!\!$ &   5.55 & $\!\!\pm\!\!$ &   6.81 \\
0.50--0.60 & 0.543 &  24.8 &  154.73 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &  10.99 & 0.541 &  34.8 &  109.71 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   7.73 \\
0.60--0.72 & 0.647 &  24.8 &   98.76 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &  11.11 & 0.647 &  34.7 &   65.41 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   7.24 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.789 &  34.5 &   33.04 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   5.67 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &  230.55 & $\!\!\pm\!\!$ &  13.07 & $\!\!\pm\!\!$ &  25.70 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &  243.66 & $\!\!\pm\!\!$ &  11.52 & $\!\!\pm\!\!$ &  22.30 & 0.145 &  55.1 &  196.26 & $\!\!\pm\!\!$ &  10.39 & $\!\!\pm\!\!$ &  17.83 \\
0.16--0.20 & 0.180 &  44.9 &  269.62 & $\!\!\pm\!\!$ &  10.41 & $\!\!\pm\!\!$ &  20.76 & 0.179 &  54.9 &  219.11 & $\!\!\pm\!\!$ &   9.25 & $\!\!\pm\!\!$ &  16.21 \\
0.20--0.24 & 0.220 &  44.8 &  268.10 & $\!\!\pm\!\!$ &  10.30 & $\!\!\pm\!\!$ &  16.98 & 0.219 &  54.6 &  201.03 & $\!\!\pm\!\!$ &   8.68 & $\!\!\pm\!\!$ &  11.99 \\
0.24--0.30 & 0.269 &  44.7 &  243.35 & $\!\!\pm\!\!$ &   8.01 & $\!\!\pm\!\!$ &  11.42 & 0.268 &  54.8 &  183.19 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &   8.08 \\
0.30--0.36 & 0.327 &  44.7 &  184.18 & $\!\!\pm\!\!$ &   6.87 & $\!\!\pm\!\!$ &   6.12 & 0.328 &  54.6 &  143.44 & $\!\!\pm\!\!$ &   6.14 & $\!\!\pm\!\!$ &   4.55 \\
0.36--0.42 & 0.387 &  44.8 &  156.38 & $\!\!\pm\!\!$ &   6.26 & $\!\!\pm\!\!$ &   4.97 & 0.387 &  54.5 &  110.80 & $\!\!\pm\!\!$ &   5.30 & $\!\!\pm\!\!$ &   3.97 \\
0.42--0.50 & 0.456 &  44.9 &  106.05 & $\!\!\pm\!\!$ &   4.47 & $\!\!\pm\!\!$ &   4.91 & 0.455 &  54.5 &   81.80 & $\!\!\pm\!\!$ &   3.89 & $\!\!\pm\!\!$ &   4.43 \\
0.50--0.60 & 0.544 &  44.7 &   80.41 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   5.99 & 0.545 &  54.7 &   57.04 & $\!\!\pm\!\!$ &   2.91 & $\!\!\pm\!\!$ &   4.83 \\
0.60--0.72 & 0.650 &  44.5 &   45.07 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   5.14 & 0.650 &  54.5 &   29.62 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   3.79 \\
0.72--0.90 & 0.791 &  44.5 &   21.92 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   3.77 & 0.791 &  54.6 &   14.05 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   2.61 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.016 &  54.7 &    2.68 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.82 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &  171.26 & $\!\!\pm\!\!$ &   8.47 & $\!\!\pm\!\!$ &  16.06 & 0.147 &  81.8 &  142.86 & $\!\!\pm\!\!$ &  10.46 & $\!\!\pm\!\!$ &  14.94 \\
0.16--0.20 & 0.179 &  67.5 &  171.73 & $\!\!\pm\!\!$ &   6.50 & $\!\!\pm\!\!$ &  12.87 & 0.180 &  81.8 &  126.57 & $\!\!\pm\!\!$ &   5.71 & $\!\!\pm\!\!$ &   8.51 \\
0.20--0.24 & 0.220 &  67.2 &  172.21 & $\!\!\pm\!\!$ &   6.63 & $\!\!\pm\!\!$ &   9.96 & 0.220 &  82.1 &  119.23 & $\!\!\pm\!\!$ &   5.39 & $\!\!\pm\!\!$ &   5.89 \\
0.24--0.30 & 0.269 &  67.0 &  133.35 & $\!\!\pm\!\!$ &   4.86 & $\!\!\pm\!\!$ &   5.46 & 0.267 &  81.8 &   88.01 & $\!\!\pm\!\!$ &   3.96 & $\!\!\pm\!\!$ &   3.32 \\
0.30--0.36 & 0.329 &  66.9 &   90.81 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   2.87 & 0.327 &  81.7 &   64.88 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   3.00 \\
0.36--0.42 & 0.392 &  66.7 &   80.12 & $\!\!\pm\!\!$ &   3.80 & $\!\!\pm\!\!$ &   3.63 & 0.390 &  81.6 &   42.64 & $\!\!\pm\!\!$ &   2.76 & $\!\!\pm\!\!$ &   2.66 \\
0.42--0.50 & 0.457 &  66.4 &   53.52 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   3.68 & 0.456 &  81.6 &   29.05 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   2.75 \\
0.50--0.60 & 0.548 &  66.7 &   35.79 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   3.84 & 0.553 &  81.6 &   16.61 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   2.30 \\
0.60--0.72 & 0.655 &  66.7 &   20.55 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   3.23 & 0.650 &  81.5 &    9.53 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   1.85 \\
0.72--0.90 & 0.794 &  66.4 &    5.44 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   1.25 & 0.792 &  80.7 &    2.80 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.77 \\
0.90--1.25 & 1.028 &  65.4 &    1.11 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.39 & 1.009 &  81.1 &    0.47 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.20 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  98.0 &  132.66 & $\!\!\pm\!\!$ &   9.73 & $\!\!\pm\!\!$ &  15.63 & 0.146 & 115.2 &  102.35 & $\!\!\pm\!\!$ &   5.41 & $\!\!\pm\!\!$ &   6.70 \\
0.16--0.20 & 0.179 &  97.1 &  115.80 & $\!\!\pm\!\!$ &   5.56 & $\!\!\pm\!\!$ &   6.78 & 0.179 & 114.2 &   77.79 & $\!\!\pm\!\!$ &   3.69 & $\!\!\pm\!\!$ &   3.77 \\
0.20--0.24 & 0.219 &  97.3 &   93.19 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   3.75 & 0.219 & 113.5 &   61.80 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   2.46 \\
0.24--0.30 & 0.267 &  97.1 &   64.74 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   2.59 & 0.268 & 113.8 &   36.60 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   2.33 \\
0.30--0.36 & 0.326 &  96.7 &   35.85 & $\!\!\pm\!\!$ &   2.56 & $\!\!\pm\!\!$ &   2.37 & 0.328 & 113.4 &   18.84 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   1.99 \\
0.36--0.42 & 0.389 &  96.3 &   29.97 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   3.02 & 0.390 & 112.6 &   12.02 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   1.80 \\
0.42--0.50 & 0.457 &  97.3 &   14.63 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   2.10 & 0.457 & 113.3 &    7.02 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.41 \\
0.50--0.60 & 0.542 &  96.0 &    8.78 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.77 & 0.537 & 112.2 &    4.22 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   1.14 \\
0.60--0.72 & 0.650 &  97.5 &    3.18 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.87 & 0.660 & 111.1 &    1.13 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.41 \\
0.72--0.90 & 0.794 &  97.2 &    1.48 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.55 & 0.819 & 109.5 &    0.17 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.007 &  96.5 &    0.17 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.09 & 1.024 & 115.8 &    0.06 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.procu3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in p + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $+3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.procu3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.2 &  115.62 & $\!\!\pm\!\!$ &  13.74 & $\!\!\pm\!\!$ &  10.13 & 0.115 &  35.1 &  112.03 & $\!\!\pm\!\!$ &  13.00 & $\!\!\pm\!\!$ &   9.14 \\
0.13--0.16 & 0.145 &  25.3 &  113.77 & $\!\!\pm\!\!$ &  12.16 & $\!\!\pm\!\!$ &   7.91 & 0.144 &  35.1 &  121.45 & $\!\!\pm\!\!$ &  12.24 & $\!\!\pm\!\!$ &   8.73 \\
0.16--0.20 & 0.180 &  25.1 &  151.41 & $\!\!\pm\!\!$ &  12.15 & $\!\!\pm\!\!$ &   9.05 & 0.180 &  35.0 &  102.01 & $\!\!\pm\!\!$ &   9.31 & $\!\!\pm\!\!$ &   5.97 \\
0.20--0.24 & 0.221 &  24.9 &  131.06 & $\!\!\pm\!\!$ &  10.88 & $\!\!\pm\!\!$ &   6.84 & 0.223 &  34.5 &  120.40 & $\!\!\pm\!\!$ &  10.02 & $\!\!\pm\!\!$ &   6.17 \\
0.24--0.30 & 0.271 &  25.6 &  111.15 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &   4.64 & 0.270 &  35.0 &   98.69 & $\!\!\pm\!\!$ &   7.33 & $\!\!\pm\!\!$ &   4.19 \\
0.30--0.36 & 0.332 &  24.7 &   71.19 & $\!\!\pm\!\!$ &   6.14 & $\!\!\pm\!\!$ &   2.89 & 0.329 &  34.5 &   78.67 & $\!\!\pm\!\!$ &   6.53 & $\!\!\pm\!\!$ &   3.19 \\
0.36--0.42 & 0.389 &  24.7 &   48.40 & $\!\!\pm\!\!$ &   5.15 & $\!\!\pm\!\!$ &   2.30 & 0.393 &  35.3 &   57.71 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &   2.53 \\
0.42--0.50 & 0.458 &  25.3 &   25.20 & $\!\!\pm\!\!$ &   3.09 & $\!\!\pm\!\!$ &   1.27 & 0.464 &  34.8 &   25.58 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   1.22 \\
0.50--0.60 & 0.548 &  24.9 &   15.68 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   1.05 & 0.549 &  35.1 &   18.10 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   1.12 \\
0.60--0.72 & 0.665 &  24.4 &    7.71 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   0.72 & 0.658 &  34.7 &    8.21 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   0.72 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.785 &  36.0 &    3.29 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.46 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.6 &  112.47 & $\!\!\pm\!\!$ &  13.00 & $\!\!\pm\!\!$ &   9.25 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  44.9 &   77.04 & $\!\!\pm\!\!$ &   9.42 & $\!\!\pm\!\!$ &   5.46 & 0.146 &  54.6 &   85.37 & $\!\!\pm\!\!$ &  10.32 & $\!\!\pm\!\!$ &   5.91 \\
0.16--0.20 & 0.182 &  45.0 &  106.71 & $\!\!\pm\!\!$ &   9.49 & $\!\!\pm\!\!$ &   6.37 & 0.180 &  54.7 &   90.95 & $\!\!\pm\!\!$ &   8.94 & $\!\!\pm\!\!$ &   5.43 \\
0.20--0.24 & 0.221 &  45.2 &  101.91 & $\!\!\pm\!\!$ &   9.27 & $\!\!\pm\!\!$ &   5.53 & 0.221 &  54.7 &   79.07 & $\!\!\pm\!\!$ &   8.29 & $\!\!\pm\!\!$ &   4.47 \\
0.24--0.30 & 0.267 &  44.7 &   79.17 & $\!\!\pm\!\!$ &   6.65 & $\!\!\pm\!\!$ &   3.53 & 0.271 &  55.1 &   50.77 & $\!\!\pm\!\!$ &   5.22 & $\!\!\pm\!\!$ &   2.34 \\
0.30--0.36 & 0.328 &  44.6 &   54.84 & $\!\!\pm\!\!$ &   5.52 & $\!\!\pm\!\!$ &   2.35 & 0.331 &  54.4 &   38.98 & $\!\!\pm\!\!$ &   4.59 & $\!\!\pm\!\!$ &   1.72 \\
0.36--0.42 & 0.391 &  44.6 &   49.56 & $\!\!\pm\!\!$ &   5.14 & $\!\!\pm\!\!$ &   2.27 & 0.393 &  55.3 &   39.68 & $\!\!\pm\!\!$ &   4.73 & $\!\!\pm\!\!$ &   1.93 \\
0.42--0.50 & 0.455 &  44.7 &   27.22 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   1.34 & 0.462 &  54.6 &   18.69 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   0.99 \\
0.50--0.60 & 0.543 &  44.2 &   16.69 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   1.05 & 0.543 &  54.6 &   14.37 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   0.97 \\
0.60--0.72 & 0.663 &  45.0 &    8.48 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   0.72 & 0.660 &  54.8 &    7.34 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   0.67 \\
0.72--0.90 & 0.795 &  44.7 &    4.04 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.51 & 0.812 &  55.0 &    1.97 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.25 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.028 &  52.9 &    0.94 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.21 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.3 &   94.26 & $\!\!\pm\!\!$ &   9.66 & $\!\!\pm\!\!$ &   6.49 & 0.149 &  81.7 &   73.25 & $\!\!\pm\!\!$ &  10.56 & $\!\!\pm\!\!$ &   8.47 \\
0.16--0.20 & 0.181 &  67.3 &   86.73 & $\!\!\pm\!\!$ &   7.11 & $\!\!\pm\!\!$ &   4.78 & 0.181 &  82.3 &   67.42 & $\!\!\pm\!\!$ &   6.48 & $\!\!\pm\!\!$ &   3.61 \\
0.20--0.24 & 0.220 &  67.0 &   70.73 & $\!\!\pm\!\!$ &   6.40 & $\!\!\pm\!\!$ &   3.73 & 0.221 &  82.5 &   58.65 & $\!\!\pm\!\!$ &   5.76 & $\!\!\pm\!\!$ &   2.96 \\
0.24--0.30 & 0.268 &  66.6 &   53.54 & $\!\!\pm\!\!$ &   4.45 & $\!\!\pm\!\!$ &   2.41 & 0.269 &  81.1 &   37.52 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   1.93 \\
0.30--0.36 & 0.328 &  67.4 &   30.31 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   1.30 & 0.329 &  82.0 &   25.99 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   1.36 \\
0.36--0.42 & 0.389 &  66.8 &   25.85 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   1.35 & 0.391 &  82.2 &   17.33 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   1.13 \\
0.42--0.50 & 0.456 &  66.8 &   18.38 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   1.05 & 0.463 &  81.4 &    9.19 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   0.67 \\
0.50--0.60 & 0.538 &  66.8 &    7.77 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   0.59 & 0.548 &  79.5 &    6.11 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   0.61 \\
0.60--0.72 & 0.656 &  66.2 &    3.98 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.41 & 0.660 &  80.2 &    3.31 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.46 \\
0.72--0.90 & 0.781 &  67.4 &    1.63 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.24 & 0.770 &  84.1 &    0.78 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.18 \\
0.90--1.25 & 1.054 &  68.4 &    0.36 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.10 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  98.4 &  112.19 & $\!\!\pm\!\!$ &  13.63 & $\!\!\pm\!\!$ &  12.61 & 0.145 & 114.4 &   71.16 & $\!\!\pm\!\!$ &   7.10 & $\!\!\pm\!\!$ &   4.18 \\
0.16--0.20 & 0.178 &  97.7 &   61.01 & $\!\!\pm\!\!$ &   6.36 & $\!\!\pm\!\!$ &   3.18 & 0.178 & 113.9 &   59.25 & $\!\!\pm\!\!$ &   5.31 & $\!\!\pm\!\!$ &   2.80 \\
0.20--0.24 & 0.218 &  97.3 &   51.06 & $\!\!\pm\!\!$ &   5.63 & $\!\!\pm\!\!$ &   2.84 & 0.220 & 113.8 &   30.50 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   1.62 \\
0.24--0.30 & 0.270 &  96.8 &   22.52 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &   1.11 & 0.265 & 113.2 &   11.34 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   0.69 \\
0.30--0.36 & 0.327 &  96.2 &   18.45 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   1.22 & 0.328 & 113.9 &    4.92 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   0.41 \\
0.36--0.42 & 0.386 &  98.4 &    8.78 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   0.72 & 0.387 & 112.5 &    3.30 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   0.38 \\
0.42--0.50 & 0.457 &  96.7 &    5.88 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   0.61 & 0.471 & 113.7 &    1.85 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.28 \\
0.50--0.60 & 0.543 &  96.5 &    1.58 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.23 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.627 &  97.2 &    0.36 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.10 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.procu5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in p + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $+5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.procu5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &  168.02 & $\!\!\pm\!\!$ &   8.06 & $\!\!\pm\!\!$ &  12.38 & 0.116 &  34.7 &  154.11 & $\!\!\pm\!\!$ &   7.72 & $\!\!\pm\!\!$ &  11.60 \\
0.13--0.16 & 0.145 &  24.8 &  213.31 & $\!\!\pm\!\!$ &   8.53 & $\!\!\pm\!\!$ &  13.01 & 0.145 &  34.9 &  155.03 & $\!\!\pm\!\!$ &   6.89 & $\!\!\pm\!\!$ &   9.31 \\
0.16--0.20 & 0.180 &  24.9 &  235.27 & $\!\!\pm\!\!$ &   7.38 & $\!\!\pm\!\!$ &  11.72 & 0.181 &  34.6 &  175.62 & $\!\!\pm\!\!$ &   6.24 & $\!\!\pm\!\!$ &   8.78 \\
0.20--0.24 & 0.220 &  24.9 &  236.54 & $\!\!\pm\!\!$ &   7.31 & $\!\!\pm\!\!$ &  10.27 & 0.221 &  34.6 &  182.94 & $\!\!\pm\!\!$ &   6.29 & $\!\!\pm\!\!$ &   7.88 \\
0.24--0.30 & 0.270 &  24.8 &  205.89 & $\!\!\pm\!\!$ &   5.59 & $\!\!\pm\!\!$ &   7.78 & 0.270 &  34.7 &  171.78 & $\!\!\pm\!\!$ &   5.00 & $\!\!\pm\!\!$ &   6.11 \\
0.30--0.36 & 0.331 &  25.0 &  158.63 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &   5.09 & 0.330 &  34.8 &  132.77 & $\!\!\pm\!\!$ &   4.38 & $\!\!\pm\!\!$ &   4.19 \\
0.36--0.42 & 0.389 &  24.8 &  130.63 & $\!\!\pm\!\!$ &   4.37 & $\!\!\pm\!\!$ &   4.83 & 0.390 &  34.8 &  102.95 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &   3.24 \\
0.42--0.50 & 0.459 &  24.8 &   81.83 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   3.07 & 0.460 &  34.8 &   78.47 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   3.09 \\
0.50--0.60 & 0.549 &  25.0 &   58.04 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   3.14 & 0.549 &  34.9 &   45.56 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   2.25 \\
0.60--0.72 & 0.659 &  25.0 &   28.54 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   2.27 & 0.657 &  34.9 &   28.40 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   2.07 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  34.8 &   12.61 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   1.42 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &  142.31 & $\!\!\pm\!\!$ &   7.64 & $\!\!\pm\!\!$ &  10.92 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.0 &  157.21 & $\!\!\pm\!\!$ &   7.24 & $\!\!\pm\!\!$ &   9.53 & 0.145 &  55.1 &  135.24 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &   8.41 \\
0.16--0.20 & 0.180 &  44.9 &  145.79 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &   7.44 & 0.179 &  54.8 &  130.27 & $\!\!\pm\!\!$ &   5.46 & $\!\!\pm\!\!$ &   6.63 \\
0.20--0.24 & 0.221 &  45.0 &  132.37 & $\!\!\pm\!\!$ &   5.38 & $\!\!\pm\!\!$ &   5.86 & 0.220 &  54.9 &  103.40 & $\!\!\pm\!\!$ &   4.71 & $\!\!\pm\!\!$ &   4.61 \\
0.24--0.30 & 0.270 &  44.8 &  127.43 & $\!\!\pm\!\!$ &   4.30 & $\!\!\pm\!\!$ &   4.59 & 0.270 &  54.6 &  100.18 & $\!\!\pm\!\!$ &   3.78 & $\!\!\pm\!\!$ &   3.64 \\
0.30--0.36 & 0.330 &  45.0 &   94.37 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   3.02 & 0.331 &  54.7 &   80.22 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   2.84 \\
0.36--0.42 & 0.389 &  44.7 &   82.49 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   2.68 & 0.390 &  54.7 &   72.35 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   2.65 \\
0.42--0.50 & 0.459 &  44.7 &   61.33 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   2.39 & 0.461 &  54.7 &   48.12 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   1.95 \\
0.50--0.60 & 0.548 &  44.6 &   37.58 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   1.82 & 0.547 &  54.8 &   30.76 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   1.64 \\
0.60--0.72 & 0.658 &  44.5 &   22.20 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.51 & 0.663 &  54.7 &   17.15 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.27 \\
0.72--0.90 & 0.803 &  44.6 &   11.58 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   1.20 & 0.797 &  54.7 &    9.26 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.99 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.029 &  54.5 &    2.55 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.42 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.4 &  125.83 & $\!\!\pm\!\!$ &   5.86 & $\!\!\pm\!\!$ &   8.32 & 0.146 &  82.1 &  107.90 & $\!\!\pm\!\!$ &   7.87 & $\!\!\pm\!\!$ &  10.69 \\
0.16--0.20 & 0.179 &  67.3 &  111.66 & $\!\!\pm\!\!$ &   4.09 & $\!\!\pm\!\!$ &   5.53 & 0.180 &  82.1 &  103.54 & $\!\!\pm\!\!$ &   4.22 & $\!\!\pm\!\!$ &   5.15 \\
0.20--0.24 & 0.221 &  67.3 &  100.87 & $\!\!\pm\!\!$ &   3.93 & $\!\!\pm\!\!$ &   4.61 & 0.218 &  82.0 &   83.94 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   3.67 \\
0.24--0.30 & 0.269 &  67.0 &   80.90 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   2.81 & 0.268 &  82.0 &   57.99 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   2.31 \\
0.30--0.36 & 0.329 &  66.7 &   57.37 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   2.17 & 0.330 &  81.3 &   39.50 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   1.77 \\
0.36--0.42 & 0.391 &  66.8 &   46.63 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   1.75 & 0.388 &  81.9 &   24.98 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   1.13 \\
0.42--0.50 & 0.461 &  66.8 &   32.27 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   1.53 & 0.458 &  81.7 &   19.95 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   1.18 \\
0.50--0.60 & 0.549 &  66.4 &   21.10 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.31 & 0.548 &  81.5 &   12.35 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   0.99 \\
0.60--0.72 & 0.659 &  66.1 &   10.59 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.91 & 0.662 &  81.8 &    6.13 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.65 \\
0.72--0.90 & 0.805 &  66.3 &    4.95 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.60 & 0.794 &  81.1 &    2.31 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.34 \\
0.90--1.25 & 1.050 &  66.0 &    0.96 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.18 & 1.038 &  81.7 &    0.26 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.148 &  98.1 &  114.96 & $\!\!\pm\!\!$ &   7.63 & $\!\!\pm\!\!$ &  10.19 & 0.143 & 112.6 &  134.23 & $\!\!\pm\!\!$ &  29.57 & $\!\!\pm\!\!$ &   7.91 \\
0.16--0.20 & 0.179 &  97.3 &   99.94 & $\!\!\pm\!\!$ &   4.22 & $\!\!\pm\!\!$ &   4.69 & 0.180 & 113.9 &   67.10 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   2.62 \\
0.20--0.24 & 0.219 &  97.2 &   66.67 & $\!\!\pm\!\!$ &   3.21 & $\!\!\pm\!\!$ &   2.56 & 0.219 & 113.9 &   46.85 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   1.90 \\
0.24--0.30 & 0.267 &  96.8 &   40.12 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   1.53 & 0.267 & 113.2 &   21.81 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.04 \\
0.30--0.36 & 0.329 &  97.7 &   26.36 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   1.37 & 0.329 & 114.0 &   12.46 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   0.81 \\
0.36--0.42 & 0.389 &  97.0 &   14.47 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   0.92 & 0.390 & 113.6 &    9.19 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.80 \\
0.42--0.50 & 0.460 &  96.6 &   13.01 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.12 & 0.453 & 113.3 &    3.57 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.41 \\
0.50--0.60 & 0.545 &  96.9 &    5.83 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.64 & 0.552 & 113.4 &    1.34 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.22 \\
0.60--0.72 & 0.659 &  96.4 &    1.87 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.28 & 0.650 & 110.6 &    0.55 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.14 \\
0.72--0.90 & 0.790 &  96.3 &    0.60 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.13 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 1.031 &  94.6 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pip.procu8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s
  in p + Cu $\rightarrow$ $\pi^+$ + X interactions
  with $+8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.procu8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.0 &  237.06 & $\!\!\pm\!\!$ &  10.27 & $\!\!\pm\!\!$ &  18.35 & 0.115 &  35.0 &  209.12 & $\!\!\pm\!\!$ &   9.05 & $\!\!\pm\!\!$ &  15.45 \\
0.13--0.16 & 0.146 &  24.8 &  266.29 & $\!\!\pm\!\!$ &   9.61 & $\!\!\pm\!\!$ &  15.72 & 0.145 &  34.9 &  227.97 & $\!\!\pm\!\!$ &   8.87 & $\!\!\pm\!\!$ &  13.37 \\
0.16--0.20 & 0.180 &  24.8 &  296.43 & $\!\!\pm\!\!$ &   8.54 & $\!\!\pm\!\!$ &  14.97 & 0.181 &  34.8 &  246.20 & $\!\!\pm\!\!$ &   7.76 & $\!\!\pm\!\!$ &  12.23 \\
0.20--0.24 & 0.220 &  24.8 &  303.16 & $\!\!\pm\!\!$ &   8.45 & $\!\!\pm\!\!$ &  13.09 & 0.219 &  34.8 &  253.77 & $\!\!\pm\!\!$ &   7.72 & $\!\!\pm\!\!$ &  10.90 \\
0.24--0.30 & 0.270 &  24.8 &  287.57 & $\!\!\pm\!\!$ &   6.70 & $\!\!\pm\!\!$ &  10.51 & 0.270 &  34.8 &  234.25 & $\!\!\pm\!\!$ &   6.05 & $\!\!\pm\!\!$ &   8.35 \\
0.30--0.36 & 0.328 &  24.7 &  231.39 & $\!\!\pm\!\!$ &   5.88 & $\!\!\pm\!\!$ &   7.31 & 0.329 &  34.9 &  192.12 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &   5.99 \\
0.36--0.42 & 0.389 &  24.9 &  183.54 & $\!\!\pm\!\!$ &   5.19 & $\!\!\pm\!\!$ &   5.73 & 0.388 &  34.6 &  155.44 & $\!\!\pm\!\!$ &   4.84 & $\!\!\pm\!\!$ &   4.83 \\
0.42--0.50 & 0.457 &  24.8 &  134.56 & $\!\!\pm\!\!$ &   3.77 & $\!\!\pm\!\!$ &   5.00 & 0.458 &  34.8 &  112.21 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   3.97 \\
0.50--0.60 & 0.547 &  24.8 &   91.71 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   4.84 & 0.547 &  34.6 &   71.23 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   3.49 \\
0.60--0.72 & 0.657 &  24.8 &   54.23 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   4.26 & 0.655 &  34.5 &   41.78 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   3.02 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.795 &  34.7 &   19.10 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   2.15 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.0 &  186.79 & $\!\!\pm\!\!$ &   9.04 & $\!\!\pm\!\!$ &  14.53 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &  197.16 & $\!\!\pm\!\!$ &   8.04 & $\!\!\pm\!\!$ &  11.69 & 0.145 &  55.0 &  154.95 & $\!\!\pm\!\!$ &   7.22 & $\!\!\pm\!\!$ &   9.63 \\
0.16--0.20 & 0.180 &  44.9 &  198.16 & $\!\!\pm\!\!$ &   6.81 & $\!\!\pm\!\!$ &   9.89 & 0.180 &  54.8 &  178.34 & $\!\!\pm\!\!$ &   6.36 & $\!\!\pm\!\!$ &   8.88 \\
0.20--0.24 & 0.220 &  44.8 &  194.90 & $\!\!\pm\!\!$ &   6.81 & $\!\!\pm\!\!$ &   8.56 & 0.220 &  54.9 &  155.95 & $\!\!\pm\!\!$ &   6.00 & $\!\!\pm\!\!$ &   6.69 \\
0.24--0.30 & 0.269 &  44.8 &  189.75 & $\!\!\pm\!\!$ &   5.53 & $\!\!\pm\!\!$ &   7.14 & 0.269 &  54.8 &  134.55 & $\!\!\pm\!\!$ &   4.64 & $\!\!\pm\!\!$ &   4.94 \\
0.30--0.36 & 0.329 &  44.9 &  136.36 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   4.30 & 0.329 &  54.8 &  105.87 & $\!\!\pm\!\!$ &   4.03 & $\!\!\pm\!\!$ &   3.42 \\
0.36--0.42 & 0.389 &  44.7 &  113.01 & $\!\!\pm\!\!$ &   4.22 & $\!\!\pm\!\!$ &   3.73 & 0.388 &  54.6 &   87.77 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   3.15 \\
0.42--0.50 & 0.457 &  44.5 &   86.87 & $\!\!\pm\!\!$ &   3.16 & $\!\!\pm\!\!$ &   3.20 & 0.457 &  54.7 &   61.98 & $\!\!\pm\!\!$ &   2.65 & $\!\!\pm\!\!$ &   2.47 \\
0.50--0.60 & 0.547 &  44.6 &   58.68 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   2.82 & 0.546 &  55.0 &   42.50 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   2.23 \\
0.60--0.72 & 0.656 &  44.7 &   34.71 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   2.38 & 0.652 &  54.4 &   22.78 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   1.69 \\
0.72--0.90 & 0.791 &  44.7 &   14.73 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.55 & 0.798 &  54.7 &   10.29 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   1.08 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.025 &  54.1 &    2.67 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.46 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.0 &  138.52 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &   8.71 & 0.148 &  82.0 &  108.21 & $\!\!\pm\!\!$ &   6.60 & $\!\!\pm\!\!$ &  10.39 \\
0.16--0.20 & 0.180 &  67.6 &  129.58 & $\!\!\pm\!\!$ &   4.43 & $\!\!\pm\!\!$ &   6.40 & 0.180 &  82.1 &  113.01 & $\!\!\pm\!\!$ &   4.18 & $\!\!\pm\!\!$ &   5.41 \\
0.20--0.24 & 0.218 &  67.1 &  126.27 & $\!\!\pm\!\!$ &   4.35 & $\!\!\pm\!\!$ &   5.23 & 0.219 &  82.2 &  108.13 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   4.27 \\
0.24--0.30 & 0.268 &  67.2 &  106.52 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   4.23 & 0.268 &  81.8 &   76.77 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   2.93 \\
0.30--0.36 & 0.329 &  67.1 &   71.68 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   2.33 & 0.328 &  82.0 &   53.40 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   2.11 \\
0.36--0.42 & 0.389 &  66.9 &   62.19 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   2.45 & 0.387 &  81.6 &   35.15 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   1.61 \\
0.42--0.50 & 0.459 &  67.0 &   44.79 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   2.03 & 0.458 &  81.7 &   27.08 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   1.62 \\
0.50--0.60 & 0.547 &  66.8 &   27.59 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.72 & 0.548 &  81.6 &   14.88 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.18 \\
0.60--0.72 & 0.654 &  66.6 &   15.39 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.33 & 0.658 &  81.1 &    6.77 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.73 \\
0.72--0.90 & 0.794 &  66.1 &    5.37 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.66 & 0.792 &  80.8 &    2.15 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.33 \\
0.90--1.25 & 1.019 &  65.9 &    1.17 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.23 & 1.017 &  80.9 &    0.53 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.12 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.148 &  97.8 &  106.28 & $\!\!\pm\!\!$ &   6.79 & $\!\!\pm\!\!$ &   9.97 & 0.144 & 114.8 &   92.59 & $\!\!\pm\!\!$ &   4.00 & $\!\!\pm\!\!$ &   5.17 \\
0.16--0.20 & 0.180 &  97.4 &   97.87 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   4.44 & 0.179 & 114.4 &   67.80 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   3.07 \\
0.20--0.24 & 0.219 &  97.3 &   76.11 & $\!\!\pm\!\!$ &   3.33 & $\!\!\pm\!\!$ &   2.87 & 0.218 & 113.6 &   48.19 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   1.85 \\
0.24--0.30 & 0.268 &  97.3 &   52.77 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   2.07 & 0.267 & 113.3 &   29.13 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   1.36 \\
0.30--0.36 & 0.328 &  96.6 &   31.85 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   1.61 & 0.327 & 113.9 &   15.25 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   0.99 \\
0.36--0.42 & 0.390 &  96.5 &   21.77 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   1.40 & 0.386 & 113.6 &   11.57 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.01 \\
0.42--0.50 & 0.453 &  96.9 &   12.21 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.01 & 0.453 & 114.1 &    5.49 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.63 \\
0.50--0.60 & 0.543 &  96.1 &    7.22 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.81 & 0.536 & 111.3 &    2.51 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.38 \\
0.60--0.72 & 0.649 &  96.3 &    3.44 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.53 & 0.646 & 111.1 &    0.87 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.18 \\
0.72--0.90 & 0.798 &  96.3 &    0.81 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.16 & 0.777 & 111.0 &    0.18 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.05 \\
0.90--1.25 & 1.014 &  97.2 &    0.16 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 & 1.091 & 112.8 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimcu12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^-$ + Cu $\rightarrow$ p + X interactions
  with $-12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimcu12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.0 &  347.91 & $\!\!\pm\!\!$ &  10.51 & $\!\!\pm\!\!$ &  18.84 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.2 &  322.20 & $\!\!\pm\!\!$ &   8.07 & $\!\!\pm\!\!$ &  15.63 & 0.271 &  35.1 &  376.12 & $\!\!\pm\!\!$ &   8.63 & $\!\!\pm\!\!$ &  16.67 \\
0.30--0.36 & 0.329 &  25.3 &  263.39 & $\!\!\pm\!\!$ &   7.36 & $\!\!\pm\!\!$ &  12.14 & 0.329 &  35.2 &  332.06 & $\!\!\pm\!\!$ &   8.00 & $\!\!\pm\!\!$ &  12.70 \\
0.36--0.42 & 0.389 &  25.3 &  238.35 & $\!\!\pm\!\!$ &   7.12 & $\!\!\pm\!\!$ &  10.60 & 0.389 &  35.1 &  269.70 & $\!\!\pm\!\!$ &   7.36 & $\!\!\pm\!\!$ &  10.06 \\
0.42--0.50 & 0.459 &  25.2 &  184.34 & $\!\!\pm\!\!$ &   5.39 & $\!\!\pm\!\!$ &   8.44 & 0.458 &  35.1 &  199.97 & $\!\!\pm\!\!$ &   5.69 & $\!\!\pm\!\!$ &   8.67 \\
0.50--0.60 & 0.548 &  25.2 &  136.24 & $\!\!\pm\!\!$ &   4.04 & $\!\!\pm\!\!$ &   6.42 & 0.548 &  35.1 &  153.26 & $\!\!\pm\!\!$ &   4.47 & $\!\!\pm\!\!$ &   7.44 \\
0.60--0.72 & 0.655 &  25.0 &   98.10 & $\!\!\pm\!\!$ &   3.07 & $\!\!\pm\!\!$ &   4.94 & 0.654 &  35.1 &  103.93 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   6.25 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  35.0 &   56.41 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   4.55 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &  344.72 & $\!\!\pm\!\!$ &   7.96 & $\!\!\pm\!\!$ &  11.08 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.388 &  45.1 &  283.57 & $\!\!\pm\!\!$ &   7.28 & $\!\!\pm\!\!$ &   8.30 & 0.389 &  55.0 &  297.66 & $\!\!\pm\!\!$ &   7.17 & $\!\!\pm\!\!$ &   9.30 \\
0.42--0.50 & 0.458 &  45.1 &  230.16 & $\!\!\pm\!\!$ &   5.93 & $\!\!\pm\!\!$ &   7.68 & 0.458 &  55.1 &  232.07 & $\!\!\pm\!\!$ &   5.67 & $\!\!\pm\!\!$ &   6.69 \\
0.50--0.60 & 0.546 &  45.1 &  159.98 & $\!\!\pm\!\!$ &   4.57 & $\!\!\pm\!\!$ &   7.53 & 0.546 &  55.1 &  167.24 & $\!\!\pm\!\!$ &   4.53 & $\!\!\pm\!\!$ &   6.63 \\
0.60--0.72 & 0.654 &  45.1 &  103.37 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   6.46 & 0.654 &  55.0 &  106.63 & $\!\!\pm\!\!$ &   3.51 & $\!\!\pm\!\!$ &   6.59 \\
0.72--0.90 & 0.799 &  44.9 &   55.43 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   4.69 & 0.797 &  55.1 &   55.59 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   4.65 \\
0.90--1.25 & 1.038 &  45.0 &   17.88 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   2.21 & 1.033 &  54.9 &   15.30 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   2.04 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.549 &  67.5 &  159.72 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   6.32 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.659 &  67.5 &   98.40 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   5.88 & 0.658 &  81.9 &   69.92 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   5.01 \\
0.72--0.90 & 0.803 &  67.1 &   45.29 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   4.50 & 0.801 &  81.4 &   28.96 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   3.20 \\
0.90--1.25 & 1.042 &  67.2 &   12.71 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   2.08 & 1.034 &  81.8 &    7.05 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   1.27 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.460 & 113.5 &   86.85 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   5.09 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.547 & 112.9 &   43.20 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   4.02 \\
0.60--0.72 & 0.655 &  97.1 &   47.69 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   4.23 & 0.656 & 112.8 &   18.59 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   2.65 \\
0.72--0.90 & 0.800 &  96.7 &   17.27 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   2.20 & 0.796 & 112.4 &    5.60 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   1.23 \\
0.90--1.25 & 1.030 &  96.8 &    3.02 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.59 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimcu15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^-$ + Cu $\rightarrow$ p + X interactions
  with $-15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimcu15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.2 &  372.72 & $\!\!\pm\!\!$ &   8.38 & $\!\!\pm\!\!$ &  22.62 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.2 &  306.80 & $\!\!\pm\!\!$ &   5.94 & $\!\!\pm\!\!$ &  16.94 & 0.271 &  34.8 &  354.38 & $\!\!\pm\!\!$ &   6.36 & $\!\!\pm\!\!$ &  18.37 \\
0.30--0.36 & 0.329 &  25.2 &  271.26 & $\!\!\pm\!\!$ &   5.67 & $\!\!\pm\!\!$ &  14.37 & 0.329 &  35.1 &  328.84 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &  15.34 \\
0.36--0.42 & 0.390 &  25.3 &  223.63 & $\!\!\pm\!\!$ &   5.17 & $\!\!\pm\!\!$ &  11.54 & 0.389 &  35.1 &  248.65 & $\!\!\pm\!\!$ &   5.35 & $\!\!\pm\!\!$ &  11.47 \\
0.42--0.50 & 0.458 &  25.2 &  174.87 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   9.19 & 0.458 &  35.1 &  205.71 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &  10.41 \\
0.50--0.60 & 0.548 &  25.1 &  131.92 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &   7.27 & 0.546 &  35.1 &  153.48 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   8.68 \\
0.60--0.72 & 0.656 &  25.2 &   98.09 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   5.58 & 0.656 &  35.1 &  105.17 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   6.89 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  35.0 &   55.38 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   4.47 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &  350.35 & $\!\!\pm\!\!$ &   6.06 & $\!\!\pm\!\!$ &  14.81 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 &  288.98 & $\!\!\pm\!\!$ &   5.55 & $\!\!\pm\!\!$ &  11.46 & 0.389 &  55.1 &  293.11 & $\!\!\pm\!\!$ &   5.36 & $\!\!\pm\!\!$ &  12.51 \\
0.42--0.50 & 0.458 &  45.1 &  222.88 & $\!\!\pm\!\!$ &   4.38 & $\!\!\pm\!\!$ &   9.52 & 0.458 &  55.0 &  230.47 & $\!\!\pm\!\!$ &   4.28 & $\!\!\pm\!\!$ &   9.07 \\
0.50--0.60 & 0.548 &  45.0 &  152.68 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   8.35 & 0.547 &  55.0 &  167.50 & $\!\!\pm\!\!$ &   3.43 & $\!\!\pm\!\!$ &   8.10 \\
0.60--0.72 & 0.655 &  44.9 &  102.84 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   7.11 & 0.656 &  55.1 &  100.85 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   6.91 \\
0.72--0.90 & 0.798 &  45.1 &   55.75 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   4.89 & 0.798 &  54.9 &   50.91 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   4.57 \\
0.90--1.25 & 1.035 &  44.9 &   15.81 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   1.98 & 1.034 &  55.0 &   14.41 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   1.94 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.546 &  67.5 &  157.21 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   7.58 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.654 &  67.2 &   93.72 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   6.20 & 0.655 &  81.8 &   68.88 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   5.27 \\
0.72--0.90 & 0.797 &  67.2 &   44.55 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   4.58 & 0.797 &  81.8 &   29.03 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   3.29 \\
0.90--1.25 & 1.033 &  67.0 &   12.11 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   1.94 & 1.033 &  81.5 &    7.05 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   1.29 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.458 & 113.5 &   85.76 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   5.64 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.543 & 112.9 &   39.36 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   3.83 \\
0.60--0.72 & 0.652 &  97.1 &   45.80 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   4.24 & 0.650 & 113.0 &   15.87 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   2.31 \\
0.72--0.90 & 0.789 &  96.8 &   14.99 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.95 & 0.794 & 112.4 &    4.58 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   1.02 \\
0.90--1.25 & 1.015 &  96.1 &    3.13 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.60 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimcu3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^-$ + Cu $\rightarrow$ p + X interactions
  with $-3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimcu3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.219 &  25.2 &  372.39 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &  20.22 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.267 &  25.3 &  318.53 & $\!\!\pm\!\!$ &   5.72 & $\!\!\pm\!\!$ &  15.16 & 0.269 &  35.0 &  377.71 & $\!\!\pm\!\!$ &   6.36 & $\!\!\pm\!\!$ &  16.73 \\
0.30--0.36 & 0.326 &  25.3 &  276.93 & $\!\!\pm\!\!$ &   5.34 & $\!\!\pm\!\!$ &  11.32 & 0.326 &  35.1 &  343.56 & $\!\!\pm\!\!$ &   5.83 & $\!\!\pm\!\!$ &  12.92 \\
0.36--0.42 & 0.384 &  25.2 &  212.26 & $\!\!\pm\!\!$ &   4.59 & $\!\!\pm\!\!$ &   7.61 & 0.385 &  35.1 &  260.18 & $\!\!\pm\!\!$ &   5.03 & $\!\!\pm\!\!$ &   8.41 \\
0.42--0.50 & 0.452 &  25.3 &  164.01 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   5.26 & 0.451 &  35.2 &  219.72 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   6.24 \\
0.50--0.60 & 0.538 &  25.4 &  112.87 & $\!\!\pm\!\!$ &   2.55 & $\!\!\pm\!\!$ &   3.67 & 0.537 &  35.2 &  151.30 & $\!\!\pm\!\!$ &   2.97 & $\!\!\pm\!\!$ &   4.42 \\
0.60--0.72 & 0.641 &  25.4 &   68.44 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   2.87 & 0.642 &  35.3 &   95.74 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   3.73 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.778 &  35.3 &   49.01 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   2.77 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.327 &  45.1 &  351.58 & $\!\!\pm\!\!$ &   5.81 & $\!\!\pm\!\!$ &  11.44 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.386 &  45.1 &  300.18 & $\!\!\pm\!\!$ &   5.39 & $\!\!\pm\!\!$ &   8.58 & 0.386 &  55.1 &  309.80 & $\!\!\pm\!\!$ &   5.35 & $\!\!\pm\!\!$ &   8.99 \\
0.42--0.50 & 0.454 &  45.1 &  243.08 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   6.55 & 0.454 &  55.0 &  247.15 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   6.87 \\
0.50--0.60 & 0.541 &  45.1 &  175.84 & $\!\!\pm\!\!$ &   3.24 & $\!\!\pm\!\!$ &   5.27 & 0.541 &  55.1 &  186.11 & $\!\!\pm\!\!$ &   3.32 & $\!\!\pm\!\!$ &   6.20 \\
0.60--0.72 & 0.647 &  45.1 &  112.94 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   4.45 & 0.645 &  55.1 &  115.01 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   5.07 \\
0.72--0.90 & 0.787 &  45.1 &   59.28 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   3.37 & 0.785 &  55.0 &   62.33 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   3.87 \\
0.90--1.25 & 1.011 &  45.1 &   15.77 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   1.47 & 1.013 &  55.1 &   16.74 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   1.65 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.540 &  67.5 &  174.34 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   6.35 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.645 &  67.3 &  104.21 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   5.60 & 0.644 &  81.9 &   73.30 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   5.19 \\
0.72--0.90 & 0.783 &  67.2 &   51.14 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   4.14 & 0.784 &  81.7 &   31.40 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   3.10 \\
0.90--1.25 & 1.010 &  67.0 &   12.75 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   1.72 & 1.004 &  81.4 &    6.79 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   1.06 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.454 & 112.6 &  129.81 & $\!\!\pm\!\!$ &  30.62 & $\!\!\pm\!\!$ &   6.97 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.536 & 113.0 &   44.76 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   4.17 \\
0.60--0.72 & 0.643 &  97.1 &   44.38 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   3.97 & 0.639 & 112.7 &   17.75 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   2.50 \\
0.72--0.90 & 0.781 &  96.8 &   16.93 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.94 & 0.772 & 112.4 &    4.98 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   1.05 \\
0.90--1.25 & 0.995 &  95.8 &    2.65 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.47 & 1.005 & 111.7 &    0.54 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.19 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimcu5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^-$ + Cu $\rightarrow$ p + X interactions
  with $-5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimcu5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.219 &  25.2 &  408.33 & $\!\!\pm\!\!$ &   9.83 & $\!\!\pm\!\!$ &  22.13 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.267 &  25.2 &  365.49 & $\!\!\pm\!\!$ &   7.25 & $\!\!\pm\!\!$ &  17.35 & 0.269 &  34.9 &  412.34 & $\!\!\pm\!\!$ &   7.74 & $\!\!\pm\!\!$ &  18.21 \\
0.30--0.36 & 0.326 &  25.2 &  305.38 & $\!\!\pm\!\!$ &   6.58 & $\!\!\pm\!\!$ &  12.42 & 0.326 &  35.2 &  356.95 & $\!\!\pm\!\!$ &   7.03 & $\!\!\pm\!\!$ &  13.37 \\
0.36--0.42 & 0.385 &  25.2 &  248.79 & $\!\!\pm\!\!$ &   5.85 & $\!\!\pm\!\!$ &   8.81 & 0.385 &  35.0 &  292.51 & $\!\!\pm\!\!$ &   6.31 & $\!\!\pm\!\!$ &   9.40 \\
0.42--0.50 & 0.452 &  25.4 &  199.83 & $\!\!\pm\!\!$ &   4.54 & $\!\!\pm\!\!$ &   6.29 & 0.451 &  35.2 &  232.23 & $\!\!\pm\!\!$ &   4.84 & $\!\!\pm\!\!$ &   6.54 \\
0.50--0.60 & 0.536 &  25.3 &  142.76 & $\!\!\pm\!\!$ &   3.40 & $\!\!\pm\!\!$ &   4.53 & 0.537 &  35.0 &  180.82 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &   5.23 \\
0.60--0.72 & 0.641 &  25.4 &   94.14 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   3.75 & 0.642 &  35.1 &  123.10 & $\!\!\pm\!\!$ &   2.87 & $\!\!\pm\!\!$ &   4.66 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.780 &  35.1 &   67.44 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   3.82 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.327 &  45.1 &  391.51 & $\!\!\pm\!\!$ &   7.29 & $\!\!\pm\!\!$ &  12.50 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.384 &  45.0 &  323.08 & $\!\!\pm\!\!$ &   6.63 & $\!\!\pm\!\!$ &   9.17 & 0.384 &  55.1 &  339.78 & $\!\!\pm\!\!$ &   6.53 & $\!\!\pm\!\!$ &  11.22 \\
0.42--0.50 & 0.451 &  45.0 &  260.34 & $\!\!\pm\!\!$ &   5.12 & $\!\!\pm\!\!$ &   6.97 & 0.451 &  55.0 &  279.66 & $\!\!\pm\!\!$ &   5.27 & $\!\!\pm\!\!$ &   7.72 \\
0.50--0.60 & 0.538 &  45.0 &  190.74 & $\!\!\pm\!\!$ &   3.95 & $\!\!\pm\!\!$ &   5.69 & 0.538 &  55.0 &  201.53 & $\!\!\pm\!\!$ &   4.04 & $\!\!\pm\!\!$ &   6.69 \\
0.60--0.72 & 0.641 &  44.9 &  133.84 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   5.24 & 0.641 &  55.1 &  126.61 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   5.56 \\
0.72--0.90 & 0.781 &  45.0 &   75.84 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   4.30 & 0.779 &  54.9 &   72.82 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   4.52 \\
0.90--1.25 & 0.997 &  45.0 &   22.64 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   2.05 & 0.999 &  55.0 &   19.95 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.90 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.547 &  67.6 &  186.71 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   6.94 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.654 &  67.4 &  119.47 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   6.41 & 0.654 &  81.9 &   80.09 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   5.67 \\
0.72--0.90 & 0.796 &  67.2 &   57.74 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   4.66 & 0.796 &  81.7 &   34.09 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   3.38 \\
0.90--1.25 & 1.031 &  67.1 &   15.81 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   2.08 & 1.021 &  81.7 &    8.86 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   1.34 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.457 & 113.4 &  101.23 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   5.48 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.544 & 112.8 &   50.10 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   4.62 \\
0.60--0.72 & 0.650 &  97.1 &   47.09 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   4.24 & 0.650 & 113.0 &   20.02 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   2.80 \\
0.72--0.90 & 0.794 &  96.5 &   18.37 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   2.10 & 0.788 & 112.0 &    5.93 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   1.26 \\
0.90--1.25 & 1.028 &  96.0 &    3.21 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.55 & 1.018 & 112.5 &    0.46 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.16 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pimcu8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^-$ + Cu $\rightarrow$ p + X interactions
  with $-8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimcu8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.3 &  339.98 & $\!\!\pm\!\!$ &   6.99 & $\!\!\pm\!\!$ &  18.36 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.2 &  328.63 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &  15.84 & 0.267 &  35.3 &  415.67 & $\!\!\pm\!\!$ &  53.20 & $\!\!\pm\!\!$ &  18.36 \\
0.30--0.36 & 0.329 &  25.3 &  267.73 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &  12.12 & 0.329 &  35.1 &  321.00 & $\!\!\pm\!\!$ &   5.22 & $\!\!\pm\!\!$ &  12.20 \\
0.36--0.42 & 0.390 &  25.2 &  225.01 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &  10.03 & 0.389 &  35.1 &  259.09 & $\!\!\pm\!\!$ &   4.84 & $\!\!\pm\!\!$ &   9.69 \\
0.42--0.50 & 0.458 &  25.2 &  175.83 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   7.54 & 0.458 &  35.1 &  198.95 & $\!\!\pm\!\!$ &   3.77 & $\!\!\pm\!\!$ &   8.29 \\
0.50--0.60 & 0.547 &  25.2 &  132.81 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   5.90 & 0.547 &  35.0 &  149.55 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   6.95 \\
0.60--0.72 & 0.656 &  25.2 &   85.20 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   4.26 & 0.655 &  35.2 &   96.04 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   5.74 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  35.1 &   52.85 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   3.99 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &  349.65 & $\!\!\pm\!\!$ &   5.42 & $\!\!\pm\!\!$ &  11.15 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.2 &  281.84 & $\!\!\pm\!\!$ &   4.85 & $\!\!\pm\!\!$ &   8.12 & 0.389 &  55.1 &  296.41 & $\!\!\pm\!\!$ &   4.74 & $\!\!\pm\!\!$ &   9.40 \\
0.42--0.50 & 0.458 &  45.1 &  218.90 & $\!\!\pm\!\!$ &   3.81 & $\!\!\pm\!\!$ &   7.19 & 0.458 &  55.0 &  242.54 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   6.86 \\
0.50--0.60 & 0.548 &  45.1 &  159.84 & $\!\!\pm\!\!$ &   3.06 & $\!\!\pm\!\!$ &   7.28 & 0.547 &  54.9 &  160.73 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   6.48 \\
0.60--0.72 & 0.655 &  45.0 &  101.43 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   6.19 & 0.654 &  55.0 &   99.16 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   5.94 \\
0.72--0.90 & 0.799 &  44.9 &   52.08 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   4.28 & 0.797 &  54.9 &   49.19 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   4.11 \\
0.90--1.25 & 1.032 &  44.9 &   14.99 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   1.83 & 1.035 &  54.9 &   12.60 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.70 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.546 &  67.5 &  157.32 & $\!\!\pm\!\!$ &   2.24 & $\!\!\pm\!\!$ &   6.14 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.653 &  67.3 &   93.69 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   5.51 & 0.654 &  81.8 &   67.69 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   4.82 \\
0.72--0.90 & 0.798 &  67.1 &   40.46 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   3.96 & 0.796 &  81.6 &   26.15 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   2.89 \\
0.90--1.25 & 1.033 &  66.9 &   10.70 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   1.66 & 1.029 &  81.5 &    5.33 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.95 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.458 & 113.6 &   87.42 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   5.09 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.544 & 113.1 &   42.57 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   3.96 \\
0.60--0.72 & 0.652 &  97.0 &   40.09 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   3.56 & 0.651 & 112.7 &   16.48 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   2.36 \\
0.72--0.90 & 0.796 &  96.5 &   13.73 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   1.75 & 0.795 & 112.1 &    4.42 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.97 \\
0.90--1.25 & 1.012 &  96.5 &    2.58 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.50 & 1.008 & 112.0 &    0.59 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.21 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipcu12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^+$ + Cu $\rightarrow$ p + X interactions
  with $+12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipcu12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.3 &  437.21 & $\!\!\pm\!\!$ &  38.51 & $\!\!\pm\!\!$ &  24.01 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.4 &  363.91 & $\!\!\pm\!\!$ &  27.78 & $\!\!\pm\!\!$ &  17.84 & 0.270 &  35.0 &  427.50 & $\!\!\pm\!\!$ &  30.30 & $\!\!\pm\!\!$ &  19.21 \\
0.30--0.36 & 0.326 &  25.3 &  260.19 & $\!\!\pm\!\!$ &  24.03 & $\!\!\pm\!\!$ &  12.33 & 0.330 &  35.0 &  365.49 & $\!\!\pm\!\!$ &  26.84 & $\!\!\pm\!\!$ &  14.25 \\
0.36--0.42 & 0.388 &  25.5 &  264.55 & $\!\!\pm\!\!$ &  24.08 & $\!\!\pm\!\!$ &  11.77 & 0.387 &  34.9 &  287.49 & $\!\!\pm\!\!$ &  24.90 & $\!\!\pm\!\!$ &  11.26 \\
0.42--0.50 & 0.457 &  25.1 &  199.36 & $\!\!\pm\!\!$ &  17.63 & $\!\!\pm\!\!$ &   8.76 & 0.460 &  34.7 &  244.14 & $\!\!\pm\!\!$ &  20.20 & $\!\!\pm\!\!$ &  10.61 \\
0.50--0.60 & 0.548 &  25.0 &  142.09 & $\!\!\pm\!\!$ &  13.19 & $\!\!\pm\!\!$ &   6.47 & 0.548 &  35.3 &  152.57 & $\!\!\pm\!\!$ &  14.55 & $\!\!\pm\!\!$ &   7.72 \\
0.60--0.72 & 0.658 &  25.3 &  119.47 & $\!\!\pm\!\!$ &  10.95 & $\!\!\pm\!\!$ &   6.21 & 0.651 &  35.7 &  106.63 & $\!\!\pm\!\!$ &  10.85 & $\!\!\pm\!\!$ &   6.04 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.804 &  34.6 &   70.57 & $\!\!\pm\!\!$ &   7.12 & $\!\!\pm\!\!$ &   5.30 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.4 &  395.18 & $\!\!\pm\!\!$ &  27.60 & $\!\!\pm\!\!$ &  13.00 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  44.9 &  336.01 & $\!\!\pm\!\!$ &  25.42 & $\!\!\pm\!\!$ &  10.15 & 0.387 &  55.1 &  365.20 & $\!\!\pm\!\!$ &  25.67 & $\!\!\pm\!\!$ &  11.57 \\
0.42--0.50 & 0.462 &  45.1 &  252.58 & $\!\!\pm\!\!$ &  19.98 & $\!\!\pm\!\!$ &   8.43 & 0.458 &  54.9 &  267.82 & $\!\!\pm\!\!$ &  19.70 & $\!\!\pm\!\!$ &   7.99 \\
0.50--0.60 & 0.546 &  44.9 &  155.63 & $\!\!\pm\!\!$ &  14.43 & $\!\!\pm\!\!$ &   7.13 & 0.549 &  55.0 &  166.94 & $\!\!\pm\!\!$ &  14.60 & $\!\!\pm\!\!$ &   6.78 \\
0.60--0.72 & 0.651 &  45.4 &  102.53 & $\!\!\pm\!\!$ &  10.95 & $\!\!\pm\!\!$ &   6.11 & 0.650 &  54.5 &  122.47 & $\!\!\pm\!\!$ &  12.01 & $\!\!\pm\!\!$ &   7.56 \\
0.72--0.90 & 0.802 &  45.1 &   65.69 & $\!\!\pm\!\!$ &   7.35 & $\!\!\pm\!\!$ &   5.31 & 0.794 &  54.9 &   70.28 & $\!\!\pm\!\!$ &   7.77 & $\!\!\pm\!\!$ &   5.94 \\
0.90--1.25 & 1.027 &  45.2 &   18.07 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   2.28 & 1.058 &  55.1 &   17.36 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   2.23 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.547 &  67.9 &  195.54 & $\!\!\pm\!\!$ &  12.07 & $\!\!\pm\!\!$ &   8.04 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.655 &  67.1 &  113.37 & $\!\!\pm\!\!$ &   8.95 & $\!\!\pm\!\!$ &   6.74 & 0.656 &  81.7 &   79.73 & $\!\!\pm\!\!$ &   7.01 & $\!\!\pm\!\!$ &   5.76 \\
0.72--0.90 & 0.796 &  66.6 &   42.30 & $\!\!\pm\!\!$ &   4.84 & $\!\!\pm\!\!$ &   4.16 & 0.799 &  81.5 &   31.56 & $\!\!\pm\!\!$ &   4.20 & $\!\!\pm\!\!$ &   3.64 \\
0.90--1.25 & 1.050 &  66.9 &   10.18 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   1.69 & 1.012 &  81.6 &    8.14 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   1.45 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.459 & 114.0 &  109.69 & $\!\!\pm\!\!$ &   8.39 & $\!\!\pm\!\!$ &   6.58 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.548 & 113.8 &   48.02 & $\!\!\pm\!\!$ &   5.13 & $\!\!\pm\!\!$ &   4.53 \\
0.60--0.72 & 0.650 &  97.0 &   61.58 & $\!\!\pm\!\!$ &   6.21 & $\!\!\pm\!\!$ &   5.50 & 0.658 & 112.6 &   22.73 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   3.25 \\
0.72--0.90 & 0.798 &  97.1 &   16.33 & $\!\!\pm\!\!$ &   3.04 & $\!\!\pm\!\!$ &   2.15 & 0.794 & 111.3 &    6.50 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   1.44 \\
0.90--1.25 & 1.027 &  98.1 &    2.93 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.58 & 1.043 & 109.1 &    0.89 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.31 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipcu15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^+$ + Cu $\rightarrow$ p + X interactions
  with $+15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipcu15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.7 &  434.31 & $\!\!\pm\!\!$ & 117.18 & $\!\!\pm\!\!$ &  43.62 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.275 &  25.6 &  172.89 & $\!\!\pm\!\!$ &  58.21 & $\!\!\pm\!\!$ &  15.15 & 0.267 &  34.8 &  399.52 & $\!\!\pm\!\!$ &  87.13 & $\!\!\pm\!\!$ &  31.89 \\
0.30--0.36 & 0.329 &  25.3 &  468.50 & $\!\!\pm\!\!$ &  96.58 & $\!\!\pm\!\!$ &  35.53 & 0.331 &  35.3 &  410.74 & $\!\!\pm\!\!$ &  87.94 & $\!\!\pm\!\!$ &  26.88 \\
0.36--0.42 & 0.388 &  24.1 &  250.81 & $\!\!\pm\!\!$ &  69.23 & $\!\!\pm\!\!$ &  16.34 & 0.387 &  35.5 &  246.54 & $\!\!\pm\!\!$ &  70.16 & $\!\!\pm\!\!$ &  14.11 \\
0.42--0.50 & 0.455 &  26.2 &  204.26 & $\!\!\pm\!\!$ &  56.01 & $\!\!\pm\!\!$ &  11.49 & 0.463 &  34.9 &  183.84 & $\!\!\pm\!\!$ &  53.89 & $\!\!\pm\!\!$ &   9.77 \\
0.50--0.60 & 0.541 &  25.7 &  149.88 & $\!\!\pm\!\!$ &  41.63 & $\!\!\pm\!\!$ &   7.95 & 0.542 &  36.0 &  171.57 & $\!\!\pm\!\!$ &  47.54 & $\!\!\pm\!\!$ &  10.00 \\
0.60--0.72 & 0.639 &  24.2 &   68.93 & $\!\!\pm\!\!$ &  22.45 & $\!\!\pm\!\!$ &   4.71 & 0.648 &  33.8 &   57.64 & $\!\!\pm\!\!$ &  24.90 & $\!\!\pm\!\!$ &   4.35 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.761 &  35.0 &   47.23 & $\!\!\pm\!\!$ &  18.24 & $\!\!\pm\!\!$ &   5.31 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.318 &  45.7 &  479.44 & $\!\!\pm\!\!$ &  92.69 & $\!\!\pm\!\!$ &  25.87 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.391 &  43.9 &  290.70 & $\!\!\pm\!\!$ &  71.30 & $\!\!\pm\!\!$ &  12.84 & 0.385 &  54.9 &  367.71 & $\!\!\pm\!\!$ &  77.28 & $\!\!\pm\!\!$ &  16.59 \\
0.42--0.50 & 0.460 &  46.5 &  178.64 & $\!\!\pm\!\!$ &  52.00 & $\!\!\pm\!\!$ &   7.69 & 0.455 &  54.9 &  264.65 & $\!\!\pm\!\!$ &  60.62 & $\!\!\pm\!\!$ &  11.25 \\
0.50--0.60 & 0.549 &  44.1 &  149.60 & $\!\!\pm\!\!$ &  43.26 & $\!\!\pm\!\!$ &   8.82 & 0.537 &  55.5 &  213.14 & $\!\!\pm\!\!$ &  50.73 & $\!\!\pm\!\!$ &  12.82 \\
0.60--0.72 & 0.653 &  44.7 &  135.00 & $\!\!\pm\!\!$ &  38.75 & $\!\!\pm\!\!$ &  11.34 & 0.670 &  55.1 &   58.89 & $\!\!\pm\!\!$ &  25.72 & $\!\!\pm\!\!$ &   5.44 \\
0.72--0.90 & 0.776 &  45.7 &   40.84 & $\!\!\pm\!\!$ &  18.02 & $\!\!\pm\!\!$ &   4.94 & 0.797 &  55.6 &   93.71 & $\!\!\pm\!\!$ &  27.48 & $\!\!\pm\!\!$ &  12.24 \\
0.90--1.25 & 1.055 &  43.8 &   20.61 & $\!\!\pm\!\!$ &   8.97 & $\!\!\pm\!\!$ &   4.02 & 1.040 &  54.9 &   14.65 & $\!\!\pm\!\!$ &   7.73 & $\!\!\pm\!\!$ &   2.95 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.540 &  67.7 &  195.47 & $\!\!\pm\!\!$ &  37.40 & $\!\!\pm\!\!$ &  12.67 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.663 &  64.8 &   99.29 & $\!\!\pm\!\!$ &  25.71 & $\!\!\pm\!\!$ &  10.34 & 0.652 &  82.0 &   76.93 & $\!\!\pm\!\!$ &  21.45 & $\!\!\pm\!\!$ &  10.47 \\
0.72--0.90 & 0.794 &  65.9 &   17.55 & $\!\!\pm\!\!$ &   9.32 & $\!\!\pm\!\!$ &   2.89 & 0.793 &  82.7 &   49.67 & $\!\!\pm\!\!$ &  15.95 & $\!\!\pm\!\!$ &   9.81 \\
0.90--1.25 & 1.022 &  65.6 &    8.43 & $\!\!\pm\!\!$ &   4.86 & $\!\!\pm\!\!$ &   2.30 & 1.047 &  82.9 &   10.14 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &   3.13 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.460 & 113.1 &   60.82 & $\!\!\pm\!\!$ &  19.55 & $\!\!\pm\!\!$ &   6.03 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.547 & 113.2 &   69.67 & $\!\!\pm\!\!$ &  18.99 & $\!\!\pm\!\!$ &  12.27 \\
0.60--0.72 & 0.650 &  96.1 &   33.11 & $\!\!\pm\!\!$ &  14.07 & $\!\!\pm\!\!$ &   5.69 & 0.677 & 113.8 &   19.56 & $\!\!\pm\!\!$ &  10.19 & $\!\!\pm\!\!$ &   5.38 \\
0.72--0.90 & 0.793 &  91.7 &   10.11 & $\!\!\pm\!\!$ &   7.09 & $\!\!\pm\!\!$ &   2.30 & 0.754 & 118.4 &    8.74 & $\!\!\pm\!\!$ &   5.75 & $\!\!\pm\!\!$ &   3.61 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipcu3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^+$ + Cu $\rightarrow$ p + X interactions
  with $+3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipcu3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.3 &  421.79 & $\!\!\pm\!\!$ &  14.72 & $\!\!\pm\!\!$ &  23.52 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  25.2 &  364.28 & $\!\!\pm\!\!$ &  10.24 & $\!\!\pm\!\!$ &  17.75 & 0.272 &  34.8 &  431.30 & $\!\!\pm\!\!$ &  11.49 & $\!\!\pm\!\!$ &  19.50 \\
0.30--0.36 & 0.331 &  25.3 &  325.25 & $\!\!\pm\!\!$ &   9.91 & $\!\!\pm\!\!$ &  13.88 & 0.332 &  35.1 &  374.11 & $\!\!\pm\!\!$ &  10.14 & $\!\!\pm\!\!$ &  14.53 \\
0.36--0.42 & 0.391 &  25.3 &  249.09 & $\!\!\pm\!\!$ &   8.50 & $\!\!\pm\!\!$ &   9.41 & 0.391 &  35.1 &  303.36 & $\!\!\pm\!\!$ &   9.36 & $\!\!\pm\!\!$ &  10.27 \\
0.42--0.50 & 0.462 &  25.4 &  200.66 & $\!\!\pm\!\!$ &   6.50 & $\!\!\pm\!\!$ &   6.80 & 0.463 &  35.1 &  244.71 & $\!\!\pm\!\!$ &   7.19 & $\!\!\pm\!\!$ &   7.36 \\
0.50--0.60 & 0.552 &  25.4 &  149.71 & $\!\!\pm\!\!$ &   5.05 & $\!\!\pm\!\!$ &   5.13 & 0.552 &  35.3 &  190.54 & $\!\!\pm\!\!$ &   5.69 & $\!\!\pm\!\!$ &   5.89 \\
0.60--0.72 & 0.664 &  25.3 &   92.11 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   4.04 & 0.663 &  35.2 &  120.94 & $\!\!\pm\!\!$ &   4.12 & $\!\!\pm\!\!$ &   4.84 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.812 &  35.1 &   64.51 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   3.82 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.1 &  403.88 & $\!\!\pm\!\!$ &  10.57 & $\!\!\pm\!\!$ &  13.48 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.392 &  45.1 &  357.46 & $\!\!\pm\!\!$ &  10.17 & $\!\!\pm\!\!$ &  10.74 & 0.392 &  55.1 &  348.76 & $\!\!\pm\!\!$ &   9.61 & $\!\!\pm\!\!$ &  10.66 \\
0.42--0.50 & 0.462 &  45.1 &  287.69 & $\!\!\pm\!\!$ &   7.74 & $\!\!\pm\!\!$ &   8.18 & 0.463 &  55.1 &  298.97 & $\!\!\pm\!\!$ &   7.84 & $\!\!\pm\!\!$ &   8.70 \\
0.50--0.60 & 0.554 &  45.2 &  208.42 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &   6.56 & 0.553 &  55.0 &  211.26 & $\!\!\pm\!\!$ &   5.99 & $\!\!\pm\!\!$ &   7.30 \\
0.60--0.72 & 0.664 &  45.0 &  144.07 & $\!\!\pm\!\!$ &   4.60 & $\!\!\pm\!\!$ &   6.05 & 0.663 &  54.8 &  132.03 & $\!\!\pm\!\!$ &   4.37 & $\!\!\pm\!\!$ &   5.97 \\
0.72--0.90 & 0.817 &  45.1 &   78.38 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   4.57 & 0.810 &  55.1 &   70.82 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   4.52 \\
0.90--1.25 & 1.053 &  44.7 &   19.06 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.86 & 1.049 &  55.0 &   17.12 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.77 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.549 &  67.7 &  201.54 & $\!\!\pm\!\!$ &   4.63 & $\!\!\pm\!\!$ &   7.49 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.658 &  67.1 &  121.15 & $\!\!\pm\!\!$ &   3.33 & $\!\!\pm\!\!$ &   6.60 & 0.656 &  81.9 &   83.87 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   6.06 \\
0.72--0.90 & 0.802 &  67.1 &   53.99 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   4.41 & 0.800 &  81.7 &   34.02 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   3.40 \\
0.90--1.25 & 1.034 &  66.8 &   13.39 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   1.81 & 1.032 &  81.3 &    6.40 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   1.03 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.458 & 113.2 &  114.79 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   6.35 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.544 & 112.9 &   48.37 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   4.57 \\
0.60--0.72 & 0.655 &  97.3 &   46.36 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   4.19 & 0.651 & 112.1 &   16.35 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   2.32 \\
0.72--0.90 & 0.798 &  96.1 &   16.01 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.88 & 0.794 & 111.9 &    3.53 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.77 \\
0.90--1.25 & 1.031 &  95.5 &    2.13 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.40 & 1.030 & 111.3 &    0.31 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.12 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipcu5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^+$ + Cu $\rightarrow$ p + X interactions
  with $+5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipcu5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.3 &  487.58 & $\!\!\pm\!\!$ &   9.85 & $\!\!\pm\!\!$ &  26.98 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.2 &  408.01 & $\!\!\pm\!\!$ &   6.90 & $\!\!\pm\!\!$ &  19.72 & 0.271 &  35.0 &  452.54 & $\!\!\pm\!\!$ &   7.48 & $\!\!\pm\!\!$ &  20.35 \\
0.30--0.36 & 0.330 &  25.2 &  349.24 & $\!\!\pm\!\!$ &   6.31 & $\!\!\pm\!\!$ &  14.63 & 0.330 &  35.1 &  402.65 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &  15.50 \\
0.36--0.42 & 0.390 &  25.3 &  290.63 & $\!\!\pm\!\!$ &   5.83 & $\!\!\pm\!\!$ &  10.77 & 0.390 &  35.0 &  339.08 & $\!\!\pm\!\!$ &   6.19 & $\!\!\pm\!\!$ &  11.40 \\
0.42--0.50 & 0.460 &  25.2 &  239.68 & $\!\!\pm\!\!$ &   4.44 & $\!\!\pm\!\!$ &   7.99 & 0.460 &  35.1 &  274.23 & $\!\!\pm\!\!$ &   4.77 & $\!\!\pm\!\!$ &   8.19 \\
0.50--0.60 & 0.550 &  25.3 &  170.53 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   5.77 & 0.550 &  35.1 &  201.59 & $\!\!\pm\!\!$ &   3.65 & $\!\!\pm\!\!$ &   6.21 \\
0.60--0.72 & 0.659 &  25.3 &  101.62 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   4.26 & 0.659 &  35.0 &  140.18 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   5.56 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.803 &  35.0 &   75.00 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   4.30 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.2 &  445.65 & $\!\!\pm\!\!$ &   7.09 & $\!\!\pm\!\!$ &  14.71 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.390 &  45.1 &  380.59 & $\!\!\pm\!\!$ &   6.55 & $\!\!\pm\!\!$ &  11.38 & 0.391 &  55.1 &  396.39 & $\!\!\pm\!\!$ &   6.49 & $\!\!\pm\!\!$ &  12.38 \\
0.42--0.50 & 0.460 &  45.1 &  287.71 & $\!\!\pm\!\!$ &   4.93 & $\!\!\pm\!\!$ &   8.14 & 0.460 &  55.1 &  310.04 & $\!\!\pm\!\!$ &   5.07 & $\!\!\pm\!\!$ &   8.96 \\
0.50--0.60 & 0.551 &  45.1 &  224.30 & $\!\!\pm\!\!$ &   3.88 & $\!\!\pm\!\!$ &   7.04 & 0.549 &  55.0 &  225.21 & $\!\!\pm\!\!$ &   3.91 & $\!\!\pm\!\!$ &   7.78 \\
0.60--0.72 & 0.659 &  45.0 &  152.44 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   6.19 & 0.659 &  55.0 &  145.14 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   6.58 \\
0.72--0.90 & 0.806 &  45.0 &   85.03 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   4.91 & 0.803 &  55.0 &   71.97 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   4.51 \\
0.90--1.25 & 1.039 &  44.8 &   25.63 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   2.35 & 1.041 &  54.8 &   20.74 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   2.01 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.549 &  67.4 &  207.55 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   8.06 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.658 &  67.3 &  123.97 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   6.75 & 0.657 &  81.8 &   85.67 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   6.21 \\
0.72--0.90 & 0.804 &  67.1 &   58.63 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   4.78 & 0.801 &  81.7 &   34.74 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   3.47 \\
0.90--1.25 & 1.037 &  66.8 &   14.07 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   1.87 & 1.032 &  81.8 &    7.14 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   1.11 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.459 & 113.4 &  118.08 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   6.58 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.546 & 113.0 &   54.91 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   5.15 \\
0.60--0.72 & 0.654 &  96.8 &   49.07 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   4.50 & 0.652 & 112.5 &   20.13 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   2.87 \\
0.72--0.90 & 0.801 &  96.9 &   18.15 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   2.12 & 0.796 & 112.3 &    5.42 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   1.16 \\
0.90--1.25 & 1.028 &  96.5 &    2.91 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.52 & 1.025 & 111.3 &    0.42 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.16 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.pipcu8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in $\pi^+$ + Cu $\rightarrow$ p + X interactions
  with $+8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipcu8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.1 &  416.01 & $\!\!\pm\!\!$ &  14.70 & $\!\!\pm\!\!$ &  22.76 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.0 &  380.56 & $\!\!\pm\!\!$ &  11.26 & $\!\!\pm\!\!$ &  18.56 & 0.271 &  35.0 &  414.40 & $\!\!\pm\!\!$ &  11.65 & $\!\!\pm\!\!$ &  18.50 \\
0.30--0.36 & 0.330 &  25.3 &  325.06 & $\!\!\pm\!\!$ &  10.52 & $\!\!\pm\!\!$ &  14.76 & 0.329 &  35.1 &  376.78 & $\!\!\pm\!\!$ &  10.81 & $\!\!\pm\!\!$ &  14.48 \\
0.36--0.42 & 0.389 &  25.2 &  248.43 & $\!\!\pm\!\!$ &   9.09 & $\!\!\pm\!\!$ &  10.94 & 0.389 &  35.2 &  295.13 & $\!\!\pm\!\!$ &   9.95 & $\!\!\pm\!\!$ &  11.08 \\
0.42--0.50 & 0.459 &  25.0 &  209.70 & $\!\!\pm\!\!$ &   7.29 & $\!\!\pm\!\!$ &   8.39 & 0.458 &  35.1 &  237.82 & $\!\!\pm\!\!$ &   7.89 & $\!\!\pm\!\!$ &   9.90 \\
0.50--0.60 & 0.547 &  25.0 &  159.53 & $\!\!\pm\!\!$ &   5.59 & $\!\!\pm\!\!$ &   7.19 & 0.546 &  35.0 &  180.66 & $\!\!\pm\!\!$ &   6.13 & $\!\!\pm\!\!$ &   7.97 \\
0.60--0.72 & 0.656 &  25.1 &  104.91 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   5.42 & 0.656 &  35.1 &  115.55 & $\!\!\pm\!\!$ &   4.49 & $\!\!\pm\!\!$ &   6.40 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  34.9 &   64.04 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   4.70 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.0 &  421.26 & $\!\!\pm\!\!$ &  11.22 & $\!\!\pm\!\!$ &  13.74 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.388 &  45.0 &  342.80 & $\!\!\pm\!\!$ &  10.35 & $\!\!\pm\!\!$ &  10.23 & 0.388 &  55.2 &  357.49 & $\!\!\pm\!\!$ &  10.07 & $\!\!\pm\!\!$ &  10.95 \\
0.42--0.50 & 0.459 &  45.1 &  268.14 & $\!\!\pm\!\!$ &   8.05 & $\!\!\pm\!\!$ &   8.84 & 0.457 &  55.0 &  275.27 & $\!\!\pm\!\!$ &   7.90 & $\!\!\pm\!\!$ &   7.96 \\
0.50--0.60 & 0.547 &  45.1 &  182.78 & $\!\!\pm\!\!$ &   6.17 & $\!\!\pm\!\!$ &   8.03 & 0.547 &  55.0 &  197.73 & $\!\!\pm\!\!$ &   6.27 & $\!\!\pm\!\!$ &   7.92 \\
0.60--0.72 & 0.656 &  45.1 &  121.35 & $\!\!\pm\!\!$ &   4.75 & $\!\!\pm\!\!$ &   7.07 & 0.656 &  54.9 &  116.45 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &   7.08 \\
0.72--0.90 & 0.800 &  45.1 &   65.99 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   5.09 & 0.798 &  55.0 &   62.85 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   5.24 \\
0.90--1.25 & 1.035 &  45.1 &   18.63 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   2.23 & 1.031 &  55.0 &   17.88 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   2.32 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.547 &  67.5 &  194.89 & $\!\!\pm\!\!$ &   4.79 & $\!\!\pm\!\!$ &   7.53 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.653 &  67.2 &  110.16 & $\!\!\pm\!\!$ &   3.50 & $\!\!\pm\!\!$ &   6.61 & 0.652 &  81.7 &   82.15 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   5.84 \\
0.72--0.90 & 0.796 &  67.2 &   51.24 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   4.97 & 0.797 &  82.0 &   31.84 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   3.48 \\
0.90--1.25 & 1.031 &  66.4 &   12.91 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   2.02 & 1.014 &  81.9 &    6.94 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   1.24 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.459 & 113.5 &  101.89 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   5.87 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.541 & 112.9 &   51.57 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   4.79 \\
0.60--0.72 & 0.650 &  97.1 &   49.14 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   4.39 & 0.649 & 112.8 &   20.28 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   2.91 \\
0.72--0.90 & 0.791 &  96.6 &   16.16 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   2.02 & 0.792 & 112.7 &    4.88 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   1.08 \\
0.90--1.25 & 1.015 &  96.1 &    2.73 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.53 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.procu12.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in p + Cu $\rightarrow$ p + X interactions
  with $+12.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.procu12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.2 &  492.70 & $\!\!\pm\!\!$ &  12.36 & $\!\!\pm\!\!$ &  26.78 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.2 &  447.61 & $\!\!\pm\!\!$ &   9.21 & $\!\!\pm\!\!$ &  21.57 & 0.271 &  34.9 &  518.58 & $\!\!\pm\!\!$ &   9.82 & $\!\!\pm\!\!$ &  22.89 \\
0.30--0.36 & 0.329 &  25.2 &  387.95 & $\!\!\pm\!\!$ &   8.81 & $\!\!\pm\!\!$ &  17.86 & 0.329 &  35.1 &  447.35 & $\!\!\pm\!\!$ &   9.00 & $\!\!\pm\!\!$ &  17.05 \\
0.36--0.42 & 0.389 &  25.2 &  346.93 & $\!\!\pm\!\!$ &   8.37 & $\!\!\pm\!\!$ &  15.02 & 0.390 &  35.0 &  376.91 & $\!\!\pm\!\!$ &   8.58 & $\!\!\pm\!\!$ &  14.26 \\
0.42--0.50 & 0.459 &  25.1 &  277.22 & $\!\!\pm\!\!$ &   6.32 & $\!\!\pm\!\!$ &  11.93 & 0.458 &  34.9 &  300.59 & $\!\!\pm\!\!$ &   6.75 & $\!\!\pm\!\!$ &  12.62 \\
0.50--0.60 & 0.547 &  25.2 &  215.87 & $\!\!\pm\!\!$ &   4.97 & $\!\!\pm\!\!$ &   9.63 & 0.546 &  35.0 &  238.18 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &  11.81 \\
0.60--0.72 & 0.655 &  25.1 &  151.55 & $\!\!\pm\!\!$ &   3.78 & $\!\!\pm\!\!$ &   7.77 & 0.657 &  35.1 &  162.49 & $\!\!\pm\!\!$ &   4.07 & $\!\!\pm\!\!$ &   9.07 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.801 &  35.1 &   94.11 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   7.01 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.326 &  45.4 &  572.21 & $\!\!\pm\!\!$ &  76.15 & $\!\!\pm\!\!$ &  18.26 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 &  424.45 & $\!\!\pm\!\!$ &   8.64 & $\!\!\pm\!\!$ &  12.34 & 0.388 &  55.2 &  438.79 & $\!\!\pm\!\!$ &   8.55 & $\!\!\pm\!\!$ &  12.94 \\
0.42--0.50 & 0.459 &  45.1 &  329.46 & $\!\!\pm\!\!$ &   6.86 & $\!\!\pm\!\!$ &  10.45 & 0.459 &  55.0 &  342.61 & $\!\!\pm\!\!$ &   6.71 & $\!\!\pm\!\!$ &   9.82 \\
0.50--0.60 & 0.547 &  45.0 &  243.24 & $\!\!\pm\!\!$ &   5.46 & $\!\!\pm\!\!$ &  10.71 & 0.549 &  55.0 &  242.98 & $\!\!\pm\!\!$ &   5.30 & $\!\!\pm\!\!$ &   9.56 \\
0.60--0.72 & 0.657 &  45.1 &  158.65 & $\!\!\pm\!\!$ &   4.10 & $\!\!\pm\!\!$ &   9.29 & 0.655 &  54.9 &  147.87 & $\!\!\pm\!\!$ &   3.98 & $\!\!\pm\!\!$ &   8.90 \\
0.72--0.90 & 0.799 &  44.9 &   92.58 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   7.41 & 0.799 &  54.7 &   82.51 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   6.90 \\
0.90--1.25 & 1.037 &  44.9 &   27.44 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   3.45 & 1.028 &  54.8 &   22.80 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   2.91 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.546 &  67.4 &  228.90 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   9.08 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.654 &  67.3 &  140.63 & $\!\!\pm\!\!$ &   3.01 & $\!\!\pm\!\!$ &   8.22 & 0.652 &  81.6 &  101.02 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   7.21 \\
0.72--0.90 & 0.799 &  67.2 &   66.98 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   6.46 & 0.796 &  81.6 &   40.39 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   4.52 \\
0.90--1.25 & 1.031 &  66.9 &   16.46 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   2.71 & 1.023 &  81.6 &    9.60 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   1.65 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.458 & 113.5 &  109.22 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   6.47 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.543 & 112.8 &   55.78 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   5.24 \\
0.60--0.72 & 0.652 &  97.1 &   58.20 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   5.16 & 0.652 & 113.0 &   21.98 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   3.15 \\
0.72--0.90 & 0.792 &  96.9 &   20.15 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   2.58 & 0.785 & 113.1 &    5.92 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   1.32 \\
0.90--1.25 & 1.023 &  96.6 &    3.70 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.70 & 1.018 & 111.9 &    0.92 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.32 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.procu15.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in p + Cu $\rightarrow$ p + X interactions
  with $+15.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.procu15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.219 &  25.1 &  515.44 & $\!\!\pm\!\!$ &  14.55 & $\!\!\pm\!\!$ &  49.81 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.268 &  25.1 &  479.44 & $\!\!\pm\!\!$ &  11.19 & $\!\!\pm\!\!$ &  39.68 & 0.269 &  34.9 &  505.59 & $\!\!\pm\!\!$ &  11.82 & $\!\!\pm\!\!$ &  37.86 \\
0.30--0.36 & 0.327 &  25.1 &  401.51 & $\!\!\pm\!\!$ &  10.35 & $\!\!\pm\!\!$ &  27.67 & 0.328 &  34.8 &  456.14 & $\!\!\pm\!\!$ &  10.68 & $\!\!\pm\!\!$ &  26.93 \\
0.36--0.42 & 0.386 &  25.2 &  359.38 & $\!\!\pm\!\!$ &   9.91 & $\!\!\pm\!\!$ &  20.55 & 0.387 &  35.0 &  368.96 & $\!\!\pm\!\!$ &   9.81 & $\!\!\pm\!\!$ &  17.72 \\
0.42--0.50 & 0.454 &  25.3 &  285.30 & $\!\!\pm\!\!$ &   7.51 & $\!\!\pm\!\!$ &  13.32 & 0.454 &  35.0 &  313.72 & $\!\!\pm\!\!$ &   8.07 & $\!\!\pm\!\!$ &  13.24 \\
0.50--0.60 & 0.542 &  25.2 &  218.05 & $\!\!\pm\!\!$ &   5.81 & $\!\!\pm\!\!$ &   9.34 & 0.541 &  35.0 &  217.80 & $\!\!\pm\!\!$ &   6.05 & $\!\!\pm\!\!$ &  10.67 \\
0.60--0.72 & 0.648 &  25.1 &  156.33 & $\!\!\pm\!\!$ &   4.40 & $\!\!\pm\!\!$ &   9.44 & 0.645 &  35.1 &  166.26 & $\!\!\pm\!\!$ &   4.89 & $\!\!\pm\!\!$ &  11.44 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.788 &  35.0 &   92.76 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   9.98 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.1 &  462.44 & $\!\!\pm\!\!$ &  10.49 & $\!\!\pm\!\!$ &  20.38 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.387 &  45.2 &  396.25 & $\!\!\pm\!\!$ &   9.74 & $\!\!\pm\!\!$ &  13.20 & 0.387 &  55.1 &  423.52 & $\!\!\pm\!\!$ &   9.66 & $\!\!\pm\!\!$ &  14.19 \\
0.42--0.50 & 0.456 &  45.0 &  338.67 & $\!\!\pm\!\!$ &   8.09 & $\!\!\pm\!\!$ &  10.54 & 0.456 &  55.1 &  347.45 & $\!\!\pm\!\!$ &   7.99 & $\!\!\pm\!\!$ &  11.02 \\
0.50--0.60 & 0.544 &  45.0 &  238.40 & $\!\!\pm\!\!$ &   6.31 & $\!\!\pm\!\!$ &  11.82 & 0.543 &  54.9 &  235.73 & $\!\!\pm\!\!$ &   6.07 & $\!\!\pm\!\!$ &  12.31 \\
0.60--0.72 & 0.652 &  44.9 &  165.20 & $\!\!\pm\!\!$ &   4.98 & $\!\!\pm\!\!$ &  12.84 & 0.651 &  54.9 &  143.18 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &  12.40 \\
0.72--0.90 & 0.796 &  44.9 &   89.79 & $\!\!\pm\!\!$ &   3.07 & $\!\!\pm\!\!$ &  10.53 & 0.795 &  55.0 &   82.02 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &  10.40 \\
0.90--1.25 & 1.024 &  44.9 &   29.27 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   5.61 & 1.026 &  55.0 &   24.51 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   4.88 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.546 &  67.6 &  229.15 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &  13.42 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.654 &  67.4 &  140.87 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &  14.14 & 0.653 &  81.7 &   98.39 & $\!\!\pm\!\!$ &   2.77 & $\!\!\pm\!\!$ &  13.13 \\
0.72--0.90 & 0.795 &  66.8 &   64.54 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &  10.50 & 0.794 &  81.7 &   41.62 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   8.19 \\
0.90--1.25 & 1.029 &  66.9 &   17.44 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   4.73 & 1.031 &  81.4 &    9.13 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   2.82 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.459 & 113.8 &  108.92 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &  10.44 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.544 & 112.9 &   59.74 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &  10.43 \\
0.60--0.72 & 0.652 &  97.2 &   60.37 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &  10.27 & 0.648 & 112.9 &   24.15 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   6.62 \\
0.72--0.90 & 0.795 &  96.9 &   21.88 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   5.00 & 0.788 & 112.6 &    6.96 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   2.89 \\
0.90--1.25 & 1.026 &  96.8 &    3.86 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   1.30 & 1.013 & 112.2 &    1.22 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.81 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.procu3.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in p + Cu $\rightarrow$ p + X interactions
  with $+3.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.procu3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.222 &  25.1 &  454.76 & $\!\!\pm\!\!$ &  20.41 & $\!\!\pm\!\!$ &  25.27 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  25.4 &  400.56 & $\!\!\pm\!\!$ &  14.75 & $\!\!\pm\!\!$ &  19.36 & 0.271 &  35.0 &  425.92 & $\!\!\pm\!\!$ &  17.82 & $\!\!\pm\!\!$ &  19.16 \\
0.30--0.36 & 0.331 &  25.1 &  353.84 & $\!\!\pm\!\!$ &  14.06 & $\!\!\pm\!\!$ &  14.96 & 0.331 &  35.0 &  396.34 & $\!\!\pm\!\!$ &  14.24 & $\!\!\pm\!\!$ &  15.27 \\
0.36--0.42 & 0.393 &  25.1 &  300.58 & $\!\!\pm\!\!$ &  12.77 & $\!\!\pm\!\!$ &  11.05 & 0.392 &  34.7 &  349.89 & $\!\!\pm\!\!$ &  13.67 & $\!\!\pm\!\!$ &  11.68 \\
0.42--0.50 & 0.461 &  25.1 &  236.99 & $\!\!\pm\!\!$ &   9.69 & $\!\!\pm\!\!$ &   7.73 & 0.462 &  35.0 &  276.40 & $\!\!\pm\!\!$ &  10.44 & $\!\!\pm\!\!$ &   8.13 \\
0.50--0.60 & 0.553 &  25.3 &  199.75 & $\!\!\pm\!\!$ &   8.09 & $\!\!\pm\!\!$ &   6.61 & 0.551 &  35.2 &  214.18 & $\!\!\pm\!\!$ &   8.27 & $\!\!\pm\!\!$ &   6.46 \\
0.60--0.72 & 0.663 &  24.9 &  129.62 & $\!\!\pm\!\!$ &   5.98 & $\!\!\pm\!\!$ &   5.58 & 0.666 &  35.3 &  136.19 & $\!\!\pm\!\!$ &   6.08 & $\!\!\pm\!\!$ &   5.37 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.813 &  35.0 &   78.77 & $\!\!\pm\!\!$ &   3.82 & $\!\!\pm\!\!$ &   4.63 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.332 &  45.2 &  438.14 & $\!\!\pm\!\!$ &  15.06 & $\!\!\pm\!\!$ &  14.48 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.393 &  45.1 &  393.90 & $\!\!\pm\!\!$ &  14.55 & $\!\!\pm\!\!$ &  11.68 & 0.392 &  55.2 &  351.61 & $\!\!\pm\!\!$ &  13.18 & $\!\!\pm\!\!$ &  10.43 \\
0.42--0.50 & 0.462 &  45.2 &  301.96 & $\!\!\pm\!\!$ &  10.82 & $\!\!\pm\!\!$ &   8.44 & 0.462 &  54.9 &  296.53 & $\!\!\pm\!\!$ &  10.63 & $\!\!\pm\!\!$ &   8.49 \\
0.50--0.60 & 0.555 &  45.0 &  247.12 & $\!\!\pm\!\!$ &   8.91 & $\!\!\pm\!\!$ &   7.64 & 0.551 &  54.8 &  214.64 & $\!\!\pm\!\!$ &   8.22 & $\!\!\pm\!\!$ &   7.32 \\
0.60--0.72 & 0.665 &  44.7 &  171.23 & $\!\!\pm\!\!$ &   6.87 & $\!\!\pm\!\!$ &   7.14 & 0.665 &  54.9 &  147.16 & $\!\!\pm\!\!$ &   6.31 & $\!\!\pm\!\!$ &   6.60 \\
0.72--0.90 & 0.809 &  45.2 &   84.43 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   4.89 & 0.809 &  54.9 &   74.15 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   4.71 \\
0.90--1.25 & 1.053 &  44.7 &   23.80 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   2.31 & 1.056 &  54.8 &   17.83 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.84 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.549 &  67.5 &  209.81 & $\!\!\pm\!\!$ &   6.43 & $\!\!\pm\!\!$ &   7.75 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.657 &  67.1 &  120.95 & $\!\!\pm\!\!$ &   4.54 & $\!\!\pm\!\!$ &   6.56 & 0.655 &  81.4 &   72.60 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   5.28 \\
0.72--0.90 & 0.805 &  66.8 &   59.23 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   4.83 & 0.795 &  81.2 &   25.25 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   2.53 \\
0.90--1.25 & 1.037 &  66.0 &   13.58 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.83 & 1.032 &  81.9 &    4.72 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.76 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.457 & 112.6 &   82.33 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &   4.74 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.543 & 112.0 &   32.73 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   3.14 \\
0.60--0.72 & 0.651 &  97.1 &   31.28 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   2.85 & 0.654 & 112.6 &    8.35 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.21 \\
0.72--0.90 & 0.797 &  96.2 &   10.89 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.30 & 0.794 & 111.2 &    1.62 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.36 \\
0.90--1.25 & 1.013 &  94.6 &    1.32 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.26 & 1.059 & 115.1 &    0.11 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.procu5.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in p + Cu $\rightarrow$ p + X interactions
  with $+5.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.procu5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.1 &  490.74 & $\!\!\pm\!\!$ &  10.91 & $\!\!\pm\!\!$ &  26.52 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.3 &  473.49 & $\!\!\pm\!\!$ &   8.32 & $\!\!\pm\!\!$ &  22.37 & 0.271 &  34.9 &  504.43 & $\!\!\pm\!\!$ &   8.78 & $\!\!\pm\!\!$ &  22.18 \\
0.30--0.36 & 0.330 &  25.2 &  402.84 & $\!\!\pm\!\!$ &   7.59 & $\!\!\pm\!\!$ &  16.31 & 0.331 &  35.0 &  448.88 & $\!\!\pm\!\!$ &   7.95 & $\!\!\pm\!\!$ &  16.70 \\
0.36--0.42 & 0.390 &  25.2 &  352.60 & $\!\!\pm\!\!$ &   7.19 & $\!\!\pm\!\!$ &  12.41 & 0.391 &  35.1 &  399.77 & $\!\!\pm\!\!$ &   7.52 & $\!\!\pm\!\!$ &  12.73 \\
0.42--0.50 & 0.461 &  25.2 &  285.95 & $\!\!\pm\!\!$ &   5.48 & $\!\!\pm\!\!$ &   8.92 & 0.461 &  35.1 &  312.22 & $\!\!\pm\!\!$ &   5.69 & $\!\!\pm\!\!$ &   8.69 \\
0.50--0.60 & 0.550 &  25.2 &  215.47 & $\!\!\pm\!\!$ &   4.24 & $\!\!\pm\!\!$ &   6.75 & 0.551 &  35.1 &  237.47 & $\!\!\pm\!\!$ &   4.45 & $\!\!\pm\!\!$ &   6.78 \\
0.60--0.72 & 0.660 &  25.1 &  146.15 & $\!\!\pm\!\!$ &   3.12 & $\!\!\pm\!\!$ &   5.74 & 0.661 &  35.1 &  171.37 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   6.42 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.807 &  35.0 &   95.40 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   5.31 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.2 &  501.22 & $\!\!\pm\!\!$ &   8.42 & $\!\!\pm\!\!$ &  15.84 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.391 &  45.2 &  430.50 & $\!\!\pm\!\!$ &   7.76 & $\!\!\pm\!\!$ &  12.08 & 0.390 &  55.2 &  434.74 & $\!\!\pm\!\!$ &   7.56 & $\!\!\pm\!\!$ &  13.03 \\
0.42--0.50 & 0.461 &  45.1 &  342.99 & $\!\!\pm\!\!$ &   6.00 & $\!\!\pm\!\!$ &   9.06 & 0.460 &  55.1 &  352.50 & $\!\!\pm\!\!$ &   6.02 & $\!\!\pm\!\!$ &   9.60 \\
0.50--0.60 & 0.551 &  45.1 &  253.87 & $\!\!\pm\!\!$ &   4.61 & $\!\!\pm\!\!$ &   7.49 & 0.549 &  55.0 &  253.05 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &   8.33 \\
0.60--0.72 & 0.660 &  45.1 &  178.75 & $\!\!\pm\!\!$ &   3.59 & $\!\!\pm\!\!$ &   6.95 & 0.658 &  54.9 &  167.22 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   7.32 \\
0.72--0.90 & 0.805 &  44.9 &   97.23 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   5.48 & 0.806 &  55.0 &   86.96 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   5.33 \\
0.90--1.25 & 1.044 &  44.7 &   34.56 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   3.12 & 1.035 &  54.9 &   24.14 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   2.30 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.549 &  67.4 &  231.42 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   8.73 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.658 &  67.1 &  140.47 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   7.52 & 0.655 &  81.7 &   83.57 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   5.99 \\
0.72--0.90 & 0.802 &  66.9 &   68.25 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   5.51 & 0.799 &  81.6 &   38.02 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   3.76 \\
0.90--1.25 & 1.038 &  66.9 &   15.65 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   2.07 & 1.022 &  81.6 &    7.30 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   1.12 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.459 & 113.3 &  103.14 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   5.81 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.544 & 112.7 &   45.24 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   4.24 \\
0.60--0.72 & 0.656 &  96.8 &   45.98 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   4.17 & 0.655 & 112.3 &   14.57 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   2.07 \\
0.72--0.90 & 0.796 &  96.4 &   15.97 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.84 & 0.790 & 111.9 &    3.99 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.85 \\
0.90--1.25 & 1.020 &  96.0 &    2.47 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.43 & 1.032 & 112.1 &    0.32 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.12 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %


==> table.pro.procu8.tex <==
  
 \begin{table*}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive
  cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons
  in p + Cu $\rightarrow$ p + X interactions
  with $+8.0$~GeV/{\it c} beam momentum;
  the first error is statistical, the second systematic; 
 $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.procu8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$}
  & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.0 &  498.06 & $\!\!\pm\!\!$ &  11.13 & $\!\!\pm\!\!$ &  27.02 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.1 &  465.98 & $\!\!\pm\!\!$ &   8.62 & $\!\!\pm\!\!$ &  22.48 & 0.270 &  35.0 &  536.91 & $\!\!\pm\!\!$ &   9.51 & $\!\!\pm\!\!$ &  23.67 \\
0.30--0.36 & 0.329 &  25.1 &  395.20 & $\!\!\pm\!\!$ &   8.00 & $\!\!\pm\!\!$ &  17.68 & 0.329 &  35.0 &  462.94 & $\!\!\pm\!\!$ &   8.27 & $\!\!\pm\!\!$ &  17.47 \\
0.36--0.42 & 0.389 &  25.2 &  324.77 & $\!\!\pm\!\!$ &   7.24 & $\!\!\pm\!\!$ &  14.03 & 0.389 &  35.2 &  390.95 & $\!\!\pm\!\!$ &   7.91 & $\!\!\pm\!\!$ &  14.33 \\
0.42--0.50 & 0.458 &  25.1 &  288.49 & $\!\!\pm\!\!$ &   5.98 & $\!\!\pm\!\!$ &  11.38 & 0.458 &  35.0 &  301.76 & $\!\!\pm\!\!$ &   6.15 & $\!\!\pm\!\!$ &  12.28 \\
0.50--0.60 & 0.548 &  25.2 &  203.61 & $\!\!\pm\!\!$ &   4.44 & $\!\!\pm\!\!$ &   9.01 & 0.547 &  35.0 &  229.10 & $\!\!\pm\!\!$ &   4.80 & $\!\!\pm\!\!$ &   9.91 \\
0.60--0.72 & 0.655 &  25.1 &  149.29 & $\!\!\pm\!\!$ &   3.45 & $\!\!\pm\!\!$ &   7.60 & 0.655 &  35.1 &  157.83 & $\!\!\pm\!\!$ &   3.69 & $\!\!\pm\!\!$ &   8.63 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  35.0 &   90.53 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   6.58 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$}
  & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &  493.97 & $\!\!\pm\!\!$ &   8.41 & $\!\!\pm\!\!$ &  15.74 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 &  427.85 & $\!\!\pm\!\!$ &   8.00 & $\!\!\pm\!\!$ &  12.40 & 0.388 &  55.2 &  426.30 & $\!\!\pm\!\!$ &  10.76 & $\!\!\pm\!\!$ &  12.35 \\
0.42--0.50 & 0.458 &  45.0 &  336.03 & $\!\!\pm\!\!$ &   6.22 & $\!\!\pm\!\!$ &  10.76 & 0.458 &  55.0 &  344.27 & $\!\!\pm\!\!$ &   6.11 & $\!\!\pm\!\!$ &   9.66 \\
0.50--0.60 & 0.547 &  45.0 &  245.16 & $\!\!\pm\!\!$ &   4.95 & $\!\!\pm\!\!$ &  10.54 & 0.546 &  54.8 &  242.71 & $\!\!\pm\!\!$ &   4.79 & $\!\!\pm\!\!$ &   9.50 \\
0.60--0.72 & 0.655 &  45.0 &  162.78 & $\!\!\pm\!\!$ &   3.82 & $\!\!\pm\!\!$ &   9.38 & 0.655 &  55.0 &  153.68 & $\!\!\pm\!\!$ &   3.67 & $\!\!\pm\!\!$ &   9.21 \\
0.72--0.90 & 0.799 &  45.0 &   91.60 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   7.02 & 0.800 &  55.0 &   82.99 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   6.87 \\
0.90--1.25 & 1.035 &  45.0 &   25.29 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   3.01 & 1.036 &  54.8 &   22.02 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   2.85 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$}
  & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.50--0.60 & 0.547 &  67.4 &  233.04 & $\!\!\pm\!\!$ &   3.62 & $\!\!\pm\!\!$ &   8.82 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 & 0.654 &  67.0 &  137.23 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   8.15 & 0.653 &  81.6 &   98.62 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   6.98 \\
0.72--0.90 & 0.797 &  66.9 &   63.50 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   6.11 & 0.794 &  81.5 &   38.31 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   4.16 \\
0.90--1.25 & 1.034 &  66.3 &   15.98 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   2.49 & 1.022 &  81.5 &    7.31 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   1.30 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$}
  & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$}
  &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$
  & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 &  &  &  \multicolumn{5}{c||}{ } & 0.458 & 113.3 &  108.24 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   6.39 \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.543 & 113.0 &   52.41 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   4.88 \\
0.60--0.72 & 0.652 &  96.9 &   52.60 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   4.68 & 0.651 & 112.9 &   19.16 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   2.76 \\
0.72--0.90 & 0.792 &  96.8 &   18.58 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   2.33 & 0.787 & 112.7 &    4.28 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.96 \\
0.90--1.25 & 1.023 &  96.2 &    3.18 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.61 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table*}
 %

